The Fourth BATSE Gamma-Ray Burst Catalog (Revised)

The Burst and Transient Source Experiment (BATSE) on the Compton Gamma Ray Observatory (CGRO) has triggered on 1637 cosmic gamma-ray bursts between 1991 April 19 and 1996 August 29. These events constitute the Fourth BATSE burst catalog. The current version (4Br) has been revised from the version first circulated on CD-ROM in September 1997 (4B) to include improved locations for a subset of bursts that have been reprocssed using additional data. A significant difference from previous BATSE catalogs is the inclusion of bursts from periods when the trigger energy range differed from the nominal 50-300 keV. We present tables of the burst occurrence times, locations, peak fluxes, fluences, and durations. In general, results from previous BATSE catalogs are confirmed here with greater statistical significance.

==> (inline-0) <==
\begin{deluxetable}{@{}r@{\hspace{.45cm}}lccrrrr@{\hspace{.1cm}}r
@{\hspace{.45cm}}r@{\hspace{.45cm}}r@{\hspace{.25cm}}r@{\hspace{.5cm}}}
\tablefontsize{\small}
\tablecolumns{12}
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Gamma-Ray Burst Parameters: Revisions from Previous Catalogs}
\tablehead{
\colhead{Trigger} & \colhead{Burst} & \colhead{Time}
& \colhead{Time} & \colhead{$\alpha$} & \colhead{$\delta$}
& \colhead{$l^{\rm II}$} & \colhead{$b^{\rm II}$} & \colhead{Stat.\ Loc.}
& \colhead{$C_{\rm max}/C_{\rm min}$} & \colhead{$C_{\rm min}$}
& \colhead{Time} \\
\colhead{Number} & \colhead{Name} & \colhead{(TJD:s)}
& \colhead{(DOY:h:m:s)} & \colhead{($^\circ$)}
& \colhead{($^\circ$)} & \colhead{($^\circ$)} & \colhead{($^\circ$)}
& \colhead{Error ($^\circ$)} & \multicolumn{2}{c}{} & \colhead{Scale (ms)}
}
\startdata
 111 & 4B 910426  &  8372:80046.7 & 116:22:14: 6.7 &  75.8 & $-19.5$ & 219.8 & $-32.3$ &   2.7 &   1.4 &   264 &  1024 \nl
 148 & 4B 910505  &  8381:72916.1 & 125:20:15:16.1 & 177.7 & $ 44.4$ & 154.1 & $ 68.8$ &   3.1 &   5.0 &   264 &  1024 \nl
 160 & 4B 910507  &  8383:52275.8 & 127:14:31:15.8 & 299.5 & $-44.9$ & 354.7 & $-30.2$ &   0.7 &   5.5 &   264 &  1024 \nl
 204 & 4B 910517B &  8393:38927.2 & 137:10:48:47.2 & 113.6 & $ 49.2$ & 169.1 & $ 27.0$ &   3.6 &   1.6 &   336 &  1024 \nl
 207 & 4B 910518  &  8394:12331.4 & 138:03:25:31.4 & 285.9 & $ 80.8$ & 112.7 & $ 26.3$ &   5.4 &   3.5 &    66 &    64 \nl
 214 & 4B 910521B &  8397:18877.1 & 141:05:14:37.1 & 108.9 & $-33.8$ & 245.8 & $-10.1$ &   6.2 &   1.6 &   143 &   256 \nl
 218 & 4B 910521  &  8397:76453.2 & 141:21:14:13.2 & 216.7 & $-34.5$ & 324.3 & $ 24.4$ &   4.6 &   2.3 &   336 &  1024 \nl
 235 & 4B 910528  &  8404:77215.3 & 148:21:26:55.3 & 240.6 & $ 44.0$ &  69.7 & $ 48.4$ &   3.0 &   1.3 &   336 &  1024 \nl
 237 & 4B 910529  &  8405:63360.9 & 149:17:36: 0.9 & 205.4 & $-27.4$ & 316.4 & $ 34.2$ &   3.3 &   1.8 &   336 &  1024 \nl
 269 & 4B 910604  &  8411:75654.5 & 155:21:00:54.5 &  29.5 & $-35.3$ & 246.8 & $-73.7$ &   4.9 & \nd   & \nd   & \nd   \nl
 297 & 4B 910608  &  8415:83640.7 & 159:23:14: 0.7 & 239.1 & $-62.3$ & 322.7 & $ -6.7$ &   7.5 &   4.6 &    66 &    64 \nl
 298 & 4B 910609  &  8416: 2907.1 & 160:00:48:27.1 & 103.1 & $-12.1$ & 223.8 & $ -5.3$ &   1.5 &  60.4 &    66 &    64 \nl
 353 & 4B 910614  &  8421:35247.0 & 165:09:47:27.0 &  20.1 & $-13.4$ & 150.5 & $-74.8$ &   5.4 & \nd   & \nd   & \nd   \nl
 398 & 4B 910620  &  8427:20250.4 & 171:05:37:30.4 &  67.9 & $ 22.5$ & 175.4 & $-17.3$ &   1.8 & \nd   & \nd   & \nd   \nl
 404 & 4B 910621B &  8428: 7037.5 & 172:01:57:17.5 & 326.9 & $ -8.4$ &  47.3 & $-42.7$ &   2.8 &   4.9 &   242 &  1024 \nl
 408 & 4B 910621  &  8428:58604.9 & 172:16:16:44.9 & 226.9 & $-12.4$ & 347.2 & $ 38.5$ &   1.7 &   3.5 &   264 &  1024 \nl
 432 & 4B 910625  &  8432:19714.0 & 176:05:28:34.0 & 317.6 & $ 52.9$ &  93.2 & $  3.3$ &   4.4 &   5.0 &    66 &    64 \nl
 472 & 4B 910701  &  8438:13899.4 & 182:03:51:39.4 &  61.3 & $-53.4$ & 263.1 & $-45.9$ &  11.1 &   1.6 &   264 &  1024 \nl
 537 & 4B 910714  &  8451:74777.1 & 195:20:46:17.1 & 242.5 & $ 22.2$ &  38.0 & $ 44.9$ &   2.5 &   1.0 &   105 &    64 \nl
 555 & 4B 910719  &  8456:39182.3 & 200:10:53: 2.3 & 245.9 & $ 28.5$ &  47.5 & $ 43.5$ &  17.7 &   1.7 &    78 &    64 \nl
 559 & 4B 910721B &  8458:12101.2 & 202:03:21:41.2 & 314.0 & $-32.8$ &  11.4 & $-39.3$ &  13.2 & \nd   & \nd   & \nd   \nl
 575 & 4B 910725  &  8462: 7627.6 & 206:02:07: 7.6 & 135.4 & $-13.6$ & 241.6 & $ 21.0$ &   4.4 &   3.0 &    66 &    64 \nl
 603 & 4B 910802  &  8470: 2716.3 & 214:00:45:16.3 &  81.4 & $-35.8$ & 240.0 & $-32.0$ &   3.3 &   4.0 &   125 &    64 \nl
 659 & 4B 910809B &  8477:22500.2 & 221:06:15: 0.2 & 195.4 & $ 19.4$ & 320.4 & $ 81.9$ &   1.9 &   3.8 &   264 &  1024 \nl
 673 & 4B 910813  &  8481:48984.7 & 225:13:36:24.7 &  39.4 & $-64.5$ & 285.9 & $-49.0$ &   3.6 &   1.1 &   264 &  1024 \nl
 686 & 4B 910816  &  8484:53443.4 & 228:14:50:43.4 & 172.6 & $  1.5$ & 262.4 & $ 57.8$ &   3.4 &   2.3 &   286 &  1024 \nl
 690 & 4B 910817  &  8485:61225.6 & 229:17:00:25.6 &  90.1 & $ 27.1$ & 183.3 & $  1.9$ &  11.0 & \nd   & \nd   & \nd   \nl
 741 & 4B 910829  &  8497:81582.7 & 241:22:39:42.7 &  59.0 & $ 23.0$ & 169.1 & $-22.9$ &   8.5 &   1.2 &   264 &  1024 \nl
 752 & 4B 910902  &  8501:82535.0 & 245:22:55:35.0 & 299.1 & $ -7.7$ &  33.3 & $-17.9$ &   5.1 &   3.2 &   264 &  1024 \nl
 753 & 4B 910903  &  8502:35100.3 & 246:09:45: 0.3 & 238.3 & $ 13.1$ &  24.0 & $ 45.3$ &   3.6 &   1.4 &   264 &  1024 \nl
 788 & 4B 910912  &  8511:21371.9 & 255:05:56:11.9 & 109.6 & $-10.3$ & 225.2 & $  1.2$ &   6.0 &   2.1 &    71 &    64 \nl
 815 & 4B 910923  &  8522:66206.3 & 266:18:23:26.3 &  52.5 & $-22.6$ & 214.6 & $-53.9$ &   2.6 &   1.3 &   242 &  1024 \nl
 820 & 4B 910926  &  8525:14440.0 & 269:04:00:40.0 & 157.2 & $ -1.4$ & 246.8 & $ 45.4$ &   5.2 &   1.7 &   264 &  1024 \nl
 840 & 4B 910930B &  8529:26662.7 & 273:07:24:22.7 &  93.4 & $ 44.5$ & 169.0 & $ 12.5$ &   2.2 &   3.5 &   264 &  1024 \nl
 867 & 4B 911004  &  8533: 5229.7 & 277:01:27: 9.7 & 349.7 & $ 63.0$ & 112.6 & $  1.9$ &   2.7 & \nd   & \nd   & \nd   \nl
 907 & 4B 911016  &  8545:39694.2 & 289:11:01:34.2 & 300.1 & $ -4.2$ &  37.1 & $-17.2$ &   0.8 &  14.1 &   242 &  1024 \nl
 909 & 4B 911019  &  8548:25151.6 & 292:06:59:11.6 & 239.2 & $ 26.3$ &  42.7 & $ 48.8$ &   8.5 &   1.1 &   132 &   256 \nl
 938 & 4B 911026  &  8555:47220.8 & 299:13:07: 0.8 &  74.7 & $-22.3$ & 222.5 & $-34.2$ &   2.4 &   4.5 &   264 &  1024 \nl
 946 & 4B 911027B &  8556:37910.4 & 300:10:31:50.4 & 127.2 & $ 74.1$ & 140.1 & $ 32.6$ &   5.8 &   1.0 &   132 &   256 \nl
1008 & 4B 911106  &  8566:13320.8 & 310:03:42: 0.8 & 343.0 & $-35.2$ &   8.0 & $-63.3$ &   0.8 &  22.0 &   264 &  1024 \nl
1121 & 4B 911126  &  8586:46127.7 & 330:12:48:47.7 & 159.8 & $  6.9$ & 239.6 & $ 52.7$ &   0.3 &  26.1 &   286 &  1024 \nl
1123 & 4B 911127C &  8587:25280.1 & 331:07:01:20.1 & 310.1 & $ 24.5$ &  67.6 & $-10.4$ &  10.3 &   1.7 &   286 &  1024 \nl
1126 & 4B 911128  &  8588:31363.9 & 332:08:42:43.9 & 338.6 & $-10.4$ &  53.8 & $-53.7$ &   5.9 &   2.1 &   286 &  1024 \nl
1128 & 4B 911129B &  8589:35811.2 & 333:09:56:51.2 & 326.7 & $  2.5$ &  59.1 & $-36.6$ &  16.4 &   1.1 &    66 &    64 \nl
1129 & 4B 911129  &  8589:64791.1 & 333:17:59:51.1 &  40.6 & $-21.0$ & 205.3 & $-64.0$ &   8.5 &   1.0 &   132 &   256 \nl
1385 & 4B 920210  &  8662:35623.8 &  41:09:53:43.8 & 151.0 & $ 48.4$ & 168.2 & $ 51.3$ &   0.5 &  14.4 &   264 &  1024 \nl
1468 & 4B 920308  &  8689:17745.3 &  68:04:55:45.3 &  84.4 & $ 65.3$ & 147.5 & $ 17.2$ &   2.2 &  13.6 &   264 &  1024 \nl
1549 & 4B 920411B &  8723:45294.7 & 102:12:34:54.7 & 339.7 & $-28.4$ &  22.6 & $-60.7$ &   8.9 & \nd   & \nd   & \nd   \nl
1579 & 4B 920502C &  8744:68703.9 & 123:19:05: 3.9 & 132.0 & $-85.0$ & 298.1 & $-24.6$ &   3.8 &  10.5 &   264 &  1024 \nl
1608 & 4B 920517B &  8759: 2077.6 & 138:00:34:37.6 &  36.9 & $-82.8$ & 299.4 & $-33.6$ &   6.0 & \nd   & \nd   & \nd   \nl
1612 & 4B 920519B &  8761: 2121.1 & 140:00:35:21.1 & 355.2 & $-36.1$ & 357.7 & $-72.6$ &  11.4 & \nd   & \nd   & \nd   \nl
1662 & 4B 920622D &  8795:23282.9 & 174:06:28: 2.9 &  54.2 & $-61.8$ & 276.4 & $-45.9$ &   7.8 &   2.0 &    60 &    64 \nl
1694 & 4B 920711B &  8814:37692.5 & 193:10:28:12.5 &  93.7 & $ -7.6$ & 215.6 & $-11.5$ &  13.1 &   3.4 &   154 &   256 \nl
1697 & 4B 920714C &  8817:18388.6 & 196:05:06:28.6 & 189.1 & $  1.0$ & 294.4 & $ 63.6$ &   3.6 & \nd   & \nd   & \nd   \nl
1912 & 4B 920908  &  8873:30104.9 & 252:08:21:44.9 & 101.5 & $-20.7$ & 231.0 & $-10.5$ &   4.2 & \nd   & \nd   & \nd   \nl
1975 & 4B 921003B &  8898:81716.9 & 277:22:41:56.9 &  85.4 & $ 14.6$ & 191.8 & $ -8.2$ &   5.2 & \nd   & \nd   & \nd   \nl
2005 & 4B 921024  &  8919:85185.2 & 298:23:39:45.2 & 181.8 & $-70.9$ & 299.3 & $ -8.3$ &  11.2 & \nd   & \nd   & \nd   \nl
2020 & 4B 921030  &  8925: 4591.5 & 304:01:16:31.5 &  86.2 & $  6.9$ & 199.0 & $-11.5$ &   1.8 & \nd   & \nd   & \nd   \nl
2030 & 4B 921031B &  8926:14954.1 & 305:04:09:14.1 & 205.0 & $ 17.3$ & 354.2 & $ 75.1$ &   6.8 & \nd   & \nd   & \nd   \nl
2049 & 4B 921111B &  8937:33789.1 & 316:09:23: 9.1 &  51.9 & $-39.5$ & 244.1 & $-55.4$ &  11.0 &   2.0 &    66 &    64 \nl
2052 & 4B 921112D &  8938:45968.5 & 317:12:46: 8.5 &  76.9 & $-88.9$ & 301.9 & $-27.6$ &   7.8 & \nd   & \nd   & \nd   \nl
2054 & 4B 921113  &  8939: 1527.4 & 318:00:25:27.4 & 151.6 & $ 81.3$ & 129.8 & $ 33.5$ &  18.3 & \nd   & \nd   & \nd   \nl
2140 & 4B 930121B &  9008:33430.1 &  21:09:17:10.1 &   8.5 & $-20.8$ &  89.7 & $-82.5$ &   3.6 & \nd   & \nd   & \nd   \nl
2166 & 4B 930205  &  9023:36631.2 &  36:10:10:31.2 & 278.0 & $-45.7$ & 349.2 & $-15.9$ &   6.0 & \nd   & \nd   & \nd   \nl
2167 & 4B 930206  &  9024: 4608.3 &  37:01:16:48.3 &  10.4 & $-21.7$ &  99.5 & $-84.1$ &   3.5 &   3.9 &    66 &    64 \nl
2207 & 4B 930221  &  9039:66187.9 &  52:18:23: 7.9 & 145.1 & $-25.9$ & 257.9 & $ 19.9$ &   8.1 &   1.1 &   264 &  1024 \nl
2253 & 4B 930317  &  9063:57473.9 &  76:15:57:53.9 &   2.7 & $  8.0$ & 105.9 & $-53.5$ &   1.8 &   4.2 &   132 &   256 \nl
2254 & 4B 930318B &  9064:25760.8 &  77:07:09:20.8 & 106.2 & $-19.1$ & 231.5 & $ -5.8$ &   5.6 &   4.6 &   242 &  1024 \nl
2286 & 4B 930405B &  9082:32090.0 &  95:08:54:50.0 & 198.2 & $ -8.8$ & 311.8 & $ 53.7$ &   0.6 & \nd   & \nd   & \nd   \nl
2290 & 4B 930406B &  9083:61680.3 &  96:17:08: 0.3 & 139.6 & $-46.9$ & 269.7 & $  1.8$ &   2.9 & \nd   & \nd   & \nd   \nl
2306 & 4B 930416  &  9093:80833.4 & 106:22:27:13.4 & 144.6 & $-24.2$ & 256.2 & $ 20.7$ &   3.7 &   3.6 &   264 &  1024 \nl
2309 & 4B 930418B &  9095:81847.7 & 108:22:44: 7.7 & 333.1 & $ 17.1$ &  77.3 & $-31.4$ &   2.3 &   5.5 &   242 &  1024 \nl
2311 & 4B 930420  &  9097:65757.1 & 110:18:15:57.1 & 241.7 & $ -7.1$ &   4.3 & $ 31.6$ &   6.6 &   1.2 &   286 &  1024 \nl
2312 & 4B 930421  &  9098:16021.7 & 111:04:27: 1.7 &  69.0 & $-17.8$ & 215.1 & $-37.7$ &  14.6 &   2.1 &    66 &    64 \nl
2321 & 4B 930430  &  9107:54078.6 & 120:15:01:18.6 & 106.3 & $ 21.0$ & 195.5 & $ 12.3$ &   0.4 & \nd   & \nd   & \nd   \nl
2322 & 4B 930430B &  9107:85292.9 & 120:23:41:32.9 & 345.1 & $ -7.1$ &  65.2 & $-56.9$ &   1.7 & \nd   & \nd   & \nd   \nl
2325 & 4B 930503B &  9110:51455.5 & 123:14:17:35.5 &  19.6 & $-22.3$ & 176.0 & $-82.2$ &  11.4 & \nd   & \nd   & \nd   \nl
2350 & 4B 930523  &  9130:70853.5 & 143:19:40:53.5 &  14.8 & $  4.2$ & 126.7 & $-58.6$ &   2.6 & \nd   & \nd   & \nd   \nl
2352 & 4B 930524B &  9131:63892.9 & 144:17:44:52.9 & 351.2 & $ -6.0$ &  74.7 & $-60.5$ &  18.0 & \nd   & \nd   & \nd   \nl
2362 & 4B 930531  &  9138:57218.1 & 151:15:53:38.1 & 340.0 & $ 13.3$ &  80.5 & $-38.6$ &   2.2 &   9.3 &   264 &  1024 \nl
2377 & 4B 930606  &  9144:75007.1 & 157:20:50: 7.1 & 151.6 & $ 31.2$ & 196.4 & $ 54.0$ &   2.9 & \nd   & \nd   & \nd   \nl
2381 & 4B 930608B &  9146:41350.8 & 159:11:29:10.8 & 323.3 & $-10.2$ &  43.0 & $-40.4$ &   8.1 & \nd   & \nd   & \nd   \nl
2401 & 4B 930619  &  9157:69057.2 & 170:19:10:57.2 & 245.0 & $-68.1$ & 320.5 & $-12.7$ &   9.3 &   1.3 &   242 &  1024 \nl
2405 & 4B 930621B &  9159: 6418.1 & 172:01:46:58.1 & 201.2 & $-44.6$ & 309.2 & $ 17.9$ &   7.9 &   1.9 &   132 &   256 \nl
2412 & 4B 930623  &  9161:11374.2 & 174:03:09:34.2 & 261.5 & $ 46.2$ &  72.3 & $ 33.6$ &   9.8 & \nd   & \nd   & \nd   \nl
2424 & 4B 930701B &  9169:79953.6 & 182:22:12:33.6 & 314.9 & $ 78.9$ & 112.9 & $ 20.9$ &  14.9 &   1.3 &   264 &  1024 \nl
2433 & 4B 930708B &  9176:18758.3 & 189:05:12:38.3 &  86.6 & $-69.0$ & 279.3 & $-31.0$ &   6.3 & \nd   & \nd   & \nd   \nl
2434 & 4B 930708C &  9176:44283.8 & 189:12:18: 3.8 & 239.5 & $-43.3$ & 335.2 & $  7.6$ &  18.3 & \nd   & \nd   & \nd   \nl
2436 & 4B 930709  &  9177:22462.1 & 190:06:14:22.1 & 194.4 & $-46.7$ & 304.0 & $ 16.1$ &   0.7 &  13.2 &   264 &  1024 \nl
2442 & 4B 930711D &  9179:54635.2 & 192:15:10:35.2 & 211.6 & $-37.4$ & 319.1 & $ 23.1$ &   7.9 &   1.4 &   242 &  1024 \nl
2443 & 4B 930711  &  9179:86035.1 & 192:23:53:55.1 & 251.1 & $-50.6$ & 335.7 & $ -3.1$ &   1.4 & \nd   & \nd   & \nd   \nl
2446 & 4B 930714  &  9182:58373.8 & 195:16:12:53.8 & 257.7 & $ 23.7$ &  45.2 & $ 32.0$ &   1.0 &  13.2 &   264 &  1024 \nl
2458 & 4B 930724  &  9192: 8510.4 & 205:02:21:50.4 & 289.6 & $ 58.3$ &  89.3 & $ 19.5$ &   3.8 &   7.0 &   242 &  1024 \nl
2460 & 4B 930724C &  9192:56549.1 & 205:15:42:29.1 &  75.9 & $  0.2$ & 199.7 & $-23.7$ &   4.0 &   3.4 &   264 &  1024 \nl
2462 & 4B 930725C &  9193:55670.4 & 206:15:27:50.4 & 267.1 & $ 13.1$ &  37.9 & $ 19.8$ &  11.1 & \nd   & \nd   & \nd   \nl
2468 & 4B 930727B &  9195:48932.1 & 208:13:35:32.1 & 309.4 & $ 28.0$ &  70.0 & $ -7.9$ &  14.5 & \nd   & \nd   & \nd   \nl
2484 & 4B 930807  &  9206:79369.4 & 219:22:02:49.4 & 275.1 & $-56.8$ & 337.8 & $-18.4$ &   1.3 &   4.0 &   242 &  1024 \nl
2485 & 4B 930809B &  9208: 8717.0 & 221:02:25:17.0 & 163.4 & $-65.8$ & 291.3 & $ -5.7$ &   9.9 &   1.0 &    71 &    64 \nl
2487 & 4B 930811  &  9210:50501.5 & 223:14:01:41.5 & 273.5 & $ 42.6$ &  70.0 & $ 24.6$ &   7.3 & \nd   & \nd   & \nd   \nl
2508 & 4B 930901  &  9231: 5292.7 & 244:01:28:12.7 & 158.3 & $-38.4$ & 275.2 & $ 17.0$ &   8.8 &   1.4 &   242 &  1024 \nl
2510 & 4B 930902B &  9232:77278.9 & 245:21:27:58.9 & 103.1 & $ 16.1$ & 198.6 & $  7.5$ &   2.6 &   2.3 &   242 &  1024 \nl
2530 & 4B 930914  &  9244:10151.6 & 257:02:49:11.6 &  34.3 & $ 34.3$ & 142.4 & $-25.3$ &   1.5 &   4.9 &   242 &  1024 \nl
2581 & 4B 931013B &  9273:53879.1 & 286:14:57:59.1 & 169.2 & $ 19.1$ & 228.2 & $ 66.9$ &   2.1 &   3.5 &   264 &  1024 \nl
2587 & 4B 931015  &  9275:36006.6 & 288:10:00: 6.6 & 338.1 & $ 62.0$ & 107.4 & $  3.4$ &   2.5 & \nd   & \nd   & \nd   \nl
2589 & 4B 931016B &  9276:45167.3 & 289:12:32:47.3 &  76.2 & $ 41.3$ & 165.1 & $  0.1$ &   6.1 &   1.3 &   264 &  1024 \nl
2591 & 4B 931018  &  9278:21274.8 & 291:05:54:34.8 & 241.2 & $-62.0$ & 323.6 & $ -7.2$ &  17.3 & \nd   & \nd   & \nd   \nl
2597 & 4B 931021B &  9281:46822.0 & 294:13:00:22.0 &  85.9 & $ 30.8$ & 178.2 & $  0.6$ &  10.6 &   1.6 &    66 &    64 \nl
2599 & 4B 931022  &  9282:36009.9 & 295:10:00: 9.9 & 249.1 & $  8.4$ &  24.5 & $ 33.8$ &  11.7 & \nd   & \nd   & \nd   \nl
2634 & 4B 931114  &  9305:18795.2 & 318:05:13:15.2 &  29.0 & $-40.0$ & 260.8 & $-71.4$ &   2.5 & \nd   & \nd   & \nd   \nl
2676 & 4B 931204  &  9325:35290.3 & 338:09:48:10.3 & 250.1 & $ 38.2$ &  61.3 & $ 41.3$ &   0.2 & \nd   & \nd   & \nd   \nl
2682 & 4B 931208  &  9329:16639.6 & 342:04:37:19.6 & 198.7 & $-29.9$ & 309.0 & $ 32.7$ &   0.6 & \nd   & \nd   & \nd   \nl
2683 & 4B 931208B &  9329:34480.8 & 342:09:34:40.8 & 234.1 & $-40.3$ & 333.9 & $ 12.4$ &   3.1 & \nd   & \nd   & \nd   \nl
2688 & 4B 931209  &  9330:83511.4 & 343:23:11:51.4 & 259.6 & $ 20.8$ &  42.7 & $ 29.4$ &   2.3 & \nd   & \nd   & \nd   \nl
2693 & 4B 931215B &  9336:22338.2 & 349:06:12:18.2 &   7.7 & $-49.9$ & 311.4 & $-66.9$ &  11.4 &   1.2 &   143 &   256 \nl
2697 & 4B 931219  &  9340: 2766.5 & 353:00:46: 6.5 &  20.5 & $-74.7$ & 300.2 & $-42.3$ &   3.2 & \nd   & \nd   & \nd   \nl
2701 & 4B 931221B &  9342:84665.0 & 355:23:31: 5.0 & 244.8 & $-17.4$ & 357.5 & $ 22.8$ &   8.7 &   1.1 &   242 &  1024 \nl
2719 & 4B 931230  &  9351:73609.9 & 364:20:26:49.9 & 239.8 & $ 63.6$ &  96.7 & $ 42.7$ &   8.1 & \nd   & \nd   & \nd   \nl
2725 & 4B 940101C &  9353:30108.3 &   1:08:21:48.3 &  94.0 & $ -6.5$ & 214.8 & $-10.8$ &  10.1 &   1.2 &   264 &  1024 \nl
2727 & 4B 940101D &  9353:56985.2 &   1:15:49:45.2 & 307.4 & $-14.5$ &  30.3 & $-28.2$ &   6.2 & \nd   & \nd   & \nd   \nl
2729 & 4B 940101B &  9353:81720.9 &   1:22:42: 0.9 & 189.3 & $ 62.8$ & 125.7 & $ 54.2$ &   3.5 &   1.0 &   258 &    64 \nl
2749 & 4B 940110  &  9362: 6743.6 &  10:01:52:23.6 & 337.6 & $-10.8$ &  52.3 & $-53.1$ &   3.1 &   4.7 &   242 &  1024 \nl
2760 & 4B 940115  &  9367:13410.2 &  15:03:43:30.2 & 216.0 & $ 54.0$ &  96.9 & $ 58.2$ &   3.1 &   2.4 &   264 &  1024 \nl
2767 & 4B 940118  &  9370:39401.1 &  18:10:56:41.1 & 287.7 & $-63.9$ & 332.1 & $-26.3$ &   7.6 & \nd   & \nd   & \nd   \nl
2774 & 4B 940120  &  9372:38611.6 &  20:10:43:31.6 & 101.5 & $-35.5$ & 244.9 & $-16.4$ &   3.6 &   1.4 &   286 &  1024 \nl
2776 & 4B 940124  &  9376:50280.9 &  24:13:58: 0.9 &  89.6 & $  0.5$ & 206.3 & $-11.5$ &  15.0 &   1.1 &   132 &   256 \nl
2790 & 4B 940128  &  9380:60665.5 &  28:16:51: 5.5 & 224.0 & $-15.2$ & 342.2 & $ 38.0$ &   1.0 &  14.2 &   264 &  1024 \nl
2797 & 4B 940203  &  9386:56816.1 &  34:15:46:56.1 & 184.2 & $-41.0$ & 295.9 & $ 21.5$ &   0.6 &  30.3 &   264 &  1024 \nl
2798 & 4B 940206  &  9389:\hfill   517.8 &  37:00:08:37.8 & 144.2 & $-60.0$ & 280.7 & $ -5.8$ &   0.2 &  70.0 &   264 &  1024 \nl
2799 & 4B 940206B &  9389:66347.7 &  37:18:25:47.7 & 260.4 & $-46.5$ & 342.7 & $ -5.5$ &   1.3 & \nd   & \nd   & \nd   \nl
2800 & 4B 940207  &  9390:36052.6 &  38:10:00:52.6 & 203.6 & $-40.3$ & 311.7 & $ 21.8$ &  11.6 & \nd   & \nd   & \nd   \nl
2810 & 4B 940209  &  9392:72001.7 &  40:20:00: 1.7 &   1.5 & $ 14.4$ & 106.7 & $-47.1$ &   4.6 & \nd   & \nd   & \nd   \nl
2821 & 4B 940214D &  9397: 2288.5 &  45:00:38: 8.5 & 151.1 & $ 53.2$ & 161.1 & $ 49.7$ &   9.9 &   1.9 &    71 &    64 \nl
2828 & 4B 940216  &  9399:12767.6 &  47:03:32:47.6 &  40.7 & $-29.9$ & 226.1 & $-65.5$ &  10.5 &   1.5 &   264 &  1024 \nl
2843 & 4B 940222  &  9405:42653.1 &  53:11:50:53.1 &  66.0 & $ 39.2$ & 161.6 & $ -7.2$ &   6.4 &   3.8 &   264 &  1024 \nl
2857 & 4B 940303  &  9414: 4913.8 &  62:01:21:53.8 & 192.2 & $ 58.7$ & 123.6 & $ 58.4$ &   6.4 &   1.3 &   286 &  1024 \nl
2901 & 4B 940331  &  9442:75576.0 &  90:20:59:36.0 &  65.1 & $ 17.6$ & 177.5 & $-22.4$ &   4.3 & \nd   & \nd   & \nd   \nl
2913 & 4B 940406  &  9448: 4254.2 &  96:01:10:54.2 & 225.4 & $-39.1$ & 328.9 & $ 17.1$ &   1.2 &   1.6 &   273 &    64 \nl
2940 & 4B 940419  &  9461:69058.2 & 109:19:10:58.2 & 359.9 & $-48.0$ & 325.5 & $-66.8$ &   0.6 & \nd   & \nd   & \nd   \nl
2947 & 4B 940425  &  9467:24835.7 & 115:06:53:55.7 & 119.1 & $-22.2$ & 240.0 & $  3.4$ &   2.4 &   1.3 &   264 &  1024 \nl
3030 & 4B 940616C &  9519:39674.3 & 167:11:01:14.3 & 336.2 & $-15.6$ &  44.1 & $-54.1$ &   3.9 &   2.7 &   132 &   256 \nl
3043 & 4B 940623D &  9526:85685.7 & 174:23:48: 5.7 &  33.9 & $-46.9$ & 268.6 & $-64.3$ &  12.6 & \nd   & \nd   & \nd   \nl
3045 & 4B 940624  &  9527:69712.5 & 175:19:21:52.5 &  24.0 & $ 11.0$ & 140.2 & $-50.4$ &   5.8 & \nd   & \nd   & \nd   \nl
3046 & 4B 940626  &  9529: 2757.3 & 177:00:45:57.3 & 192.5 & $-15.4$ & 302.5 & $ 47.5$ &   8.3 & \nd   & \nd   & \nd   \nl
3073 & 4B 940712  &  9545: 3339.8 & 193:00:55:39.8 & 219.2 & $ 17.0$ &  15.8 & $ 63.6$ &   7.6 & \nd   & \nd   & \nd   \nl
3075 & 4B 940714  &  9547:46461.6 & 195:12:54:21.6 & 333.6 & $-42.1$ & 357.5 & $-54.8$ &   1.6 & \nd   & \nd   & \nd   \nl
3082 & 4B 940715  &  9548:82524.9 & 196:22:55:24.9 & 214.9 & $-48.7$ & 317.6 & $ 11.7$ &   3.8 & \nd   & \nd   & \nd   \nl
3091 & 4B 940720  &  9553:33204.9 & 201:09:13:24.9 & 145.9 & $-62.5$ & 283.1 & $ -7.1$ &   4.5 &   2.6 &   264 &  1024 \nl
3096 & 4B 940726  &  9559:52788.9 & 207:14:39:48.9 &   6.6 & $-49.9$ & 313.2 & $-66.7$ &   1.3 &   5.9 &   264 &  1024 \nl
3100 & 4B 940728  &  9561:50800.3 & 209:14:06:40.3 & 291.2 & $  4.4$ &  40.7 & $ -5.4$ &   1.3 & \nd   & \nd   & \nd   \nl
3118 & 4B 940811  &  9575:34139.7 & 223:09:28:59.7 &  75.8 & $ 78.2$ & 134.2 & $ 21.3$ &  23.1 &   1.6 &    66 &    64 \nl
3137 & 4B 940825  &  9589: 4248.3 & 237:01:10:48.3 &  96.6 & $-29.3$ & 237.2 & $-17.9$ &  12.6 &   1.2 &    66 &    64 \nl
3144 & 4B 940830B &  9594:41839.3 & 242:11:37:19.3 &   1.8 & $ -6.3$ &  94.1 & $-66.6$ &  11.1 & \nd   & \nd   & \nd   \nl
3149 & 4B 940901  &  9596:76952.2 & 244:21:22:32.2 &  54.8 & $-48.3$ & 257.6 & $-51.3$ &   8.5 & \nd   & \nd   & \nd   \nl
3151 & 4B 940902C &  9597:47298.2 & 245:13:08:18.2 &  45.7 & $-11.4$ & 192.3 & $-55.4$ &   4.3 & \nd   & \nd   & \nd   \nl
3153 & 4B 940902B &  9597:61205.7 & 245:17:00: 5.7 & 215.4 & $-66.0$ & 312.0 & $ -4.7$ &   6.5 &   2.0 &   308 &  1024 \nl
3155 & 4B 940904  &  9599:14392.0 & 247:03:59:52.0 & 243.4 & $ 44.1$ &  69.5 & $ 46.4$ &   4.6 &   6.7 &   286 &  1024 \nl
3156 & 4B 940905  &  9600:80147.1 & 248:22:15:47.1 & 281.3 & $ -0.5$ &  31.8 & $  1.2$ &   3.9 &   1.5 &   264 &  1024 \nl
3159 & 4B 940907  &  9602:30336.2 & 250:08:25:36.2 &  94.9 & $ 73.5$ & 140.9 & $ 23.7$ &   3.8 & \nd   & \nd   & \nd   \nl
3160 & 4B 940909  &  9604:18139.6 & 252:05:02:19.6 &  55.7 & $  4.2$ & 182.5 & $-38.2$ &   6.5 &   1.7 &   286 &  1024 \nl
3167 & 4B 940913  &  9608:53000.9 & 256:14:43:20.9 & 166.6 & $ 33.5$ & 190.8 & $ 66.5$ &   9.1 & \nd   & \nd   & \nd   \nl
3168 & 4B 940915  &  9610:24739.5 & 258:06:52:19.5 & 219.4 & $ 47.7$ &  84.8 & $ 60.8$ &   4.5 &   1.6 &   264 &  1024 \nl
3171 & 4B 940917  &  9612:62163.6 & 260:17:16: 3.6 &  91.4 & $  1.6$ & 206.2 & $ -9.4$ &   3.5 & \nd   & \nd   & \nd   \nl
\enddata
\end{deluxetable}
%\end{document}
}
\clearpage
%\vspace*{-.5cm}
{%Edited by hand to fix a few errors in automatically generated file
%\documentstyle[apjpt4]{article}
%\begin{document}
\setlength{\tabcolsep}{.2pc}
\newcommand{\nodc}{\makebox[1.6cm][c]{\nodata}}
\newcommand{\kev}{\hbox{ke\hskip -0.16ex V}}
\newcommand{\uplim}[2]{\makebox[2.2cm][r]{$<#1$E$#2$}}
\begin{deluxetable}{@{}r@{\hspace{.45cm}}cr@{\hspace{.45cm}}
cr@{\hspace{.3cm}}r@{\hspace{.3cm}}l}
\tablefontsize{\small}
\tablecolumns{7}
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Gamma-Ray Burst Parameters: Revisions from Previous Catalogs}
\tablehead{
\colhead{Trigger} & \colhead{$T_{90}$}
& \colhead{Peak Flux} & \colhead{Fluence 50--300 \kev}
& \colhead{Hardness} & \colhead{Fluence $> 20$ \kev}
& \makebox[1.2in][l]{Comments} \\
\colhead{Number} & \colhead{(s)}
& \colhead{(ph cm$^{-2}$ s$^{-1}$)}
& \colhead{(erg cm$^{-2}$)}
& \colhead{Ratio} & \colhead{(erg cm$^{-2}$)} &
}
\startdata
 111 & ($9.82\pm 0.23$)E+1 & $  0.65\pm 0.12$ & ($3.91\pm 0.10$)E$-6$
 & $ 1.07\pm  0.05$ & ($5.02\pm 0.45$)E$-6$ &  \nl
 148 & ($4.54\pm 0.06$)E+2 & $  1.40\pm 0.13$ & ($1.46\pm 0.04$)E$-6$
 & $ 1.27\pm  0.07$ & ($2.10\pm 0.22$)E$-6$ &  \nl
 160 & ($1.70\pm 0.14$)E+1 & $  3.00\pm 0.19$ & ($3.90\pm 0.06$)E$-6$
 & $ 3.65\pm  0.10$ & ($4.86\pm 0.23$)E$-6$ & A(pu) \nl
 204 & ($6.27\pm 0.15$)E+1 & $  0.67\pm 0.11$ & ($5.92\pm 0.24$)E$-7$
 & $ 9.73\pm  1.51$ & ($2.10\pm 0.23$)E$-6$ &  \nl
 207 & ($8.50\pm 0.30$)E$-2$ & $  1.02\pm 0.15$ & ($6.66\pm 0.65$)E$-8$
 & $ 6.88\pm  1.93$ & ($4.04\pm 1.18$)E$-7$ &  \nl
 214 & ($4.57\pm 0.45$)E+1 & $  0.75\pm 0.12$ & ($8.54\pm 0.59$)E$-7$
 & $ 0.94\pm  0.13$ & ($1.26\pm 0.32$)E$-6$ &  \nl
 218 & ($1.17\pm 0.07$)E+0 & $  0.87\pm 0.12$ & ($1.58\pm 0.15$)E$-7$
 & $ 3.49\pm  0.75$ & ($5.18\pm 1.29$)E$-7$ &  \nl
 235 & ($2.64\pm 0.31$)E+1 & $  0.55\pm 0.12$ & ($1.19\pm 0.07$)E$-6$
 & $ 4.51\pm  0.48$ & ($2.96\pm 0.36$)E$-6$ & A(u) \nl
 237 & ($4.05\pm 0.35$)E+1 & $  0.82\pm 0.12$ & ($4.64\pm 0.31$)E$-7$
 & $ 4.60\pm  0.85$ & ($9.13\pm 2.97$)E$-7$ &  \nl
 269 & \nodata & $  1.37\pm 0.13$ & ($5.09\pm 0.25$)E$-7$
 & $ 3.85\pm  0.34$ & ($8.02\pm 1.43$)E$-7$ & G,H,\mbox{T($4$)} \nl
 297 & ($9.60\pm 0.91$)E$-1$ & $  2.19\pm 0.14$ & ($1.89\pm 0.08$)E$-7$
 & $ 4.68\pm  0.49$ & ($1.07\pm 0.10$)E$-6$ & G \nl
 298 & ($4.55\pm 0.65$)E$-1$ & $ 22.05\pm 0.38$ & ($1.44\pm 0.02$)E$-6$
 & $ 4.86\pm  0.15$ & ($6.29\pm 0.12$)E$-6$ & A(c) \nl
 353 & \nodata & $  0.96\pm 0.12$ & ($4.89\pm 1.20$)E$-8$
 & $ 1.43\pm  0.64$ & \uplim{1.3}{-7} & F,\mbox{T($0.1$)} \nl
 398 & ($2.56\pm 0.45$)E+1 & $  1.71\pm 0.19$ & ($3.29\pm 0.08$)E$-6$
 & $ 2.61\pm  0.11$ & ($5.95\pm 0.43$)E$-6$ &  \nl
 404 & ($1.23\pm 0.03$)E+2 & $  1.01\pm 0.11$ & ($2.89\pm 0.05$)E$-6$
 & $ 1.89\pm  0.07$ & ($5.22\pm 0.52$)E$-6$ & G \nl
 408 & ($8.54\pm 0.31$)E+1 & $  1.43\pm 0.13$ & ($4.84\pm 0.11$)E$-6$
 & $ 1.65\pm  0.07$ & ($6.44\pm 0.64$)E$-6$ & G \nl
 432 & ($3.40\pm 0.50$)E$-2$ & $  1.34\pm 0.14$ & ($8.20\pm 0.43$)E$-8$
 & $ 7.46\pm  1.17$ & ($7.09\pm 1.02$)E$-7$ &  \nl
 472 & ($8.22\pm 0.57$)E+1 & $  0.85\pm 0.21$ & ($3.07\pm 0.24$)E$-6$
 & $ 1.81\pm  0.25$ & ($3.99\pm 1.88$)E$-6$ &  \nl
 537 & ($4.29\pm 0.33$)E+0 & $  1.46\pm 0.16$ & ($6.23\pm 0.29$)E$-7$
 & $ 7.75\pm  1.25$ & ($2.06\pm 0.28$)E$-6$ & A(c),F \nl
 555 & ($4.16\pm 0.45$)E+0 & $  1.31\pm 0.14$ & ($9.56\pm 1.34$)E$-8$
 & $ 7.06\pm  3.48$ & ($6.32\pm 1.87$)E$-7$ &  \nl
 559 & ($3.42\pm 0.43$)E+1 & $  0.40\pm 0.11$ & ($6.77\pm 1.23$)E$-7$
 & $ 1.95\pm  0.61$ & ($1.07\pm 0.25$)E$-5$ &  \nl
 575 & ($4.13\pm 0.22$)E$-1$ & $  2.75\pm 0.22$ & ($2.46\pm 0.14$)E$-7$
 & $ 4.61\pm  0.65$ & ($4.25\pm 0.62$)E$-7$ &  \nl
 603 & ($1.47\pm 0.27$)E+0 & $  3.49\pm 0.22$ & ($4.48\pm 0.28$)E$-7$
 & $ 3.22\pm  0.39$ & ($8.93\pm 1.67$)E$-7$ &  \nl
 659 & ($1.02\pm 0.02$)E+2 & $  1.03\pm 0.12$ & ($4.49\pm 0.07$)E$-6$
 & $ 0.98\pm  0.03$ & ($7.60\pm 0.34$)E$-6$ & A(pu),G \nl
 673 & ($2.75\pm 0.23$)E+1 & $  0.30\pm 0.10$ & ($9.25\pm 0.50$)E$-7$
 & $ 1.42\pm  0.14$ & ($1.06\pm 0.49$)E$-6$ &  \nl
 686 & ($1.11\pm 0.07$)E+1 & $  0.93\pm 0.14$ & ($7.51\pm 0.70$)E$-7$
 & $ 3.28\pm  0.55$ & ($2.25\pm 0.57$)E$-6$ & G \nl
 690 & ($3.20\pm 0.37$)E+0 & $  0.41\pm 0.10$ & ($1.47\pm 0.38$)E$-7$
 & \nodc & ($2.18\pm 1.94$)E$-7$ & A(w),G \nl
 741 & ($1.25\pm 0.22$)E+1 & $  0.33\pm 0.11$ & ($4.11\pm 0.65$)E$-7$
 & $ 4.97\pm  1.95$ & ($1.39\pm 0.76$)E$-6$ &  \nl
 752 & ($5.44\pm 0.52$)E+0 & $  0.83\pm 0.12$ & ($4.28\pm 0.33$)E$-7$
 & $ 2.17\pm  0.33$ & ($7.25\pm 2.65$)E$-7$ & G \nl
 753 & ($1.82\pm 0.21$)E+1 & $  0.56\pm 0.11$ & ($6.36\pm 0.54$)E$-7$
 & $ 2.30\pm  0.34$ & ($7.90\pm 2.34$)E$-7$ & B \nl
 788 & ($3.03\pm 0.27$)E$-1$ & $  1.37\pm 0.13$ & ($6.70\pm 0.80$)E$-8$
 & $ 1.51\pm  0.33$ & ($1.43\pm 0.49$)E$-7$ & G \nl
 815 & ($2.54\pm 0.25$)E+1 & $  0.65\pm 0.13$ & ($1.41\pm 0.10$)E$-6$
 & $ 1.21\pm  0.16$ & ($2.28\pm 0.60$)E$-6$ & G \nl
 820 & ($3.17\pm 0.21$)E+1 & $  0.56\pm 0.11$ & ($1.94\pm 0.09$)E$-6$
 & $ 8.21\pm  1.15$ & ($4.72\pm 0.64$)E$-6$ &  \nl
 840 & ($7.65\pm 0.56$)E+1 & $  1.30\pm 0.13$ & ($1.07\pm 0.04$)E$-6$
 & $ 5.76\pm  0.63$ & ($4.19\pm 0.37$)E$-6$ &  \nl
 867 & ($2.61\pm 0.71$)E+0 & $  2.36\pm 0.15$ & ($7.73\pm 0.20$)E$-7$
 & $ 5.08\pm  0.34$ & ($4.20\pm 0.24$)E$-6$ & A(z),G \nl
 907 & ($1.58\pm 0.02$)E+2 & $  3.57\pm 0.17$ & ($1.17\pm 0.01$)E$-5$
 & $ 2.36\pm  0.04$ & ($1.63\pm 0.06$)E$-5$ & A(dgpuwz) \nl
 909 & ($8.32\pm 3.20$)E$-1$ & $  0.41\pm 0.12$ & ($1.23\pm 0.35$)E$-7$
 & \nodc & ($2.28\pm 1.90$)E$-7$ &  \nl
 938 & ($3.10\pm 0.14$)E+1 & $  1.05\pm 0.11$ & ($1.61\pm 0.05$)E$-6$
 & $ 1.52\pm  0.09$ & ($2.09\pm 0.46$)E$-6$ & A(pu) \nl
 946 & ($4.85\pm 0.34$)E+1 & $  0.61\pm 0.12$ & ($7.79\pm 0.60$)E$-7$
 & $ 6.08\pm  1.18$ & ($1.65\pm 0.60$)E$-6$ &  \nl
1008 & \nodata & $  4.82\pm 0.18$ & ($9.72\pm 0.05$)E$-6$
 & $ 3.14\pm  0.03$ & ($1.73\pm 0.03$)E$-5$ & A(u),E,H \nl
1121 & \nodata & $ 11.06\pm 0.31$ & ($2.27\pm 0.01$)E$-5$
 & $ 2.75\pm  0.03$ & ($6.28\pm 0.09$)E$-5$ & A(pu),G,\mbox{T($65$)} \nl
1123 & ($3.21\pm 0.36$)E+1 & $  0.48\pm 0.12$ & ($7.22\pm 0.59$)E$-7$
 & $ 4.11\pm  0.57$ & ($1.22\pm 0.52$)E$-6$ & B \nl
1126 & ($2.03\pm 0.17$)E+1 & $  0.80\pm 0.13$ & ($1.12\pm 0.07$)E$-6$
 & $ 3.92\pm  0.40$ & ($2.22\pm 0.50$)E$-6$ &  \nl
1128 & ($2.95\pm 0.30$)E$-1$ & $  0.34\pm 0.10$ & ($2.47\pm 0.72$)E$-8$
 & \nodc & \uplim{5.7}{-8} &  \nl
1129 & ($9.60\pm 2.64$)E$-1$ & $  0.60\pm 0.12$ & ($7.14\pm 0.81$)E$-8$
 & $ 3.31\pm  0.78$ & ($1.44\pm 0.53$)E$-7$ &  \nl
1385 & ($5.18\pm 0.21$)E+1 & $  3.62\pm 0.17$ & ($2.32\pm 0.01$)E$-5$
 & $ 4.36\pm  0.05$ & ($9.44\pm 0.15$)E$-5$ & A(dpswz) \nl
1468 & ($5.11\pm 0.47$)E+1 & $  3.34\pm 0.15$ & ($4.16\pm 0.05$)E$-6$
 & $ 7.45\pm  0.24$ & ($3.30\pm 0.08$)E$-5$ & A(pu),G \nl
1549 & \nodata & \nodc & \nodata
 & \nodc & \nodc & \mbox{T($>3$)} \nl
1579 & ($7.35\pm 0.42$)E+1 & $  3.25\pm 0.15$ & ($3.64\pm 0.05$)E$-6$
 & $ 6.82\pm  0.27$ & ($1.84\pm 0.08$)E$-5$ & A(u),G \nl
1608 & \nodata & \nodc & \nodata
 & \nodc & \nodc & \mbox{T($>0.7$)} \nl
1612 & \nodata & \nodc & \nodata
 & \nodc & \nodc & \mbox{T($>1$)} \nl
1662 & ($4.19\pm 1.42$)E$-1$ & $  0.63\pm 0.10$ & ($3.68\pm 0.71$)E$-8$
 & $ 2.63\pm  0.90$ & ($1.40\pm 1.16$)E$-7$ & F \nl
1694 & ($3.88\pm 1.58$)E$-1$ & $  1.85\pm 0.14$ & ($1.36\pm 0.10$)E$-7$
 & $10.44\pm  2.48$ & ($6.40\pm 1.86$)E$-7$ &  \nl
1697 & \nodata & \nodc & \nodata
 & \nodc & \nodc & \mbox{T($>14$)} \nl
1912 & \nodata & \nodc & \nodata
 & \nodc & \nodc & \mbox{T($>0.2$)} \nl
1975 & \nodata & \nodc & \nodata
 & \nodc & \nodc & \mbox{T($>6$)} \nl
2005 & \nodata & \nodc & \nodata
 & \nodc & \nodc & \mbox{T($>80$)} \nl
2020 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(u),\mbox{T($>130$)} \nl
2030 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>1$)} \nl
2049 & ($1.28\pm 1.43$)E$-1$ & $  1.24\pm 0.12$ & ($7.98\pm 0.54$)E$-8$
 & $ 5.80\pm  1.01$ & ($3.70\pm 1.13$)E$-7$ & X \nl
2052 & \nodata & \nodc & \nodata
 & \nodc & \nodc & \mbox{T($>3$)} \nl
2054 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>7$)} \nl
2140 & ($1.91\pm 0.48$)E+1 & $  0.52\pm 0.10$ & ($7.94\pm 0.46$)E$-7$
 & $ 1.35\pm  0.14$ & ($1.28\pm 0.47$)E$-6$ & G \nl
2166 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(uz),\mbox{T($>30$)} \nl
2167 & ($1.28\pm 0.91$)E$-1$ & $  1.98\pm 0.14$ & ($1.26\pm 0.06$)E$-7$
 & $ 5.37\pm  0.62$ & ($6.74\pm 1.10$)E$-7$ & X \nl
2207 & ($3.20\pm 0.46$)E+0 & $  0.49\pm 0.11$ & ($2.20\pm 0.45$)E$-7$
 & $ 1.56\pm  0.58$ & \uplim{1.4}{-6} &  \nl
2253 & ($1.96\pm 0.01$)E+1 & $  2.18\pm 0.13$ & ($2.09\pm 0.05$)E$-6$
 & $ 2.95\pm  0.14$ & ($2.55\pm 0.30$)E$-6$ &  \nl
2254 & ($5.44\pm 0.52$)E+0 & $  1.64\pm 0.12$ & ($8.27\pm 0.38$)E$-7$
 & $ 3.38\pm  0.31$ & ($1.34\pm 0.36$)E$-6$ &  \nl
2286 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(du),G,\mbox{T($35$)} \nl
2290 & \nodata & $  0.71\pm 0.11$ & ($1.35\pm 0.79$)E$-6$
 & \nodc & \uplim{3.7}{-5} & G,\mbox{T($15$)} \nl
2306 & ($2.11\pm 0.83$)E+1 & $  1.01\pm 0.12$ & ($1.01\pm 0.05$)E$-6$
 & $ 3.10\pm  0.28$ & ($3.34\pm 0.54$)E$-6$ &  \nl
2309 & ($2.05\pm 0.02$)E+1 & $  1.38\pm 0.12$ & ($2.54\pm 0.06$)E$-6$
 & $ 6.08\pm  0.37$ & ($6.29\pm 0.63$)E$-6$ &  \nl
2311 & ($2.64\pm 0.54$)E+1 & $  0.75\pm 0.12$ & ($7.13\pm 0.64$)E$-7$
 & $ 2.16\pm  0.35$ & ($2.99\pm 1.10$)E$-6$ & F \nl
2312 & ($2.72\pm 1.33$)E$-1$ & $  1.50\pm 0.13$ & ($1.15\pm 0.09$)E$-7$
 & $ 9.91\pm  2.95$ & ($5.75\pm 1.36$)E$-7$ & F \nl
2321 & ($8.38\pm 0.58$)E+0 & $  7.54\pm 0.20$ & ($6.79\pm 0.07$)E$-6$
 & $ 3.49\pm  0.07$ & ($9.56\pm 0.64$)E$-6$ & A(u) \nl
2322 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>70$)} \nl
2325 & ($2.25\pm 0.07$)E+1 & $  0.74\pm 0.11$ & ($4.25\pm 0.72$)E$-7$
 & \nodc & \uplim{2.1}{-6} & X \nl
2350 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(u),G,\mbox{T($70$)} \nl
2352 & ($9.60\pm 2.56$)E$-1$ & $  0.63\pm 0.10$ & ($7.86\pm 0.75$)E$-8$
 & $ 3.15\pm  0.59$ & ($1.43\pm 0.70$)E$-7$ &  \nl
2362 & ($4.53\pm 0.08$)E+1 & $  3.35\pm 0.14$ & ($1.39\pm 0.06$)E$-6$
 & $ 1.41\pm  0.10$ & ($2.03\pm 0.64$)E$-6$ & A(u) \nl
2377 & ($4.96\pm 0.11$)E$-1$ & $  2.94\pm 0.15$ & ($4.11\pm 0.11$)E$-7$
 & $ 8.93\pm  0.81$ & ($2.56\pm 0.14$)E$-6$ & G \nl
2381 & ($4.10\pm 0.79$)E+0 & $  0.53\pm 0.11$ & ($4.15\pm 0.56$)E$-7$
 & $ 0.93\pm  0.26$ & \uplim{1.0}{-6} & G \nl
2401 & ($3.20\pm 0.52$)E+0 & $  0.67\pm 0.12$ & ($2.20\pm 0.48$)E$-7$
 & $ 3.68\pm  1.60$ & ($9.31\pm 8.01$)E$-7$ &  \nl
2405 & ($6.40\pm 0.99$)E+1 & $  0.90\pm 0.10$ & ($1.03\pm 0.07$)E$-6$
 & $ 4.22\pm  0.60$ & ($1.97\pm 0.82$)E$-6$ &  \nl
2412 & ($1.41\pm 0.35$)E+0 & $  0.55\pm 0.10$ & ($5.40\pm 2.48$)E$-8$
 & \nodc & ($1.76\pm 0.24$)E$-5$ & G \nl
2424 & ($2.47\pm 0.83$)E+0 & $  0.44\pm 0.10$ & ($1.03\pm 0.59$)E$-7$
 & \nodc & ($1.56\pm 1.49$)E$-6$ &  \nl
2433 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(u),G,\mbox{T($>45$)} \nl
2434 & ($3.20\pm 0.91$)E$-1$ & $  0.55\pm 0.10$ & ($9.41\pm 3.40$)E$-8$
 & \nodc & \uplim{6.4}{-7} & G,X \nl
2436 & ($3.33\pm 0.01$)E+1 & $  6.08\pm 0.20$ & ($8.28\pm 0.08$)E$-6$
 & $ 4.77\pm  0.10$ & ($1.94\pm 0.09$)E$-5$ & A(u) \nl
2442 & ($2.37\pm 0.08$)E+1 & $  0.48\pm 0.10$ & ($2.67\pm 0.46$)E$-7$
 & $ 1.74\pm  0.53$ & \uplim{1.3}{-6} &  \nl
2443 & ($2.89\pm 0.15$)E+1 & $  2.10\pm 0.13$ & ($5.56\pm 0.11$)E$-6$
 & $ 2.93\pm  0.11$ & ($1.44\pm 0.13$)E$-5$ &  \nl
2446 & ($8.26\pm 0.55$)E+0 & $  3.83\pm 0.16$ & ($5.12\pm 0.06$)E$-6$
 & $ 3.83\pm  0.09$ & ($9.02\pm 0.57$)E$-6$ & A(uwz) \nl
2458 & ($4.98\pm 0.13$)E+0 & $  2.68\pm 0.14$ & ($7.60\pm 0.42$)E$-7$
 & $ 1.79\pm  0.18$ & ($1.55\pm 0.53$)E$-6$ &  \nl
2460 & ($4.35\pm 0.45$)E+0 & $  1.04\pm 0.11$ & ($4.04\pm 0.38$)E$-7$
 & $ 1.35\pm  0.24$ & ($5.62\pm 2.72$)E$-7$ &  \nl
2462 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>15$)} \nl
2468 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>0.2$)} \nl
2484 & ($1.14\pm 0.14$)E+1 & $  1.55\pm 0.13$ & ($2.25\pm 0.06$)E$-6$
 & $ 3.53\pm  0.18$ & ($2.56\pm 0.40$)E$-6$ &  \nl
2485 & ($1.76\pm 0.25$)E$-1$ & $  0.86\pm 0.13$ & ($4.76\pm 0.57$)E$-8$
 & $ 2.71\pm  0.59$ & \uplim{2.1}{-7} &  \nl
2487 & ($3.36\pm 0.69$)E$-1$ & $  1.45\pm 0.14$ & ($1.23\pm 0.10$)E$-7$
 & $10.98\pm  3.57$ & ($5.90\pm 1.49$)E$-7$ & G \nl
2508 & ($2.92\pm 0.13$)E+1 & $  0.52\pm 0.11$ & ($6.68\pm 0.74$)E$-7$
 & $ 9.95\pm  4.28$ & ($5.31\pm 1.48$)E$-6$ &  \nl
2510 & ($1.56\pm 0.21$)E+1 & $  0.80\pm 0.11$ & ($2.60\pm 0.11$)E$-6$
 & $ 2.47\pm  0.20$ & ($4.15\pm 1.02$)E$-6$ &  \nl
2530 & ($1.95\pm 0.01$)E+2 & $  1.86\pm 0.13$ & ($1.50\pm 0.01$)E$-5$
 & $ 1.99\pm  0.03$ & ($1.96\pm 0.08$)E$-5$ & A(u),O \nl
2581 & ($1.04\pm 0.05$)E+2 & $  1.66\pm 0.13$ & ($3.03\pm 0.10$)E$-6$
 & $ 2.81\pm  0.17$ & ($8.20\pm 1.26$)E$-6$ &  \nl
2587 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>12$)} \nl
2589 & ($5.60\pm 0.14$)E+1 & $  0.73\pm 0.12$ & ($4.98\pm 0.67$)E$-7$
 & $ 1.70\pm  0.41$ & ($1.68\pm 0.91$)E$-6$ &  \nl
2591 & \nodata & \nodc & \nodata
 & \nodc & \nodc & F,G,\mbox{T($>0.6$)} \nl
2597 & ($2.56\pm 0.18$)E$-1$ & $  0.88\pm 0.11$ & ($5.79\pm 0.49$)E$-8$
 & $ 6.46\pm  1.55$ & ($1.07\pm 0.83$)E$-7$ &  \nl
2599 & ($1.76\pm 0.62$)E$-1$ & $  0.78\pm 0.13$ & ($5.76\pm 0.60$)E$-8$
 & \nodc & ($8.31\pm 1.65$)E$-7$ & G \nl
2634 & ($5.87\pm 0.18$)E+1 & $  1.37\pm 0.13$ & ($3.30\pm 0.12$)E$-6$
 & $ 1.94\pm  0.12$ & ($8.78\pm 1.72$)E$-6$ & F,G \nl
2676 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(du),G,\mbox{T($>47$)} \nl
2682 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(u),G,\mbox{T($>22$)} \nl
2683 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(u),G,\mbox{T($15$)} \nl
2688 & ($3.57\pm 0.46$)E+1 & $  1.08\pm 0.12$ & ($2.25\pm 0.06$)E$-6$
 & $ 3.10\pm  0.16$ & ($3.16\pm 0.53$)E$-6$ & G \nl
2693 & ($1.88\pm 1.22$)E$-1$ & $  0.74\pm 0.12$ & ($4.89\pm 0.55$)E$-8$
 & $ 7.73\pm  2.51$ & \uplim{2.8}{-7} &  \nl
2697 & ($1.37\pm 0.07$)E+1 & $  1.25\pm 0.12$ & ($1.49\pm 0.05$)E$-6$
 & $ 2.40\pm  0.14$ & ($4.08\pm 0.66$)E$-6$ & B,G \nl
2701 & ($6.36\pm 4.05$)E$-1$ & $  0.68\pm 0.11$ & ($8.19\pm 0.92$)E$-8$
 & $ 4.59\pm  1.12$ & ($1.69\pm 0.76$)E$-7$ &  \nl
2719 & ($3.49\pm 0.33$)E+1 & $  1.24\pm 0.12$ & ($5.23\pm 0.41$)E$-7$
 & $ 3.35\pm  0.51$ & ($6.35\pm 3.16$)E$-7$ & G \nl
2725 & ($1.13\pm 0.91$)E+1 & $  0.51\pm 0.10$ & ($3.97\pm 0.49$)E$-7$
 & $ 3.15\pm  0.75$ & ($2.14\pm 0.68$)E$-6$ &  \nl
2727 & ($6.43\pm 0.53$)E+1 & $  0.45\pm 0.10$ & ($7.93\pm 0.77$)E$-7$
 & $ 3.18\pm  0.58$ & ($6.48\pm 1.67$)E$-6$ & G \nl
2729 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(u),G,\mbox{T($40$)} \nl
2749 & ($1.79\pm 0.23$)E+1 & $  1.24\pm 0.12$ & ($6.42\pm 0.55$)E$-7$
 & $ 1.66\pm  0.25$ & ($2.24\pm 0.86$)E$-6$ &  \nl
2760 & ($4.67\pm 0.53$)E+0 & $  0.87\pm 0.12$ & ($4.48\pm 0.66$)E$-7$
 & $ 1.21\pm  0.33$ & ($3.42\pm 1.46$)E$-6$ &  \nl
2767 & ($3.32\pm 0.08$)E+1 & $  0.47\pm 0.11$ & ($1.09\pm 0.77$)E$-7$
 & \nodc & \uplim{8.5}{-7} & F,G \nl
2774 & ($5.51\pm 0.34$)E+1 & $  0.55\pm 0.11$ & ($1.72\pm 0.08$)E$-6$
 & $ 2.75\pm  0.22$ & ($5.89\pm 1.15$)E$-6$ & B \nl
2776 & ($1.95\pm 1.31$)E+0 & $  0.54\pm 0.11$ & ($2.11\pm 0.63$)E$-7$
 & \nodc & \uplim{1.1}{-6} &  \nl
2790 & ($4.52\pm 0.03$)E+1 & $  3.47\pm 0.15$ & ($1.32\pm 0.01$)E$-5$
 & $ 3.21\pm  0.04$ & ($2.20\pm 0.09$)E$-5$ & A(u) \nl
2797 & ($8.83\pm 0.20$)E+0 & $  8.27\pm 0.21$ & ($9.23\pm 0.07$)E$-6$
 & $ 3.65\pm  0.06$ & ($2.05\pm 0.08$)E$-5$ & A(uz) \nl
2798 & ($4.92\pm 0.12$)E+1 & $ 23.75\pm 0.36$ & ($7.92\pm 0.02$)E$-5$
 & $ 4.99\pm  0.03$ & ($2.31\pm 0.02$)E$-4$ & A(dsuyz) \nl
2799 & ($3.21\pm 0.20$)E+0 & $  7.05\pm 0.19$ & ($1.87\pm 0.06$)E$-6$
 & $ 2.55\pm  0.13$ & ($4.06\pm 0.74$)E$-6$ & G \nl
2800 & ($4.48\pm 2.31$)E$-1$ & $  0.70\pm 0.11$ & ($8.14\pm 0.88$)E$-8$
 & $ 5.55\pm  1.49$ & ($4.38\pm 1.34$)E$-7$ & G,X \nl
2810 & ($2.41\pm 0.20$)E+0 & $  0.90\pm 0.11$ & ($5.92\pm 0.54$)E$-7$
 & $ 4.30\pm  0.80$ & ($1.25\pm 0.67$)E$-6$ & G \nl
2821 & ($3.92\pm 0.29$)E$-1$ & $  1.30\pm 0.13$ & ($8.66\pm 0.85$)E$-8$
 & $ 3.50\pm  0.71$ & ($9.48\pm 5.90$)E$-8$ & B \nl
2828 & ($5.81\pm 1.30$)E$-1$ & $  0.85\pm 0.13$ & ($9.64\pm 0.96$)E$-8$
 & $ 6.47\pm  1.84$ & ($3.59\pm 1.15$)E$-7$ & B \nl
2843 & ($1.11\pm 0.10$)E+1 & $  1.52\pm 0.13$ & ($1.26\pm 0.06$)E$-6$
 & $ 5.33\pm  0.57$ & ($3.72\pm 0.81$)E$-6$ &  \nl
2857 & ($2.45\pm 0.14$)E+1 & $  0.55\pm 0.11$ & ($1.14\pm 0.10$)E$-6$
 & $ 4.97\pm  1.08$ & ($1.26\pm 0.66$)E$-6$ &  \nl
2901 & ($2.84\pm 0.33$)E+1 & $  0.59\pm 0.11$ & ($3.23\pm 0.47$)E$-7$
 & \nodc & ($7.83\pm 4.34$)E$-7$ & G \nl
2913 & ($2.29\pm 0.15$)E+1 & $  5.20\pm 0.18$ & ($3.98\pm 0.07$)E$-6$
 & $ 2.18\pm  0.07$ & ($6.11\pm 0.74$)E$-6$ & A(u) \nl
2940 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(uwyz),G,\mbox{T($65$)} \nl
2947 & ($2.19\pm 0.18$)E+1 & $  0.54\pm 0.11$ & ($1.45\pm 0.07$)E$-6$
 & $ 1.48\pm  0.14$ & ($1.82\pm 0.61$)E$-6$ &  \nl
3030 & \nodata & $  1.53\pm 0.13$ & ($1.70\pm 0.07$)E$-6$
 & $ 3.06\pm  0.26$ & ($1.97\pm 0.46$)E$-6$ & \mbox{T($>47$)} \nl
3043 & ($1.04\pm 0.18$)E$-1$ & $  0.50\pm 0.12$ & ($2.78\pm 0.50$)E$-8$
 & $ 2.81\pm  0.91$ & \uplim{2.7}{-7} & B \nl
3045 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>0.1$)} \nl
3046 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G \nl
3073 & ($5.60\pm 0.60$)E$-2$ & $  0.67\pm 0.12$ & ($2.71\pm 0.31$)E$-8$
 & $ 3.66\pm  0.84$ & ($9.77\pm 6.94$)E$-8$ & G \nl
3075 & ($4.36\pm 0.10$)E+1 & $  2.32\pm 0.15$ & ($3.28\pm 0.09$)E$-6$
 & $ 2.05\pm  0.10$ & ($4.83\pm 0.76$)E$-6$ & A(u),G \nl
3082 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>100$)} \nl
3091 & ($9.47\pm 0.58$)E+0 & $  0.86\pm 0.11$ & ($1.45\pm 0.10$)E$-6$
 & $ 1.73\pm  0.22$ & ($2.09\pm 0.99$)E$-6$ & B \nl
3096 & ($6.98\pm 0.32$)E+0 & $  2.28\pm 0.15$ & ($2.30\pm 0.07$)E$-6$
 & $ 2.38\pm  0.13$ & ($2.77\pm 0.64$)E$-6$ &  \nl
3100 & ($4.52\pm 0.04$)E+1 & $  1.24\pm 0.13$ & ($3.56\pm 0.08$)E$-6$
 & $ 0.76\pm  0.04$ & ($5.52\pm 0.43$)E$-6$ & A(u),G \nl
3118 & ($2.32\pm 0.43$)E$-1$ & $  1.18\pm 0.12$ & ($7.97\pm 0.54$)E$-8$
 & $ 7.71\pm  1.45$ & ($2.70\pm 1.15$)E$-7$ &  \nl
3137 & ($6.40\pm 1.10$)E$-2$ & $  0.49\pm 0.11$ & ($3.26\pm 0.50$)E$-8$
 & $ 5.71\pm  2.19$ & ($3.02\pm 1.05$)E$-7$ & B \nl
3144 & ($6.66\pm 2.52$)E+0 & $  0.36\pm 0.10$ & ($4.05\pm 0.76$)E$-7$
 & $ 3.79\pm  1.49$ & ($2.31\pm 1.23$)E$-6$ & G \nl
3149 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>25$)} \nl
3151 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>30$)} \nl
3153 & ($3.20\pm 0.32$)E+1 & $  0.75\pm 0.12$ & ($8.76\pm 0.83$)E$-7$
 & $ 1.21\pm  0.21$ & ($5.98\pm 2.13$)E$-6$ &  \nl
3155 & ($4.93\pm 2.69$)E+0 & $  1.85\pm 0.13$ & ($1.19\pm 0.08$)E$-6$
 & $ 3.58\pm  0.42$ & ($5.60\pm 1.54$)E$-6$ &  \nl
3156 & ($3.00\pm 0.01$)E+2 & $  0.56\pm 0.10$ & ($4.91\pm 0.20$)E$-6$
 & $ 1.56\pm  0.12$ & ($9.75\pm 2.61$)E$-6$ &  \nl
3159 & ($1.82\pm 0.03$)E+1 & $  1.05\pm 0.12$ & ($6.20\pm 0.67$)E$-7$
 & $ 1.86\pm  0.36$ & \uplim{2.0}{-6} & G \nl
3160 & ($3.07\pm 1.43$)E+0 & $  0.87\pm 0.12$ & ($6.22\pm 1.01$)E$-7$
 & \nodc & \uplim{2.6}{-6} &  \nl
3167 & ($3.87\pm 1.09$)E+0 & $  0.34\pm 0.10$ & ($3.91\pm 0.54$)E$-7$
 & $ 1.56\pm  0.38$ & \uplim{1.6}{-6} & G \nl
3168 & ($1.81\pm 0.11$)E+1 & $  0.51\pm 0.10$ & ($1.14\pm 0.09$)E$-6$
 & $ 3.68\pm  0.58$ & ($2.47\pm 1.15$)E$-6$ & A(u) \nl
3171 & ($5.72\pm 0.10$)E+1 & $  0.61\pm 0.13$ & ($3.97\pm 0.13$)E$-6$
 & $ 4.91\pm  0.36$ & ($1.74\pm 0.17$)E$-5$ &  \nl
\enddata
\tablecomments{
\noindent Explanation of comments:
\begin{list}{}{\setlength{\labelwidth}{.5cm}}
\item [A --] Also detected by other instruments: 
c--{\sl COMPTEL/CGRO}, d--{\sl DMS}, g--{\it Ginga}, p--{\sl PVO},
s--{\sl SIGMA/GRANAT}, u--{\it Ulysses},
w--{\sl WATCH/GRANAT}, y--{\it Yohkoh}, z--{\sl PHEBUS/GRANAT},
\item [B --] Noisy background due to interfering source(s) or
magnetospheric activity.
\item [E --] Insufficient data for duration estimate.
\item [F --] Flare or particle event occurs during burst
accumulation interval.
\item [G --] Data gap(s) during burst accumulation interval.
\item [H --] High voltage turned off during burst accumulation
interval.
\item [O --] Event was partially occulted by the Earth.
\item [T --] Duration estimated visually; value (s) in
parentheses.
\item [X --] High time resolution (TTE) data not available.
\end{list}
}
\end{deluxetable}
%\end{document}
}
\clearpage
%\vspace*{-.5cm}
{%\documentstyle[apjpt4]{article}
%\begin{document}
\setlength{\tabcolsep}{.2pc}
\newcommand{\nd}{\nodata}
\begin{deluxetable}{@{}r@{\hspace{.45cm}}lccrrrr@{\hspace{.1cm}}r
@{\hspace{.45cm}}r@{\hspace{.45cm}}r@{\hspace{.25cm}}r@{\hspace{.5cm}}}
\tablefontsize{\small}
\tablecolumns{12}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{Gamma-Ray Burst Parameters: Post-3B Events}
\tablehead{
\colhead{Trigger} & \colhead{Burst} & \colhead{Time}
& \colhead{Time} & \colhead{$\alpha$} & \colhead{$\delta$}
& \colhead{$l^{\rm II}$} & \colhead{$b^{\rm II}$} & \colhead{Stat.\ Loc.}
& \colhead{$C_{\rm max}/C_{\rm min}$} & \colhead{$C_{\rm min}$}
& \colhead{Time} \\
\colhead{Number} & \colhead{Name} & \colhead{(TJD:s)}
& \colhead{(DOY:h:m:s)} & \colhead{($^\circ$)}
& \colhead{($^\circ$)} & \colhead{($^\circ$)} & \colhead{($^\circ$)}
& \colhead{Error ($^\circ$)} & \multicolumn{2}{c}{} & \colhead{Scale (ms)}
}
\startdata
3177 & 4B 940921B &  9616:11328.4 & 264:03:08:48.4 & 112.1 & $ 24.6$ & 194.2 & $ 18.6$ &   1.3 &   3.2 &   242 &  1024 \nl
3178 & 4B 940921  &  9616:18493.1 & 264:05:08:13.1 & 204.9 & $-17.8$ & 318.9 & $ 43.6$ &   5.3 & \nd   & \nd   & \nd   \nl
3193 & 4B 940925  &  9620:58321.6 & 268:16:12: 1.6 & 107.1 & $-20.4$ & 233.0 & $ -5.6$ &   3.0 &   1.7 &   242 &  1024 \nl
3200 & 4B 940928  &  9623:31079.6 & 271:08:37:59.6 & 153.9 & $ 19.1$ & 217.1 & $ 53.4$ &   1.8 & \nd   & \nd   & \nd   \nl
3212 & 4B 941003B &  9628:19037.9 & 276:05:17:17.9 & 186.9 & $ 35.0$ & 154.3 & $ 80.6$ &   1.3 &   1.6 &    60 &    64 \nl
3215 & 4B 941003  &  9628:61292.7 & 276:17:01:32.7 & 105.6 & $ 16.6$ & 199.2 & $  9.9$ &   4.0 & \nd   & \nd   & \nd   \nl
3217 & 4B 941005  &  9630:14678.7 & 278:04:04:38.7 & 251.5 & $  7.0$ &  24.4 & $ 31.0$ &   2.6 &   2.3 &   220 &  1024 \nl
3218 & 4B 941005B &  9630:40132.3 & 278:11:08:52.3 & 329.9 & $ 45.0$ &  93.8 & $ -8.0$ &  13.5 &   2.4 &    60 &    64 \nl
3220 & 4B 941006  &  9631:47094.4 & 279:13:04:54.4 & 208.5 & $-36.4$ & 316.8 & $ 24.8$ &   1.7 &   1.2 &   242 &  1024 \nl
3227 & 4B 941008  &  9633:48772.8 & 281:13:32:52.8 & 305.6 & $-52.2$ & 346.5 & $-34.8$ &   0.9 &  34.8 &   220 &  1024 \nl
3229 & 4B 941009  &  9634:12959.4 & 282:03:35:59.4 & 352.2 & $-57.3$ & 323.1 & $-56.5$ &   5.0 & \nd   & \nd   & \nd   \nl
3237 & 4B 941011  &  9636:60011.2 & 284:16:40:11.2 & 123.6 & $ 32.4$ & 189.6 & $ 30.7$ &   1.2 &   3.7 &   242 &  1024 \nl
3238 & 4B 941012  &  9637:10833.1 & 285:03:00:33.1 &  47.3 & $ 48.5$ & 145.2 & $ -8.3$ &   3.2 & \nd   & \nd   & \nd   \nl
3240 & 4B 941013  &  9638:83191.9 & 286:23:06:31.9 & 152.4 & $-24.3$ & 262.0 & $ 25.4$ &   1.3 & \nd   & \nd   & \nd   \nl
3241 & 4B 941014  &  9639:33608.1 & 287:09:20: 8.1 &  31.7 & $  7.4$ & 153.4 & $-50.9$ &   1.1 &  18.7 &   220 &  1024 \nl
3242 & 4B 941014B &  9639:83716.8 & 287:23:15:16.8 & 164.8 & $ 19.7$ & 222.9 & $ 63.3$ &   1.3 & \nd   & \nd   & \nd   \nl
3243 & 4B 941016  &  9641:29994.9 & 289:08:19:54.9 &  27.8 & $-31.0$ & 233.1 & $-76.4$ &   2.1 & \nd   & \nd   & \nd   \nl
3245 & 4B 941017  &  9642:37173.9 & 290:10:19:33.9 & 301.5 & $  9.8$ &  50.5 & $-11.7$ &   0.2 &  36.4 &   220 &  1024 \nl
3246 & 4B 941017B &  9642:59056.8 & 290:16:24:16.8 & 207.4 & $ -0.1$ & 332.4 & $ 59.4$ &   1.6 &   1.5 &   242 &  1024 \nl
3247 & 4B 941018  &  9643:21731.0 & 291:06:02:11.0 &  55.7 & $-16.3$ & 206.7 & $-48.9$ &   0.9 &   3.4 &   264 &  1024 \nl
3248 & 4B 941018B &  9643:31003.1 & 291:08:36:43.1 & 329.0 & $ -1.7$ &  56.5 & $-41.0$ &   7.8 &   1.7 &   121 &   256 \nl
3249 & 4B 941018C &  9643:42757.3 & 291:11:52:37.3 &  54.6 & $ -3.8$ & 190.1 & $-43.9$ &   8.0 & \nd   & \nd   & \nd   \nl
3250 & 4B 941018D &  9643:47291.1 & 291:13:08:11.1 &   6.1 & $-48.2$ & 315.2 & $-68.3$ &  11.3 & \nd   & \nd   & \nd   \nl
3251 & 4B 941020B &  9645:66000.6 & 293:18:20: 0.6 & 159.0 & $ -2.7$ & 250.0 & $ 45.8$ &   2.3 &   3.0 &   220 &  1024 \nl
3253 & 4B 941020  &  9645:72327.8 & 293:20:05:27.8 &  50.0 & $-24.7$ & 217.3 & $-56.6$ &   1.0 &  13.9 &    55 &    64 \nl
3255 & 4B 941023  &  9648:16472.2 & 296:04:34:32.2 & 212.3 & $-82.3$ & 305.6 & $-19.9$ &   0.4 &  13.2 &   220 &  1024 \nl
3256 & 4B 941023B &  9648:44125.4 & 296:12:15:25.4 & 354.0 & $ 56.5$ & 112.6 & $ -4.8$ &   1.0 &   4.5 &   242 &  1024 \nl
3257 & 4B 941026  &  9651:10355.6 & 299:02:52:35.6 & 206.0 & $ -6.5$ & 325.5 & $ 54.0$ &   0.5 &   7.2 &   198 &  1024 \nl
3259 & 4B 941026B &  9651:79850.2 & 299:22:10:50.2 & 109.1 & $ 33.6$ & 184.4 & $ 19.4$ &   0.9 & \nd   & \nd   & \nd   \nl
3266 & 4B 941031B &  9656: 2822.3 & 304:00:47: 2.3 &  66.2 & $ 81.2$ & 130.6 & $ 21.6$ &   5.8 & \nd   & \nd   & \nd   \nl
3267 & 4B 941031C &  9656:16948.9 & 304:04:42:28.9 &  39.7 & $-57.3$ & 278.2 & $-54.4$ &   3.5 & \nd   & \nd   & \nd   \nl
3269 & 4B 941031  &  9656:40918.6 & 304:11:21:58.6 & 217.3 & $-24.2$ & 329.8 & $ 33.6$ &   1.1 & \nd   & \nd   & \nd   \nl
3273 & 4B 941101  &  9657:74127.5 & 305:20:35:27.5 & 236.6 & $ 59.3$ &  92.3 & $ 46.1$ &   3.1 & \nd   & \nd   & \nd   \nl
3276 & 4B 941109  &  9665:\hfill    36.8 & 313:00:00:36.8 &  36.6 & $ 66.6$ & 132.2 & $  5.4$ &   4.3 & \nd   & \nd   & \nd   \nl
3278 & 4B 941110B &  9666:17064.6 & 314:04:44:24.6 & 123.8 & $-38.1$ & 255.6 & $ -1.8$ &  11.0 &   2.0 &   180 &  1024 \nl
3279 & 4B 941110  &  9666:53271.0 & 314:14:47:51.0 & 303.1 & $ 13.5$ &  54.5 & $-11.1$ &   3.6 & \nd   & \nd   & \nd   \nl
3280 & 4B 941111  &  9667: 8400.6 & 315:02:20: 0.6 &  97.5 & $ 32.7$ & 181.3 & $ 10.2$ &   9.6 &   1.0 &   180 &  1024 \nl
3282 & 4B 941113  &  9669:11603.0 & 317:03:13:23.0 & 197.8 & $ 86.2$ & 122.6 & $ 30.9$ &   4.2 & \nd   & \nd   & \nd   \nl
3283 & 4B 941114  &  9670: 7358.4 & 318:02:02:38.4 &  98.0 & $ 35.4$ & 179.0 & $ 11.7$ &   2.7 & \nd   & \nd   & \nd   \nl
3284 & 4B 941115  &  9671:22970.3 & 319:06:22:50.3 & 160.0 & $-27.9$ & 270.5 & $ 26.6$ &   7.2 & \nd   & \nd   & \nd   \nl
3286 & 4B 941116  &  9672:69630.1 & 320:19:20:30.1 & 125.9 & $-59.5$ & 274.3 & $-12.4$ &  14.4 &   1.6 &    54 &    64 \nl
3287 & 4B 941119  &  9675:70250.2 & 323:19:30:50.2 & 182.5 & $ 22.0$ & 239.4 & $ 79.3$ &   0.4 & \nd   & \nd   & \nd   \nl
3289 & 4B 941121B &  9677:33943.2 & 325:09:25:43.2 &   5.1 & $-46.6$ & 318.4 & $-69.6$ &   4.8 & \nd   & \nd   & \nd   \nl
3290 & 4B 941121  &  9677:62698.0 & 325:17:24:58.0 &  35.5 & $-66.4$ & 289.5 & $-48.3$ &   2.0 &  29.5 &   216 &  1024 \nl
3291 & 4B 941122B &  9678:47616.4 & 326:13:13:36.4 & 253.8 & $ -6.1$ &  13.0 & $ 22.4$ &   6.4 & \nd   & \nd   & \nd   \nl
3292 & 4B 941122  &  9678:73975.5 & 326:20:32:55.5 & 158.6 & $ 32.3$ & 194.6 & $ 59.9$ &   4.0 &   1.3 &   180 &  1024 \nl
3293 & 4B 941123B &  9679:67477.5 & 327:18:44:37.5 &  74.6 & $ 22.0$ & 179.7 & $-12.7$ &  12.2 &   1.3 &    45 &    64 \nl
3294 & 4B 941123  &  9679:71433.2 & 327:19:50:33.2 & 197.9 & $ -6.2$ & 312.0 & $ 56.3$ &   2.6 &   5.1 &   198 &  1024 \nl
3295 & 4B 941125  &  9681:79470.6 & 329:22:04:30.6 & 240.9 & $-18.5$ & 353.9 & $ 24.8$ &   0.7 & \nd   & \nd   & \nd   \nl
3296 & 4B 941126D &  9682: 1245.4 & 330:00:20:45.4 &  13.8 & $-63.0$ & 302.2 & $-54.1$ &   4.6 & \nd   & \nd   & \nd   \nl
3297 & 4B 941126C &  9682:14113.4 & 330:03:55:13.4 & 306.5 & $ 21.6$ &  63.3 & $ -9.4$ &   7.5 &   5.3 &    54 &    64 \nl
3298 & 4B 941126  &  9682:44521.1 & 330:12:22: 1.1 & 264.7 & $-61.3$ & 331.2 & $-15.5$ &   0.2 & \nd   & \nd   & \nd   \nl
3299 & 4B 941126E &  9682:60861.6 & 330:16:54:21.6 &  82.2 & $-33.0$ & 236.9 & $-30.8$ &   2.0 & \nd   & \nd   & \nd   \nl
3301 & 4B 941126B &  9682:71798.2 & 330:19:56:38.2 & 114.2 & $-32.6$ & 246.8 & $ -5.7$ &   1.7 & \nd   & \nd   & \nd   \nl
3303 & 4B 941127  &  9683:52217.8 & 331:14:30:17.8 &  69.2 & $ 45.0$ & 159.0 & $ -1.5$ &   1.3 & \nd   & \nd   & \nd   \nl
3305 & 4B 941128B &  9684:56217.0 & 332:15:36:57.0 &  32.7 & $-72.8$ & 295.0 & $-43.1$ &   2.9 & \nd   & \nd   & \nd   \nl
3306 & 4B 941128  &  9684:67286.7 & 332:18:41:26.7 &  19.6 & $-34.0$ & 264.3 & $-81.1$ &   1.1 & \nd   & \nd   & \nd   \nl
3307 & 4B 941202  &  9688:12736.7 & 336:03:32:16.7 & 283.0 & $ 24.4$ &  54.9 & $ 10.8$ &   5.9 & \nd   & \nd   & \nd   \nl
3308 & 4B 941203  &  9689:62186.7 & 337:17:16:26.7 &   3.0 & $-53.8$ & 315.4 & $-62.3$ &  17.1 &   1.2 &    99 &   256 \nl
3311 & 4B 941205  &  9691:29736.6 & 339:08:15:36.6 & 126.3 & $  3.5$ & 220.7 & $ 22.4$ &   7.1 & \nd   & \nd   & \nd   \nl
3319 & 4B 941214  &  9700:50920.9 & 348:14:08:40.9 & 220.0 & $-54.8$ & 318.3 & $  4.8$ &   1.2 &   2.6 &    99 &   256 \nl
3320 & 4B 941215  &  9701: 1570.5 & 349:00:26:10.5 & 134.6 & $ 23.4$ & 203.2 & $ 37.6$ &   0.9 &   2.3 &   180 &  1024 \nl
3321 & 4B 941215B &  9701:29330.6 & 349:08:08:50.6 & 157.8 & $-18.1$ & 262.0 & $ 33.4$ &   6.7 &   1.6 &   180 &  1024 \nl
3322 & 4B 941217  &  9703:14491.3 & 351:04:01:31.3 & 130.2 & $-80.4$ & 293.7 & $-22.4$ &   6.9 & \nd   & \nd   & \nd   \nl
3323 & 4B 941218  &  9704:42027.0 & 352:11:40:27.0 & 185.7 & $ 48.3$ & 135.8 & $ 68.1$ &   5.4 &   2.7 &   180 &  1024 \nl
3324 & 4B 941222  &  9708:27146.9 & 356:07:32:26.9 &  28.2 & $-39.2$ & 260.0 & $-72.4$ &   3.2 &   4.8 &   216 &  1024 \nl
3325 & 4B 941224  &  9710:13333.2 & 358:03:42:13.2 & 224.9 & $ 46.6$ &  79.2 & $ 58.2$ &   7.2 & \nd   & \nd   & \nd   \nl
3328 & 4B 941226  &  9712:85949.1 & 360:23:52:29.1 & 138.2 & $  3.9$ & 226.9 & $ 33.0$ &   2.5 & \nd   & \nd   & \nd   \nl
3330 & 4B 941228  &  9714:27581.2 & 362:07:39:41.2 & 353.8 & $-49.2$ & 331.5 & $-63.5$ &   1.6 &  20.5 &   180 &  1024 \nl
3333 & 4B 941229B &  9715:51541.6 & 363:14:19: 1.6 &  72.9 & $-65.0$ & 275.6 & $-36.9$ &   7.6 & \nd   & \nd   & \nd   \nl
3334 & 4B 941229  &  9715:82258.6 & 363:22:50:58.6 & 255.2 & $ 40.0$ &  64.1 & $ 37.6$ &   1.2 & \nd   & \nd   & \nd   \nl
3335 & 4B 941230B &  9716:67184.6 & 364:18:39:44.6 & 210.7 & $ -2.8$ & 335.6 & $ 55.5$ &   5.8 &   1.6 &   198 &  1024 \nl
3336 & 4B 941230  &  9716:75194.0 & 364:20:53:14.0 & 172.7 & $-36.1$ & 285.2 & $ 24.0$ &   1.4 & \nd   & \nd   & \nd   \nl
3337 & 4B 941230C &  9716:85428.9 & 364:23:43:48.9 & 173.3 & $ 39.8$ & 170.1 & $ 69.4$ &   4.3 & \nd   & \nd   & \nd   \nl
3338 & 4B 950101  &  9718: 5581.0 &   1:01:33: 1.0 & 185.7 & $ 27.7$ & 205.8 & $ 83.6$ &   5.5 &   1.7 &    54 &    64 \nl
3339 & 4B 950102B &  9719: 9926.6 &   2:02:45:26.6 &  39.1 & $-34.9$ & 238.6 & $-66.3$ &   7.6 &   1.0 &    90 &   256 \nl
3340 & 4B 950102  &  9719:27387.6 &   2:07:36:27.6 &  98.2 & $ -3.2$ & 213.6 & $ -5.6$ &   4.5 &   2.5 &    54 &    64 \nl
3342 & 4B 950103  &  9720:58219.4 &   3:16:10:19.4 & 282.3 & $ 14.1$ &  45.3 & $  6.8$ &  10.1 &   2.5 &    45 &    64 \nl
3345 & 4B 950104  &  9721:26319.0 &   4:07:18:39.0 & 303.3 & $-15.6$ &  27.4 & $-24.9$ &   0.5 &  12.9 &   252 &  1024 \nl
3347 & 4B 950105  &  9722:19733.2 &   5:05:28:53.2 &  23.3 & $-62.9$ & 294.9 & $-53.6$ &   2.0 & \nd   & \nd   & \nd   \nl
3349 & 4B 950108  &  9725: 7460.7 &   8:02:04:20.7 &  17.7 & $-12.9$ & 141.6 & $-75.1$ &   3.6 &   3.0 &    49 &    64 \nl
3350 & 4B 950110  &  9727:67689.6 &  10:18:48: 9.6 & 238.7 & $-34.7$ & 340.4 & $ 14.5$ &   2.8 &   2.1 &   180 &  1024 \nl
3351 & 4B 950111  &  9728:17263.3 &  11:04:47:43.3 & 336.2 & $-64.8$ & 324.3 & $-45.8$ &   1.3 &   6.0 &   198 &  1024 \nl
3352 & 4B 950111B &  9728:44310.2 &  11:12:18:30.2 &  19.6 & $-10.2$ & 144.7 & $-71.9$ &   0.3 & \nd   & \nd   & \nd   \nl
3356 & 4B 950114  &  9731: 3642.3 &  14:01:00:42.3 & 313.9 & $-24.1$ &  22.1 & $-37.3$ &   1.0 &   2.7 &   198 &  1024 \nl
3357 & 4B 950114B &  9731:82138.8 &  14:22:48:58.8 & 284.6 & $ 25.9$ &  57.0 & $ 10.1$ &   9.2 &   1.0 &   198 &  1024 \nl
3358 & 4B 950115  &  9732:24791.5 &  15:06:53:11.5 &  38.9 & $ 14.6$ & 157.3 & $-41.2$ &   1.1 &   2.5 &   198 &  1024 \nl
3359 & 4B 950115B &  9732:85178.0 &  15:23:39:38.0 & 317.4 & $ 19.5$ &  67.8 & $-18.9$ &   4.6 &   4.0 &    99 &   256 \nl
3360 & 4B 950117  &  9734: 5761.7 &  17:01:36: 1.7 & 285.2 & $ 29.1$ &  60.1 & $ 10.9$ &   1.2 & \nd   & \nd   & \nd   \nl
3361 & 4B 950117B &  9734:55807.4 &  17:15:30: 7.4 & 294.1 & $-48.6$ & 349.7 & $-27.2$ &   7.0 & \nd   & \nd   & \nd   \nl
3364 & 4B 950118  &  9735:44589.7 &  18:12:23: 9.7 & 103.0 & $ 58.3$ & 157.7 & $ 22.9$ &   1.3 & \nd   & \nd   & \nd   \nl
3366 & 4B 950118B &  9735:62105.3 &  18:17:15: 5.3 &  38.2 & $-55.5$ & 277.1 & $-56.2$ &   3.0 & \nd   & \nd   & \nd   \nl
3369 & 4B 950119  &  9736:80327.3 &  19:22:18:47.3 & 340.3 & $ -0.7$ &  67.7 & $-49.1$ &   2.3 &   1.1 &   216 &  1024 \nl
3370 & 4B 950120  &  9737:38990.5 &  20:10:49:50.5 & 197.4 & $ 36.5$ & 101.7 & $ 79.9$ &   2.8 &   1.6 &   180 &  1024 \nl
3374 & 4B 950123  &  9740:27724.1 &  23:07:42: 4.1 & 235.4 & $-76.8$ & 312.2 & $-17.1$ &  11.3 & \nd   & \nd   & \nd   \nl
3378 & 4B 950129  &  9746:65758.9 &  29:18:15:58.9 & 254.6 & $  5.3$ &  24.4 & $ 27.5$ &   8.1 &   1.8 &   198 &  1024 \nl
3379 & 4B 950129B &  9746:79470.9 &  29:22:04:30.9 & 346.6 & $-50.9$ & 335.7 & $-59.0$ &   4.2 &   2.4 &   108 &   256 \nl
3384 & 4B 950130  &  9747:76360.2 &  30:21:12:40.2 &  56.6 & $-32.8$ & 232.3 & $-51.9$ &   7.7 &   1.1 &    54 &    64 \nl
3385 & 4B 950131  &  9748:41735.9 &  31:11:35:35.9 &  17.9 & $ 19.5$ & 129.4 & $-43.1$ &   1.6 & \nd   & \nd   & \nd   \nl
3403 & 4B 950206B &  9754:38628.0 &  37:10:43:48.0 &  69.6 & $-14.4$ & 211.5 & $-35.9$ &   3.9 & \nd   & \nd   & \nd   \nl
3405 & 4B 950206  &  9754:71141.8 &  37:19:45:41.8 & 241.6 & $-49.7$ & 332.1 & $  1.8$ &   2.3 & \nd   & \nd   & \nd   \nl
3406 & 4B 950207B &  9755: 2781.1 &  38:00:46:21.1 & 169.3 & $ 84.3$ & 125.6 & $ 32.3$ &   3.1 &   1.2 &   168 &   256 \nl
3407 & 4B 950207  &  9755:26626.0 &  38:07:23:46.0 &  37.5 & $ 26.1$ & 149.0 & $-31.7$ &   2.7 &   2.1 &   180 &   256 \nl
3408 & 4B 950208  &  9756: 7824.0 &  39:02:10:24.0 & 337.0 & $ 54.2$ & 102.8 & $ -3.0$ &   0.3 &  13.3 &   168 &   256 \nl
3410 & 4B 950210  &  9758: 8421.6 &  41:02:20:21.6 & 154.6 & $-27.5$ & 265.9 & $ 24.2$ &   1.1 &  11.4 &    78 &    64 \nl
3412 & 4B 950211  &  9759: 8697.8 &  42:02:24:57.8 &   9.5 & $ 52.7$ & 120.9 & $-10.2$ &   1.1 & \nd   & \nd   & \nd   \nl
3415 & 4B 950211B &  9759:72468.9 &  42:20:07:48.9 &  64.3 & $-55.0$ & 264.6 & $-43.7$ &   1.2 &  10.7 &   144 &   256 \nl
3416 & 4B 950211C &  9759:84385.5 &  42:23:26:25.5 & 256.8 & $ 47.3$ &  73.3 & $ 36.9$ &   3.6 &   1.5 &   168 &   256 \nl
3431 & 4B 950216  &  9764:76747.2 &  47:21:19: 7.2 & 123.8 & $ 49.6$ & 169.6 & $ 33.6$ &   8.2 &   0.0 &    78 &    64 \nl
3436 & 4B 950221  &  9769:74705.6 &  52:20:45: 5.6 & 294.3 & $-32.2$ &   7.4 & $-23.1$ &   0.6 & \nd   & \nd   & \nd   \nl
3437 & 4B 950221B &  9769:85400.5 &  52:23:43:20.5 & 204.2 & $ 86.8$ & 122.2 & $ 30.3$ &  12.7 &   1.2 &    90 &   256 \nl
3439 & 4B 950223  &  9771: 8588.7 &  54:02:23: 8.7 & 325.6 & $-22.0$ &  29.0 & $-46.9$ &   1.5 &   5.8 &   198 &  1024 \nl
3440 & 4B 950225  &  9773:54580.9 &  56:15:09:40.9 &  67.1 & $ 43.9$ & 158.8 & $ -3.3$ &   2.6 & \nd   & \nd   & \nd   \nl
3441 & 4B 950225B &  9773:61778.0 &  56:17:09:38.0 &  76.0 & $-70.4$ & 281.7 & $-34.4$ &   8.4 &   1.6 &    63 &    64 \nl
3442 & 4B 950226  &  9774:53336.5 &  57:14:48:56.5 & 159.0 & $-13.9$ & 260.0 & $ 37.4$ &   0.6 & \nd   & \nd   & \nd   \nl
3443 & 4B 950227  &  9775:50652.8 &  58:14:04:12.8 &  93.2 & $ 51.9$ & 162.1 & $ 15.5$ &   3.8 & \nd   & \nd   & \nd   \nl
3448 & 4B 950301  &  9777:75761.3 &  60:21:02:41.3 & 308.0 & $ 12.9$ &  56.6 & $-15.4$ &   0.8 &   4.3 &   180 &  1024 \nl
3449 & 4B 950302  &  9778:85974.3 &  61:23:52:54.3 & 206.6 & $ 60.2$ & 110.8 & $ 55.6$ &   2.8 & \nd   & \nd   & \nd   \nl
3450 & 4B 950303  &  9779:23238.8 &  62:06:27:18.8 & 113.6 & $-64.0$ & 275.7 & $-19.7$ &   3.7 & \nd   & \nd   & \nd   \nl
3453 & 4B 950304  &  9780:37657.8 &  63:10:27:37.8 & 242.1 & $-69.1$ & 319.0 & $-12.6$ &   2.9 & \nd   & \nd   & \nd   \nl
3458 & 4B 950305  &  9781:54304.9 &  64:15:05: 4.9 & 197.2 & $-11.1$ & 309.8 & $ 51.5$ &   0.3 &   6.0 &    67 &    64 \nl
3464 & 4B 950310  &  9786:78395.1 &  69:21:46:35.1 & 344.2 & $ 33.6$ &  97.1 & $-23.4$ &   1.6 & \nd   & \nd   & \nd   \nl
3465 & 4B 950311  &  9787:40330.9 &  70:11:12:10.9 & 349.3 & $ 22.7$ &  96.1 & $-35.2$ &  10.5 &   1.1 &   234 &  1024 \nl
3466 & 4B 950312  &  9788:67581.1 &  71:18:46:21.1 & 338.3 & $ 22.2$ &  85.4 & $-30.5$ &   4.0 & \nd   & \nd   & \nd   \nl
3467 & 4B 950313  &  9789:27453.9 &  72:07:37:33.9 &  96.0 & $ -3.0$ & 212.5 & $ -7.5$ &   1.7 & \nd   & \nd   & \nd   \nl
3471 & 4B 950317C &  9793:18958.0 &  76:05:15:58.0 &  85.0 & $-13.0$ & 216.8 & $-21.6$ &   3.2 & \nd   & \nd   & \nd   \nl
3472 & 4B 950317  &  9793:71035.6 &  76:19:43:55.6 &  47.3 & $ 27.5$ & 156.9 & $-26.1$ &   1.2 &   2.0 &   198 &  1024 \nl
3473 & 4B 950317B &  9793:72117.0 &  76:20:01:57.0 &  74.7 & $  9.5$ & 190.4 & $-19.8$ &   2.9 & \nd   & \nd   & \nd   \nl
3476 & 4B 950320  &  9796:\hfill   264.8 &  79:00:04:24.8 & 274.7 & $ -2.2$ &  27.2 & $  6.2$ &   8.9 &   1.3 &   108 &   256 \nl
3477 & 4B 950321  &  9797:12362.7 &  80:03:26: 2.7 & 245.6 & $-74.4$ & 315.9 & $-17.1$ &  13.3 &   1.4 &   234 &  1024 \nl
3480 & 4B 950325B &  9801:25844.4 &  84:07:10:44.4 &  52.8 & $ 50.5$ & 147.1 & $ -4.7$ &   0.6 & \nd   & \nd   & \nd   \nl
3481 & 4B 950325  &  9801:63391.9 &  84:17:36:31.9 &  66.2 & $-11.6$ & 206.5 & $-37.7$ &   0.3 & \nd   & \nd   & \nd   \nl
3485 & 4B 950327B &  9803:26347.2 &  86:07:19: 7.2 &  54.1 & $ 38.0$ & 155.4 & $-14.3$ &   1.3 &   1.5 &   180 &  1024 \nl
3486 & 4B 950327  &  9803:85671.6 &  86:23:47:51.6 & 274.4 & $ 20.5$ &  47.9 & $ 16.4$ &   2.6 & \nd   & \nd   & \nd   \nl
3487 & 4B 950328  &  9804:77994.0 &  87:21:39:54.0 &  29.6 & $-14.4$ & 177.2 & $-69.8$ &   8.4 &   1.1 &   108 &   256 \nl
3488 & 4B 950401  &  9808:42642.4 &  91:11:50:42.4 & 197.9 & $ 57.0$ & 117.4 & $ 60.0$ &   1.2 &  16.4 &    99 &   256 \nl
3489 & 4B 950401B &  9808:74634.4 &  91:20:43:54.4 &  86.1 & $ 43.8$ & 167.1 & $  7.4$ &   0.3 &  20.8 &   198 &  1024 \nl
3491 & 4B 950403B &  9810:47987.4 &  93:13:19:47.4 &  36.4 & $ 10.7$ & 157.2 & $-45.8$ &   0.4 &  49.6 &   216 &  1024 \nl
3492 & 4B 950403  &  9810:84826.5 &  93:23:33:46.5 & 184.6 & $ 56.5$ & 132.0 & $ 60.0$ &   1.7 & \nd   & \nd   & \nd   \nl
3493 & 4B 950405  &  9812:15257.8 &  95:04:14:17.8 &  13.7 & $ 57.5$ & 123.4 & $ -5.4$ &   5.4 & \nd   & \nd   & \nd   \nl
3494 & 4B 950405B &  9812:37219.1 &  95:10:20:19.1 & 326.2 & $ 47.8$ &  93.6 & $ -4.2$ &   7.5 & \nd   & \nd   & \nd   \nl
3499 & 4B 950409  &  9816:23559.6 &  99:06:32:39.6 &  47.1 & $-58.7$ & 275.6 & $-50.5$ &   3.1 & \nd   & \nd   & \nd   \nl
3502 & 4B 950410  &  9817:68416.4 & 100:19:00:16.4 & 322.3 & $-23.3$ &  26.0 & $-44.4$ &   3.8 & \nd   & \nd   & \nd   \nl
3503 & 4B 950412  &  9819: 2884.3 & 102:00:48: 4.3 & 317.4 & $  2.7$ &  52.9 & $-28.9$ &   2.5 &   2.1 &   180 &  1024 \nl
3505 & 4B 950413  &  9820:54198.2 & 103:15:03:18.2 & 261.3 & $ 64.4$ &  94.1 & $ 33.6$ &   4.8 &   1.1 &   156 &   256 \nl
3509 & 4B 950416  &  9823:48419.8 & 106:13:26:59.8 & 186.3 & $ 30.2$ & 183.3 & $ 83.5$ &   1.5 &   1.9 &   336 &  1024 \nl
3510 & 4B 950416B &  9823:82358.4 & 106:22:52:38.4 & 240.8 & $-10.9$ &   0.2 & $ 29.9$ &   7.8 &   1.1 &   168 &   256 \nl
3511 & 4B 950417  &  9824:43601.1 & 107:12:06:41.1 & 136.2 & $-73.3$ & 288.4 & $-17.2$ &   1.6 &   3.4 &   336 &  1024 \nl
3512 & 4B 950418  &  9825:83795.6 & 108:23:16:35.6 &  92.4 & $  3.3$ & 205.2 & $ -7.8$ &   0.6 &   8.7 &   288 &  1024 \nl
3514 & 4B 950419  &  9826:41027.2 & 109:11:23:47.2 &  50.2 & $ 54.5$ & 143.6 & $ -2.3$ &   2.2 & \nd   & \nd   & \nd   \nl
3515 & 4B 950420  &  9827:54839.0 & 110:15:13:59.0 & 281.0 & $-46.5$ & 349.3 & $-18.1$ &   3.6 &   1.4 &   288 &  1024 \nl
3516 & 4B 950421  &  9828:44989.6 & 111:12:29:49.6 &  72.0 & $-63.1$ & 273.4 & $-37.8$ &   0.8 &   6.9 &   288 &  1024 \nl
3523 & 4B 950425  &  9832:\hfill   919.2 & 115:00:15:19.2 & 163.2 & $-35.3$ & 277.1 & $ 21.6$ &   0.3 & \nd   & \nd   & \nd   \nl
3527 & 4B 950430  &  9837:54229.4 & 120:15:03:49.4 &  57.3 & $ 29.0$ & 163.5 & $-19.5$ &   1.2 &   2.9 &   312 &  1024 \nl
3528 & 4B 950430B &  9837:59616.9 & 120:16:33:36.9 & 125.4 & $ 61.4$ & 155.3 & $ 34.3$ &   5.6 &   1.1 &   312 &  1024 \nl
3529 & 4B 950501  &  9838:12304.0 & 121:03:25: 4.0 & 296.9 & $ 27.8$ &  63.8 & $  1.2$ &   1.3 & \nd   & \nd   & \nd   \nl
3530 & 4B 950502  &  9839: 6405.0 & 122:01:46:45.0 & 164.6 & $-27.9$ & 274.5 & $ 28.7$ &   6.1 &   2.1 &   168 &   256 \nl
3537 & 4B 950503  &  9840:66970.4 & 123:18:36:10.4 & 159.2 & $ -7.2$ & 254.5 & $ 42.7$ &   0.5 & \nd   & \nd   & \nd   \nl
3545 & 4B 950505  &  9842:45193.9 & 125:12:33:13.9 & 143.9 & $-70.2$ & 287.7 & $-13.4$ &   4.2 & \nd   & \nd   & \nd   \nl
3552 & 4B 950506  &  9843:84312.8 & 126:23:25:12.8 & 335.8 & $ 84.3$ & 119.2 & $ 22.6$ &   2.4 &   1.3 &   312 &  1024 \nl
3564 & 4B 950509B &  9846:46185.1 & 129:12:49:45.1 & 302.7 & $ 78.8$ & 111.5 & $ 22.9$ &   2.9 & \nd   & \nd   & \nd   \nl
3567 & 4B 950509  &  9846:83765.9 & 129:23:16: 5.9 &  44.4 & $ 22.9$ & 157.3 & $-31.4$ &   3.2 &   2.3 &   312 &  1024 \nl
3569 & 4B 950510  &  9847:28079.8 & 130:07:47:59.8 & 188.6 & $-65.5$ & 301.1 & $ -2.7$ &   0.8 &   7.7 &   312 &  1024 \nl
3571 & 4B 950513  &  9850:81703.6 & 133:22:41:43.6 & 271.6 & $-72.9$ & 321.1 & $-22.6$ &   0.7 & \nd   & \nd   & \nd   \nl
3580 & 4B 950517  &  9854:39376.1 & 137:10:56:16.1 &  20.8 & $-47.2$ & 287.7 & $-69.0$ &   3.4 &   1.0 &   156 &   256 \nl
3585 & 4B 950519  &  9856:64851.4 & 139:18:00:51.4 & 175.3 & $ 42.4$ & 161.7 & $ 69.1$ &   4.3 & \nd   & \nd   & \nd   \nl
3588 & 4B 950521  &  9858:25157.3 & 141:06:59:17.3 &  22.2 & $-26.9$ & 213.2 & $-81.7$ &   1.8 &   2.1 &   600 &  1024 \nl
3590 & 4B 950522B &  9859:23896.9 & 142:06:38:16.9 &  88.5 & $-81.9$ & 294.0 & $-28.9$ &   1.0 & \nd   & \nd   & \nd   \nl
3593 & 4B 950522  &  9859:85283.2 & 142:23:41:23.2 & 109.6 & $ 19.3$ & 198.4 & $ 14.4$ &   0.9 & \nd   & \nd   & \nd   \nl
3594 & 4B 950523  &  9860:20369.1 & 143:05:39:29.1 &  85.6 & $ 43.1$ & 167.6 & $  6.8$ &   1.8 & \nd   & \nd   & \nd   \nl
3595 & 4B 950523B &  9860:66464.7 & 143:18:27:44.7 &  72.2 & $ 38.9$ & 165.0 & $ -3.8$ &   3.4 & \nd   & \nd   & \nd   \nl
3598 & 4B 950524  &  9861:14899.1 & 144:04:08:19.1 & 186.4 & $  0.4$ & 288.8 & $ 62.6$ &   1.1 & \nd   & \nd   & \nd   \nl
3606 & 4B 950529  &  9866:36893.6 & 149:10:14:53.6 & 239.1 & $-20.8$ & 350.8 & $ 24.4$ &   1.8 &   2.5 &   520 &  1024 \nl
3608 & 4B 950530  &  9867:55014.6 & 150:15:16:54.6 & 115.4 & $-21.6$ & 237.7 & $  0.7$ &   1.6 &   2.2 &   168 &   256 \nl
3611 & 4B 950531  &  9868:38385.3 & 151:10:39:45.3 & 274.7 & $ 17.8$ &  45.5 & $ 15.0$ &   7.8 &   1.5 &   168 &   256 \nl
3618 & 4B 950602  &  9870:25592.8 & 153:07:06:32.8 &  41.5 & $-58.5$ & 278.5 & $-52.8$ &   0.9 &   1.8 &   400 &  1024 \nl
3634 & 4B 950608  &  9876:81272.5 & 159:22:34:32.5 &  57.6 & $-53.6$ & 264.4 & $-47.9$ &   0.8 &   3.4 &   520 &  1024 \nl
3637 & 4B 950610  &  9878: 6849.5 & 161:01:54: 9.5 & 100.1 & $-17.6$ & 227.6 & $-10.3$ &   0.8 & \nd   & \nd   & \nd   \nl
3639 & 4B 950611B &  9879:20509.9 & 162:05:41:49.9 & 220.3 & $-79.6$ & 308.0 & $-17.8$ &   3.1 & \nd   & \nd   & \nd   \nl
3640 & 4B 950611  &  9879:47169.8 & 162:13:06: 9.8 & 147.2 & $ 11.9$ & 223.3 & $ 44.6$ &   6.7 &   1.8 &    90 &    64 \nl
3642 & 4B 950612  &  9880:59382.4 & 163:16:29:42.4 & 254.1 & $ -0.5$ &  18.4 & $ 25.1$ &   4.1 &   3.2 &    90 &    64 \nl
3643 & 4B 950619  &  9887:19719.6 & 170:05:28:39.6 & 290.9 & $-13.4$ &  24.4 & $-13.1$ &  13.0 & \nd   & \nd   & \nd   \nl
3644 & 4B 950620  &  9888: 2673.9 & 171:00:44:33.9 &  45.7 & $  6.1$ & 171.5 & $-44.0$ &   1.5 & \nd   & \nd   & \nd   \nl
3647 & 4B 950624B &  9892:12602.0 & 175:03:30: 2.0 & 296.0 & $ 36.5$ &  70.9 & $  6.2$ &   3.1 & \nd   & \nd   & \nd   \nl
3648 & 4B 950624  &  9892:84084.4 & 175:23:21:24.4 & 165.4 & $ 15.0$ & 232.7 & $ 61.7$ &   0.6 & \nd   & \nd   & \nd   \nl
3649 & 4B 950625  &  9893:14601.4 & 176:04:03:21.4 & 271.6 & $-21.1$ &   9.1 & $ -0.2$ &   0.6 &   5.4 &   560 &  1024 \nl
3651 & 4B 950627  &  9895:56778.2 & 178:15:46:18.2 & 242.3 & $-49.4$ & 332.6 & $  1.8$ &   4.7 & \nd   & \nd   & \nd   \nl
3652 & 4B 950628  &  9896: 2145.7 & 179:00:35:45.7 & 180.0 & $-55.9$ & 295.7 & $  6.3$ &   4.9 & \nd   & \nd   & \nd   \nl
3654 & 4B 950629  &  9897:37036.7 & 180:10:17:16.7 &  83.1 & $  9.5$ & 195.1 & $-12.8$ &   0.7 &   3.1 &   600 &  1024 \nl
3655 & 4B 950630  &  9898:76237.5 & 181:21:10:37.5 & 174.3 & $ 21.5$ & 227.4 & $ 72.2$ &   2.6 &   1.5 &   520 &  1024 \nl
3657 & 4B 950701  &  9899:12758.2 & 182:03:32:38.2 & 320.1 & $-20.8$ &  28.5 & $-41.8$ &   0.3 & \nd   & \nd   & \nd   \nl
3658 & 4B 950701B &  9899:23737.5 & 182:06:35:37.5 & 346.3 & $ 37.7$ & 100.7 & $-20.5$ &   0.4 & \nd   & \nd   & \nd   \nl
3662 & 4B 950706  &  9904:42735.5 & 187:11:52:15.5 &  28.6 & $ 31.5$ & 138.3 & $-29.5$ &   0.8 & \nd   & \nd   & \nd   \nl
3663 & 4B 950711  &  9909:13789.1 & 192:03:49:49.1 &  85.8 & $-24.0$ & 228.3 & $-25.1$ &   1.0 &   5.9 &   156 &   256 \nl
3664 & 4B 950713  &  9911:32176.6 & 194:08:56:16.6 & 286.7 & $ 30.0$ &  61.6 & $ 10.2$ &   2.1 &   2.7 &   192 &   256 \nl
3665 & 4B 950714  &  9912: 6186.9 & 195:01:43: 6.9 &  29.0 & $ 64.0$ & 129.9 & $  2.0$ &   2.4 & \nd   & \nd   & \nd   \nl
3668 & 4B 950716  &  9914:82950.7 & 197:23:02:30.7 &  95.9 & $  5.1$ & 205.2 & $ -3.8$ &   2.4 & \nd   & \nd   & \nd   \nl
3671 & 4B 950718  &  9916:64535.2 & 199:17:55:35.2 & 200.4 & $ 31.6$ &  69.2 & $ 82.0$ &   2.8 & \nd   & \nd   & \nd   \nl
3709 & 4B 950726  &  9924:51578.3 & 207:14:19:38.3 &  12.5 & $-40.7$ & 304.0 & $-76.4$ &   1.8 &   1.2 &   442 &    64 \nl
3711 & 4B 950728  &  9926:32614.1 & 209:09:03:34.1 & 183.8 & $-45.6$ & 296.4 & $ 16.9$ &   2.8 &   4.0 &   408 &  1024 \nl
3717 & 4B 950730  &  9928:36089.5 & 211:10:01:29.5 & 251.8 & $ 25.3$ &  45.2 & $ 37.6$ &   2.7 & \nd   & \nd   & \nd   \nl
3722 & 4B 950801  &  9930:28579.0 & 213:07:56:19.0 & 138.1 & $  7.5$ & 223.1 & $ 34.7$ &   4.0 &   2.7 &   216 &   256 \nl
3728 & 4B 950802  &  9931:20597.9 & 214:05:43:17.9 &  29.2 & $ -6.8$ & 163.2 & $-64.4$ &   6.4 & \nd   & \nd   & \nd   \nl
3733 & 4B 950803  &  9932:65571.5 & 215:18:12:51.5 & 134.7 & $ 57.6$ & 159.1 & $ 39.5$ &  10.1 & \nd   & \nd   & \nd   \nl
3734 & 4B 950804  &  9933: 7134.9 & 216:01:58:54.9 & 287.5 & $ 56.3$ &  86.9 & $ 19.9$ &   0.3 & \nd   & \nd   & \nd   \nl
3735 & 4B 950804B &  9933:45376.7 & 216:12:36:16.7 & 186.7 & $ 24.9$ & 233.1 & $ 84.0$ &   1.5 &   6.8 &   216 &   256 \nl
3736 & 4B 950805  &  9934:13454.5 & 217:03:44:14.5 &  79.9 & $-39.4$ & 243.9 & $-33.9$ &   1.8 &  11.1 &   190 &    64 \nl
3737 & 4B 950805B &  9934:37471.2 & 217:10:24:31.2 & 318.7 & $ 57.8$ &  97.1 & $  6.2$ &   4.5 &   2.3 &   160 &    64 \nl
3740 & 4B 950806  &  9935:\hfill   848.6 & 218:00:14: 8.6 & 272.8 & $-31.4$ &   0.6 & $ -6.0$ &   4.3 & \nd   & \nd   & \nd   \nl
3742 & 4B 950806B &  9935:72548.8 & 218:20:09: 8.8 & 164.5 & $ 35.7$ & 186.2 & $ 64.4$ &   9.2 &   1.2 &   204 &   256 \nl
3745 & 4B 950808  &  9937:12974.8 & 220:03:36:14.8 & 149.7 & $ 80.4$ & 130.9 & $ 33.9$ &   1.5 &   4.9 &   384 &  1024 \nl
3750 & 4B 950809  &  9938:85945.3 & 221:23:52:25.3 &  51.1 & $ 14.1$ & 169.7 & $-34.6$ &   0.6 & \nd   & \nd   & \nd   \nl
3751 & 4B 950810  &  9939:10808.5 & 222:03:00: 8.5 &  30.4 & $  5.8$ & 152.8 & $-53.0$ &   4.3 &   2.6 &   408 &  1024 \nl
3758 & 4B 950812  &  9941:56528.6 & 224:15:42: 8.6 &  58.0 & $  3.8$ & 184.7 & $-36.6$ &   7.3 & \nd   & \nd   & \nd   \nl
3762 & 4B 950815  &  9944:76483.8 & 227:21:14:43.8 & 262.8 & $  3.2$ &  26.5 & $ 19.3$ &   2.7 & \nd   & \nd   & \nd   \nl
3764 & 4B 950817  &  9946:73144.8 & 229:20:19: 4.8 & 182.3 & $ 39.8$ & 155.0 & $ 74.6$ &   2.8 & \nd   & \nd   & \nd   \nl
3765 & 4B 950818  &  9947: 5002.9 & 230:01:23:22.9 & 278.6 & $ 33.9$ &  62.4 & $ 18.0$ &   0.3 &  87.9 &   408 &  1024 \nl
3766 & 4B 950819  &  9948:84934.3 & 231:23:35:34.3 & 339.5 & $-61.3$ & 326.8 & $-49.2$ &   1.3 &   2.1 &   432 &  1024 \nl
3767 & 4B 950822  &  9951:13749.6 & 234:03:49: 9.6 & 245.2 & $-66.4$ & 321.8 & $-11.6$ &   0.4 & \nd   & \nd   & \nd   \nl
3768 & 4B 950822B &  9951:33568.4 & 234:09:19:28.4 & 125.7 & $-17.2$ & 239.1 & $ 11.2$ &   1.7 &   1.4 &   432 &  1024 \nl
3770 & 4B 950830  &  9959:15244.6 & 242:04:14: 4.6 & 323.1 & $-52.3$ & 344.6 & $-45.4$ &   3.2 &   2.4 &   228 &   256 \nl
3771 & 4B 950830B &  9959:37589.7 & 242:10:26:29.7 & 330.1 & $-64.7$ & 326.6 & $-43.8$ &   2.7 & \nd   & \nd   & \nd   \nl
3772 & 4B 950901B &  9961: 1545.9 & 244:00:25:45.9 & 131.4 & $ 46.2$ & 173.9 & $ 38.5$ &   3.6 & \nd   & \nd   & \nd   \nl
3773 & 4B 950901  &  9961:40340.1 & 244:11:12:20.1 & 316.4 & $ 13.4$ &  62.0 & $-21.9$ &   6.1 &   1.1 &   408 &  1024 \nl
3774 & 4B 950901C &  9961:85165.5 & 244:23:39:25.5 & 264.2 & $ 69.3$ &  99.8 & $ 31.8$ &   7.2 & \nd   & \nd   & \nd   \nl
3775 & 4B 950904B &  9964:27780.8 & 247:07:43: 0.8 & 169.5 & $ 64.4$ & 138.3 & $ 49.8$ &   5.0 & \nd   & \nd   & \nd   \nl
3776 & 4B 950904  &  9964:52688.6 & 247:14:38: 8.6 & 258.9 & $ 47.5$ &  73.6 & $ 35.5$ &   0.5 &  11.9 &   408 &  1024 \nl
3779 & 4B 950907  &  9967:16446.9 & 250:04:34: 6.9 & 302.1 & $ 49.5$ &  84.5 & $  9.0$ &   5.9 &   1.6 &   352 &  1024 \nl
3781 & 4B 950908  &  9968: 7487.7 & 251:02:04:47.7 &  85.5 & $  4.3$ & 200.9 & $-13.4$ &   2.1 & \nd   & \nd   & \nd   \nl
3782 & 4B 950908B &  9968:30382.0 & 251:08:26:22.0 & 178.7 & $  6.9$ & 266.7 & $ 65.8$ &   9.9 &   1.5 &    93 &    64 \nl
3788 & 4B 950909  &  9969:85452.5 & 252:23:44:12.5 & 216.4 & $ -0.1$ & 346.5 & $ 54.6$ &   0.4 & \nd   & \nd   & \nd   \nl
3789 & 4B 950911  &  9971:23551.4 & 254:06:32:31.4 & 226.9 & $-10.7$ & 348.7 & $ 39.7$ &   1.9 & \nd   & \nd   & \nd   \nl
3790 & 4B 950911C &  9971:31524.5 & 254:08:45:24.5 &  20.9 & $ 45.9$ & 128.8 & $-16.6$ &   3.3 & \nd   & \nd   & \nd   \nl
3791 & 4B 950911B &  9971:53054.9 & 254:14:44:14.9 & 162.4 & $-14.5$ & 263.8 & $ 38.9$ &   6.7 & \nd   & \nd   & \nd   \nl
3792 & 4B 950911D &  9971:84050.9 & 254:23:20:50.9 &  69.7 & $ 54.0$ & 152.5 & $  4.8$ &   5.8 & \nd   & \nd   & \nd   \nl
3796 & 4B 950914  &  9974: 7675.6 & 257:02:07:55.6 &  45.5 & $-51.3$ & 266.3 & $-55.5$ &   5.7 & \nd   & \nd   & \nd   \nl
3797 & 4B 950914B &  9974:14460.3 & 257:04:01: 0.3 & 313.6 & $ 72.4$ & 107.1 & $ 17.3$ &   6.8 & \nd   & \nd   & \nd   \nl
3799 & 4B 950914C &  9974:70821.0 & 257:19:40:21.0 &  57.9 & $-35.0$ & 235.9 & $-51.0$ &   9.3 &   1.2 &    99 &    64 \nl
3800 & 4B 950916B &  9976:35466.9 & 259:09:51: 6.9 &  13.2 & $ -0.1$ & 123.6 & $-62.9$ &   4.4 &   1.5 &   352 &  1024 \nl
3801 & 4B 950916  &  9976:76996.3 & 259:21:23:16.3 & 192.7 & $ 24.2$ & 300.5 & $ 87.0$ &   2.0 &   1.6 &   374 &  1024 \nl
3803 & 4B 950917B &  9977:70365.2 & 260:19:32:45.2 & 292.9 & $-53.3$ & 344.3 & $-27.3$ &  10.3 &   1.0 &    93 &    64 \nl
3804 & 4B 950917  &  9977:85659.3 & 260:23:47:39.3 & 339.9 & $ -1.5$ &  66.4 & $-49.3$ &   6.3 & \nd   & \nd   & \nd   \nl
3805 & 4B 950918  &  9978:42515.6 & 261:11:48:35.6 &  39.3 & $ 53.6$ & 138.3 & $ -6.1$ &   3.8 & \nd   & \nd   & \nd   \nl
3806 & 4B 950919  &  9979:51447.2 & 262:14:17:27.2 &  74.7 & $ 32.5$ & 171.4 & $ -6.3$ &   0.6 & \nd   & \nd   & \nd   \nl
3807 & 4B 950919B &  9979:85135.5 & 262:23:38:55.5 & 347.3 & $ 38.0$ & 101.6 & $-20.6$ &   2.8 &   2.1 &   396 &  1024 \nl
3810 & 4B 950920  &  9980:65086.4 & 263:18:04:46.4 & 350.7 & $-41.4$ & 349.0 & $-66.9$ &   6.1 & \nd   & \nd   & \nd   \nl
3811 & 4B 950921  &  9981:20947.1 & 264:05:49: 7.1 & 158.1 & $ 47.0$ & 167.4 & $ 56.3$ &   0.9 & \nd   & \nd   & \nd   \nl
3812 & 4B 950921B &  9981:41219.8 & 264:11:26:59.8 &  87.7 & $  6.0$ & 200.5 & $-10.6$ &   3.4 & \nd   & \nd   & \nd   \nl
3814 & 4B 950922B &  9982:15494.3 & 265:04:18:14.3 & 244.6 & $ 39.8$ &  63.2 & $ 45.6$ &   3.9 &   5.4 &   396 &  1024 \nl
3815 & 4B 950922  &  9982:25930.7 & 265:07:12:10.7 & 160.8 & $ 37.2$ & 184.3 & $ 61.2$ &   1.6 & \nd   & \nd   & \nd   \nl
3819 & 4B 950926  &  9986:63919.3 & 269:17:45:19.3 & 167.6 & $ 46.7$ & 161.6 & $ 62.1$ &   2.8 &   2.8 &   396 &  1024 \nl
3840 & 4B 951001  &  9991:80045.2 & 274:22:14: 5.2 & 214.0 & $ 50.7$ &  94.3 & $ 61.4$ &   8.9 &   1.1 &   396 &  1024 \nl
3843 & 4B 951002  &  9992:77586.1 & 275:21:33: 6.1 &  46.0 & $ -1.9$ & 180.2 & $-49.4$ &   0.6 &   3.3 &   364 &  1024 \nl
3846 & 4B 951003  &  9993:33519.5 & 276:09:18:39.5 &  39.8 & $ 87.3$ & 124.3 & $ 24.7$ &   3.9 & \nd   & \nd   & \nd   \nl
3848 & 4B 951004  &  9994:37428.7 & 277:10:23:48.7 &  22.1 & $ -4.5$ & 145.9 & $-65.7$ &   2.5 & \nd   & \nd   & \nd   \nl
3853 & 4B 951007  &  9997: 4568.8 & 280:01:16: 8.8 & 204.2 & $  8.7$ & 335.2 & $ 68.6$ &   2.4 &   2.1 &   392 &  1024 \nl
3857 & 4B 951010  & 10000:76344.0 & 283:21:12:24.0 & 126.6 & $ 39.3$ & 182.1 & $ 34.5$ &   3.2 & \nd   & \nd   & \nd   \nl
3860 & 4B 951011  & 10001:77679.3 & 284:21:34:39.3 &  40.9 & $-57.6$ & 277.8 & $-53.7$ &   0.5 &   5.6 &   392 &  1024 \nl
3864 & 4B 951013  & 10003:83889.3 & 286:23:18: 9.3 & 252.7 & $ 48.6$ &  75.0 & $ 39.6$ &   5.7 &   1.1 &   154 &   256 \nl
3866 & 4B 951014B & 10004:43564.2 & 287:12:06: 4.2 & 167.9 & $-20.6$ & 273.5 & $ 36.4$ &   1.1 & \nd   & \nd   & \nd   \nl
3867 & 4B 951014  & 10004:82100.9 & 287:22:48:20.9 & 318.9 & $ 38.1$ &  83.0 & $ -7.5$ &   2.8 &   1.5 &   143 &   256 \nl
3868 & 4B 951015B & 10005:46382.8 & 288:12:53: 2.8 & 155.2 & $ 10.6$ & 230.6 & $ 51.0$ &   7.7 &   1.1 &    71 &    64 \nl
3869 & 4B 951015  & 10005:59259.3 & 288:16:27:39.3 &   3.0 & $-12.3$ &  89.1 & $-72.5$ &   1.9 & \nd   & \nd   & \nd   \nl
3870 & 4B 951016  & 10006: 2481.4 & 289:00:41:21.4 &  35.8 & $-24.4$ & 210.4 & $-69.2$ &   0.3 &  18.7 &   364 &  1024 \nl
3871 & 4B 951016B & 10006:71608.8 & 289:19:53:28.8 & 119.0 & $-49.1$ & 263.1 & $-10.5$ &   2.3 &   1.8 &   420 &  1024 \nl
3875 & 4B 951019  & 10009:48244.7 & 292:13:24: 4.7 & 161.5 & $-87.8$ & 301.7 & $-25.3$ &   1.8 &   5.0 &   364 &  1024 \nl
3879 & 4B 951020  & 10010:43073.7 & 293:11:57:53.7 & 356.4 & $  6.6$ &  95.3 & $-52.7$ &   1.4 &   3.9 &   336 &  1024 \nl
3885 & 4B 951028  & 10018: 5396.1 & 301:01:29:56.1 & 265.5 & $ 29.1$ &  53.5 & $ 26.9$ &  11.6 & \nd   & \nd   & \nd   \nl
3886 & 4B 951030B & 10020:19597.6 & 303:05:26:37.6 & 115.4 & $ 28.7$ & 191.3 & $ 22.8$ &   4.9 & \nd   & \nd   & \nd   \nl
3887 & 4B 951030  & 10020:31178.4 & 303:08:39:38.4 & 105.8 & $ 18.7$ & 197.4 & $ 10.9$ &  12.3 & \nd   & \nd   & \nd   \nl
3888 & 4B 951030C & 10020:41020.6 & 303:11:23:40.6 &  85.5 & $ 21.5$ & 185.9 & $ -4.6$ &   3.8 &   3.8 &    71 &    64 \nl
3889 & 4B 951101  & 10022:36241.7 & 305:10:04: 1.7 & 217.4 & $ 46.0$ &  83.5 & $ 62.9$ &   5.0 & \nd   & \nd   & \nd   \nl
3890 & 4B 951102C & 10023: 1910.5 & 306:00:31:50.5 & 337.5 & $-57.2$ & 332.7 & $-50.9$ &   3.1 &   1.8 &   286 &  1024 \nl
3891 & 4B 951102  & 10023:21176.0 & 306:05:52:56.0 & 138.6 & $ 47.0$ & 172.7 & $ 43.5$ &   0.5 &  25.4 &   286 &  1024 \nl
3892 & 4B 951102B & 10023:28696.5 & 306:07:58:16.5 & 189.6 & $-35.2$ & 300.0 & $ 27.6$ &   2.3 &   5.5 &   264 &  1024 \nl
3893 & 4B 951104  & 10025: 5862.8 & 308:01:37:42.8 &  40.4 & $ 27.3$ & 151.1 & $-29.5$ &   0.4 &  11.6 &   264 &  1024 \nl
3894 & 4B 951104B & 10025:19986.9 & 308:05:33: 6.9 & 264.5 & $-21.8$ &   5.2 & $  5.2$ &   8.1 &   1.6 &    71 &    64 \nl
3895 & 4B 951104C & 10025:63303.6 & 308:17:35: 3.6 & 189.4 & $-47.7$ & 300.5 & $ 15.1$ &   7.0 &   1.2 &   286 &  1024 \nl
3897 & 4B 951105  & 10026:14157.5 & 309:03:55:57.5 &  17.9 & $ 43.1$ & 126.8 & $-19.6$ &   4.0 & \nd   & \nd   & \nd   \nl
3899 & 4B 951107C & 10028:26270.4 & 311:07:17:50.4 & 180.0 & $-12.8$ & 284.0 & $ 48.2$ &   5.8 &   1.3 &   286 &  1024 \nl
3900 & 4B 951107  & 10028:63157.7 & 311:17:32:37.7 &  12.0 & $ 29.3$ & 122.0 & $-33.5$ &   5.3 &   4.5 &   286 &  1024 \nl
3901 & 4B 951107B & 10028:81499.8 & 311:22:38:19.8 & 148.9 & $ 39.8$ & 182.1 & $ 51.6$ &   4.0 &   1.5 &   286 &  1024 \nl
3902 & 4B 951110  & 10031:83386.8 & 314:23:09:46.8 &  17.7 & $-16.4$ & 146.5 & $-78.4$ &   2.3 &   7.7 &    71 &    64 \nl
3903 & 4B 951111  & 10032:77568.4 & 315:21:32:48.4 &  31.4 & $ 69.6$ & 129.4 & $  7.6$ &   5.7 &   1.5 &    66 &    64 \nl
3904 & 4B 951112B & 10033:50534.1 & 316:14:02:14.1 &  98.8 & $ 65.4$ & 149.7 & $ 22.9$ &   8.5 &   1.2 &    71 &    64 \nl
3905 & 4B 951112  & 10033:66479.8 & 316:18:27:59.8 & 132.5 & $ 49.1$ & 170.3 & $ 39.3$ &   2.9 & \nd   & \nd   & \nd   \nl
3906 & 4B 951113  & 10034:84355.8 & 317:23:25:55.8 & 355.1 & $-44.8$ & 337.1 & $-67.4$ &   1.1 & \nd   & \nd   & \nd   \nl
3908 & 4B 951116  & 10037:30587.8 & 320:08:29:47.8 &  11.6 & $-27.3$ &  26.4 & $-88.8$ &   8.0 & \nd   & \nd   & \nd   \nl
3909 & 4B 951117  & 10038:10118.1 & 321:02:48:38.1 & 285.8 & $ 37.0$ &  67.8 & $ 13.8$ &   2.0 &   6.3 &   264 &  1024 \nl
3910 & 4B 951117B & 10038:61080.5 & 321:16:58: 0.5 &  74.5 & $ 52.2$ & 155.8 & $  5.8$ &   6.9 &   1.9 &    66 &    64 \nl
3911 & 4B 951119C & 10040: 5580.6 & 323:01:33: 0.6 &  11.1 & $ 75.0$ & 122.5 & $ 12.1$ &   6.9 &   1.8 &   286 &  1024 \nl
3912 & 4B 951119  & 10040:29832.1 & 323:08:17:12.1 & 306.5 & $-40.7$ &   0.4 & $-34.6$ &   0.4 &  13.3 &   264 &  1024 \nl
3913 & 4B 951119B & 10040:73815.7 & 323:20:30:15.7 &  78.9 & $ 24.9$ & 179.8 & $ -7.8$ &   1.3 &   3.8 &   264 &  1024 \nl
3914 & 4B 951120B & 10041:12250.8 & 324:03:24:10.8 & 136.9 & $-33.2$ & 258.2 & $  9.6$ &   6.2 & \nd   & \nd   & \nd   \nl
3915 & 4B 951120  & 10041:30929.7 & 324:08:35:29.7 &  89.9 & $ 64.3$ & 149.4 & $ 18.9$ &  17.8 &   1.9 &    71 &    64 \nl
3916 & 4B 951121  & 10042:22281.4 & 325:06:11:21.4 & 206.5 & $-21.7$ & 319.5 & $ 39.4$ &   2.1 &   5.2 &   286 &  1024 \nl
3917 & 4B 951123  & 10044:65405.6 & 327:18:10: 5.6 &  53.8 & $ 24.5$ & 164.0 & $-25.0$ &   2.2 &   3.2 &   286 &  1024 \nl
3918 & 4B 951124  & 10045:21258.9 & 328:05:54:18.9 &  73.3 & $ 51.7$ & 155.7 & $  4.9$ &   1.1 & \nd   & \nd   & \nd   \nl
3919 & 4B 951124B & 10045:38933.1 & 328:10:48:53.1 & 117.2 & $-43.4$ & 257.5 & $ -8.8$ &  15.5 &   1.3 &   264 &  1024 \nl
3921 & 4B 951125  & 10046: 1896.6 & 329:00:31:36.6 & 277.3 & $ -3.2$ &  27.5 & $  3.5$ &   3.2 &   6.7 &   143 &   256 \nl
3924 & 4B 951127  & 10048:44079.5 & 331:12:14:39.5 & 189.9 & $ 44.6$ & 129.9 & $ 72.4$ &   6.8 & \nd   & \nd   & \nd   \nl
3926 & 4B 951128  & 10049:37600.9 & 332:10:26:40.9 & 250.6 & $ 50.3$ &  77.4 & $ 40.8$ &   4.9 &   1.8 &   286 &  1024 \nl
3927 & 4B 951128B & 10049:78593.7 & 332:21:49:53.7 &  43.2 & $ 84.2$ & 126.1 & $ 22.1$ &   3.9 & \nd   & \nd   & \nd   \nl
3929 & 4B 951202  & 10053:39100.1 & 336:10:51:40.1 & 328.1 & $-35.8$ &   8.7 & $-51.2$ &   0.6 &  15.1 &   264 &  1024 \nl
3930 & 4B 951203  & 10054: 3987.6 & 337:01:06:27.6 & 279.8 & $-19.3$ &  14.4 & $ -6.1$ &   0.2 &  29.4 &   264 &  1024 \nl
3932 & 4B 951205  & 10056:21779.4 & 339:06:02:59.4 & 257.8 & $-24.0$ & 359.9 & $  9.1$ &   6.3 & \nd   & \nd   & \nd   \nl
3935 & 4B 951207  & 10058:48490.2 & 341:13:28:10.2 & 189.7 & $  1.1$ & 295.7 & $ 63.8$ &   6.8 & \nd   & \nd   & \nd   \nl
3936 & 4B 951208B & 10059:19616.2 & 342:05:26:56.2 & 353.0 & $ 70.2$ & 116.2 & $  8.3$ &   0.6 &   9.2 &   264 &  1024 \nl
3937 & 4B 951208  & 10059:42443.2 & 342:11:47:23.2 &  57.7 & $-28.1$ & 225.2 & $-50.5$ &   4.6 & \nd   & \nd   & \nd   \nl
3938 & 4B 951208C & 10059:84253.4 & 342:23:24:13.4 &  72.7 & $-68.5$ & 279.8 & $-36.0$ &   2.0 & \nd   & \nd   & \nd   \nl
3939 & 4B 951209  & 10060:70685.7 & 343:19:38: 5.7 & 138.9 & $  2.2$ & 229.1 & $ 32.7$ &   2.2 &   4.1 &   286 &  1024 \nl
3940 & 4B 951211  & 10062:21359.1 & 345:05:55:59.1 &  81.2 & $-18.9$ & 221.3 & $-27.3$ &   4.1 &   4.2 &   132 &   256 \nl
3941 & 4B 951211B & 10062:49099.4 & 345:13:38:19.4 &  58.7 & $ 13.7$ & 176.2 & $-29.6$ &   6.7 &   1.1 &   308 &  1024 \nl
3954 & 4B 951213  & 10064:17852.1 & 347:04:57:32.1 & 284.0 & $ -6.8$ &  27.4 & $ -4.1$ &   0.6 & \nd   & \nd   & \nd   \nl
4039 & 4B 951219  & 10070:60679.7 & 353:16:51:19.7 & 240.8 & $ 60.5$ &  92.6 & $ 43.7$ &   0.7 & \nd   & \nd   & \nd   \nl
4048 & 4B 951220  & 10071:31881.9 & 354:08:51:21.9 & 104.5 & $ 23.2$ & 192.7 & $ 11.7$ &   0.5 & \nd   & \nd   & \nd   \nl
4095 & 4B 951224  & 10075: 6841.0 & 358:01:54: 1.0 & 226.4 & $-35.9$ & 331.3 & $ 19.5$ &   8.9 & \nd   & \nd   & \nd   \nl
4146 & 4B 951227  & 10078:79200.9 & 361:22:00: 0.9 &  68.6 & $  1.6$ & 194.1 & $-29.2$ &   1.9 & \nd   & \nd   & \nd   \nl
4157 & 4B 951228  & 10079:56846.0 & 362:15:47:26.0 &  93.1 & $ 28.2$ & 183.6 & $  4.8$ &   0.8 & \nd   & \nd   & \nd   \nl
4216 & 4B 960102  & 10084:73254.6 &   2:20:20:54.6 &  64.3 & $-61.0$ & 272.3 & $-41.9$ &   2.3 & \nd   & \nd   & \nd   \nl
4251 & 4B 960106  & 10088:61510.3 &   6:17:05:10.3 &   6.2 & $ 33.6$ & 116.6 & $-29.0$ &   4.9 & \nd   & \nd   & \nd   \nl
4256 & 4B 960107  & 10089: 7880.4 &   7:02:11:20.4 & 140.9 & $ 59.7$ & 155.3 & $ 42.1$ &   4.7 & \nd   & \nd   & \nd   \nl
4312 & 4B 960111  & 10093:46523.9 &  11:12:55:23.9 & 138.1 & $ 48.2$ & 171.1 & $ 43.0$ &   0.5 & \nd   & \nd   & \nd   \nl
4327 & 4B 960112  & 10094:27118.9 &  12:07:31:58.9 &  36.8 & $ 57.2$ & 135.6 & $ -3.3$ &   2.0 & \nd   & \nd   & \nd   \nl
4350 & 4B 960113  & 10095:56023.8 &  13:15:33:43.8 & 230.3 & $  6.2$ &   9.3 & $ 48.8$ &   0.9 & \nd   & \nd   & \nd   \nl
4368 & 4B 960114  & 10096:44104.8 &  14:12:15: 4.8 & 216.2 & $-29.7$ & 326.1 & $ 28.9$ &   0.1 & \nd   & \nd   & \nd   \nl
4388 & 4B 960115  & 10097:62492.4 &  15:17:21:32.4 & 228.6 & $ 17.1$ &  23.6 & $ 55.6$ &   4.8 & \nd   & \nd   & \nd   \nl
4462 & 4B 960119  & 10101:34675.8 &  19:09:37:55.8 &  86.3 & $ 54.7$ & 157.6 & $ 13.0$ &   0.8 & \nd   & \nd   & \nd   \nl
4469 & 4B 960119B & 10101:62761.7 &  19:17:26: 1.7 & 209.6 & $ -8.7$ & 329.5 & $ 50.7$ &   3.4 & \nd   & \nd   & \nd   \nl
4556 & 4B 960124  & 10106: 3386.0 &  24:00:56:26.0 &  51.0 & $ 54.0$ & 144.2 & $ -2.4$ &   0.3 & \nd   & \nd   & \nd   \nl
4569 & 4B 960124B & 10106:76093.9 &  24:21:08:13.9 & 231.9 & $ -4.2$ & 359.3 & $ 41.0$ &   1.4 & \nd   & \nd   & \nd   \nl
4636 & 4B 960128  & 10110:52603.8 &  28:14:36:43.8 & 171.8 & $ 58.9$ & 141.9 & $ 55.0$ &   1.2 & \nd   & \nd   & \nd   \nl
4649 & 4B 960129B & 10111:27345.6 &  29:07:35:45.6 &  90.7 & $-38.6$ & 245.1 & $-25.5$ &   7.1 & \nd   & \nd   & \nd   \nl
4653 & 4B 960129  & 10111:55460.6 &  29:15:24:20.6 & 192.7 & $-21.2$ & 302.8 & $ 41.7$ &   2.1 & \nd   & \nd   & \nd   \nl
4660 & 4B 960130  & 10112: 8758.7 &  30:02:25:58.7 & 305.8 & $-40.3$ &   0.9 & $-34.0$ &   1.1 & \nd   & \nd   & \nd   \nl
4701 & 4B 960201  & 10114:78523.3 &  32:21:48:43.3 & 358.0 & $ 14.5$ & 102.1 & $-46.0$ &   0.3 & \nd   & \nd   & \nd   \nl
4710 & 4B 960202  & 10115:50751.4 &  33:14:05:51.4 & 215.0 & $-64.6$ & 312.3 & $ -3.4$ &   1.5 & \nd   & \nd   & \nd   \nl
4744 & 4B 960205B & 10118:25803.0 &  36:07:10: 3.0 &  71.7 & $-75.7$ & 288.2 & $-33.8$ &   8.4 & \nd   & \nd   & \nd   \nl
4745 & 4B 960205  & 10118:34489.0 &  36:09:34:49.0 & 110.1 & $-42.0$ & 253.8 & $-12.8$ &   1.0 & \nd   & \nd   & \nd   \nl
4757 & 4B 960206  & 10119:17897.2 &  37:04:58:17.2 & 195.5 & $ -9.1$ & 307.4 & $ 53.7$ &   0.4 & \nd   & \nd   & \nd   \nl
4761 & 4B 960206B & 10119:46162.1 &  37:12:49:22.1 & 231.2 & $ 20.8$ &  31.2 & $ 54.5$ &  12.5 & \nd   & \nd   & \nd   \nl
4776 & 4B 960207  & 10120:58302.7 &  38:16:11:42.7 &  29.1 & $-60.3$ & 288.9 & $-55.1$ &   2.9 & \nd   & \nd   & \nd   \nl
4807 & 4B 960209  & 10122:74627.2 &  40:20:43:47.2 & 358.2 & $ 66.4$ & 117.1 & $  4.2$ &   9.4 & \nd   & \nd   & \nd   \nl
4814 & 4B 960210  & 10123:35197.6 &  41:09:46:37.6 & 232.3 & $ 77.0$ & 112.7 & $ 36.8$ &   1.6 & \nd   & \nd   & \nd   \nl
4871 & 4B 960214  & 10127:67073.3 &  45:18:37:53.3 & 350.6 & $ -4.4$ &  75.9 & $-58.9$ &   4.9 & \nd   & \nd   & \nd   \nl
4898 & 4B 960216  & 10129:57796.2 &  47:16:03:16.2 & 355.5 & $ 16.8$ &  99.9 & $-43.0$ &   0.5 & \nd   & \nd   & \nd   \nl
4939 & 4B 960219  & 10132:71540.4 &  50:19:52:20.4 & 256.1 & $ 19.6$ &  40.1 & $ 32.0$ &   2.5 & \nd   & \nd   & \nd   \nl
4955 & 4B 960220  & 10133:76454.3 &  51:21:14:14.3 & 175.6 & $ 79.5$ & 126.8 & $ 37.1$ &   3.9 & \nd   & \nd   & \nd   \nl
4959 & 4B 960221  & 10134:19307.2 &  52:05:21:47.2 &  47.8 & $-31.2$ & 229.1 & $-59.4$ &   4.0 & \nd   & \nd   & \nd   \nl
5079 & 4B 960229b & 10142:81423.1 &  60:22:37: 3.1 &  60.6 & $-15.3$ & 208.0 & $-44.2$ &  10.3 & \nd   & \nd   & \nd   \nl
5080 & 4B 960229  & 10142:86164.9 &  60:23:56: 4.9 & 358.2 & $ 12.4$ & 101.3 & $-48.0$ &   2.5 & \nd   & \nd   & \nd   \nl
5123 & 4B 960304  & 10146:31802.6 &  64:08:50: 2.6 &   2.5 & $-23.0$ &  54.6 & $-79.7$ &   6.3 & \nd   & \nd   & \nd   \nl
5206 & 4B 960311  & 10153:67498.6 &  71:18:44:58.6 & 205.1 & $-74.6$ & 306.2 & $-12.1$ &   6.2 & \nd   & \nd   & \nd   \nl
5212 & 4B 960312  & 10154:46035.1 &  72:12:47:15.1 & 237.4 & $-62.0$ & 322.3 & $ -6.0$ &   4.5 & \nd   & \nd   & \nd   \nl
5255 & 4B 960316  & 10158:66884.3 &  76:18:34:44.3 & 223.0 & $-70.2$ & 312.9 & $ -9.7$ &   1.4 & \nd   & \nd   & \nd   \nl
5277 & 4B 960319  & 10161:51993.1 &  79:14:26:33.1 &  94.8 & $-47.7$ & 255.7 & $-24.9$ &   2.0 & \nd   & \nd   & \nd   \nl
5299 & 4B 960321  & 10163:76280.8 &  81:21:11:20.8 &   7.6 & $ 67.1$ & 120.9 & $  4.3$ &   0.3 & \nd   & \nd   & \nd   \nl
5304 & 4B 960322  & 10164:19641.4 &  82:05:27:21.4 &  97.0 & $-54.6$ & 263.4 & $-25.1$ &   0.3 & \nd   & \nd   & \nd   \nl
5305 & 4B 960322B & 10164:44963.5 &  82:12:29:23.5 & 177.5 & $-29.6$ & 287.3 & $ 31.4$ &   5.6 & \nd   & \nd   & \nd   \nl
5316 & 4B 960323  & 10165:49498.2 &  83:13:44:58.2 & 328.5 & $ -7.6$ &  49.4 & $-43.7$ &  12.7 & \nd   & \nd   & \nd   \nl
5337 & 4B 960325B & 10167:60431.1 &  85:16:47:11.1 & 131.6 & $-64.4$ & 280.0 & $-13.1$ &   1.4 & \nd   & \nd   & \nd   \nl
5339 & 4B 960325  & 10167:69893.1 &  85:19:24:53.1 &  48.4 & $-32.6$ & 231.7 & $-58.8$ &   0.9 & \nd   & \nd   & \nd   \nl
5377 & 4B 960329  & 10171:62985.9 &  89:17:29:45.9 & 279.9 & $-68.0$ & 327.1 & $-23.9$ &   7.7 & \nd   & \nd   & \nd   \nl
5379 & 4B 960330  & 10172: 1243.8 &  90:00:20:43.8 &  26.1 & $-21.9$ & 192.4 & $-76.9$ &   3.1 & \nd   & \nd   & \nd   \nl
5387 & 4B 960331B & 10173: 2830.0 &  91:00:47:10.0 & 274.8 & $ 15.2$ &  43.1 & $ 13.9$ &   1.4 & \nd   & \nd   & \nd   \nl
5389 & 4B 960331  & 10173:21207.0 &  91:05:53:27.0 & 111.9 & $-20.4$ & 235.1 & $ -1.6$ &   0.9 & \nd   & \nd   & \nd   \nl
5392 & 4B 960331C & 10173:61315.8 &  91:17:01:55.8 & 110.7 & $ 23.5$ & 194.8 & $ 17.1$ &   5.6 & \nd   & \nd   & \nd   \nl
5407 & 4B 960403B & 10176:31022.8 &  94:08:37: 2.8 & 211.6 & $ 18.9$ &  11.3 & $ 70.9$ &   3.6 & \nd   & \nd   & \nd   \nl
5409 & 4B 960403  & 10176:63505.1 &  94:17:38:25.1 & 107.0 & $ 19.8$ & 196.8 & $ 12.4$ &   2.0 & \nd   & \nd   & \nd   \nl
5410 & 4B 960404  & 10177: 8896.2 &  95:02:28:16.2 & 288.0 & $-19.2$ &  17.8 & $-13.0$ &   5.3 & \nd   & \nd   & \nd   \nl
5411 & 4B 960405B & 10178:59500.2 &  96:16:31:40.2 &  69.7 & $ 26.8$ & 173.1 & $-13.3$ &   2.6 & \nd   & \nd   & \nd   \nl
5412 & 4B 960405  & 10178:67323.6 &  96:18:42: 3.6 & 332.0 & $-14.2$ &  43.3 & $-49.9$ &   1.1 & \nd   & \nd   & \nd   \nl
5413 & 4B 960408  & 10181:79947.5 &  99:22:12:27.5 &  85.0 & $  1.9$ & 202.9 & $-14.9$ &   1.1 & \nd   & \nd   & \nd   \nl
5415 & 4B 960409C & 10182:44166.1 & 100:12:16: 6.1 & 224.6 & $ 67.3$ & 106.1 & $ 45.5$ &   1.3 &   3.5 &   264 &  1024 \nl
5416 & 4B 960409B & 10182:71778.0 & 100:19:56:18.0 &  15.5 & $ 42.4$ & 125.0 & $-20.4$ &   1.4 &   2.9 &   264 &  1024 \nl
5417 & 4B 960409  & 10182:77145.0 & 100:21:25:45.0 &  42.5 & $ 41.9$ & 145.4 & $-15.7$ &   1.3 &   4.3 &   152 &    64 \nl
5418 & 4B 960411B & 10184: 8178.4 & 102:02:16:18.4 &  31.0 & $ -3.9$ & 162.8 & $-61.0$ &   5.3 & \nd   & \nd   & \nd   \nl
5419 & 4B 960411  & 10184:21168.8 & 102:05:52:48.8 & 147.9 & $ -5.7$ & 243.2 & $ 35.5$ &   1.4 &   6.5 &   143 &   256 \nl
5420 & 4B 960412  & 10185:78902.0 & 103:21:55: 2.0 & 265.8 & $ -1.2$ &  23.9 & $ 14.6$ &   7.6 &   1.1 &   264 &  1024 \nl
5421 & 4B 960414  & 10187:13065.9 & 105:03:37:45.9 & 351.0 & $-45.1$ & 341.2 & $-65.0$ &   1.5 &   5.0 &   286 &  1024 \nl
5423 & 4B 960415C & 10188:17503.9 & 106:04:51:43.9 & 159.1 & $-56.8$ & 285.2 & $  1.3$ &   5.4 &   1.7 &   286 &  1024 \nl
5425 & 4B 960415B & 10188:57173.1 & 106:15:52:53.1 & 215.6 & $  9.1$ & 357.2 & $ 62.0$ &   5.8 & \nd   & \nd   & \nd   \nl
5427 & 4B 960415  & 10188:78088.9 & 106:21:41:28.9 &   2.6 & $ 15.1$ & 108.5 & $-46.6$ &   2.1 &   5.7 &   286 &  1024 \nl
5428 & 4B 960416  & 10189:14939.9 & 107:04:08:59.9 &  66.8 & $ 73.6$ & 136.7 & $ 16.8$ &   2.1 &   3.0 &   264 &  1024 \nl
5429 & 4B 960417  & 10190:11003.7 & 108:03:03:23.7 &  50.2 & $ -4.3$ & 186.9 & $-47.7$ &   1.5 &   6.6 &   286 &  1024 \nl
5432 & 4B 960417B & 10190:75653.8 & 108:21:00:53.8 & 227.8 & $  3.3$ &   3.5 & $ 49.0$ &   4.5 & \nd   & \nd   & \nd   \nl
5433 & 4B 960418B & 10191: 6104.5 & 109:01:41:44.5 & 170.5 & $  0.4$ & 260.4 & $ 55.7$ &   1.5 &   8.9 &   308 &  1024 \nl
5434 & 4B 960418C & 10191:15230.7 & 109:04:13:50.7 &  91.1 & $  7.9$ & 200.5 & $ -6.7$ &   2.4 &   1.8 &   264 &  1024 \nl
5436 & 4B 960418  & 10191:66795.4 & 109:18:33:15.4 & 110.3 & $-16.1$ & 230.7 & $ -0.9$ &   0.7 & \nd   & \nd   & \nd   \nl
5439 & 4B 960420  & 10193:16844.4 & 111:04:40:44.4 & 234.3 & $-27.2$ & 342.5 & $ 22.6$ &   2.4 & \nd   & \nd   & \nd   \nl
5443 & 4B 960422  & 10195:59975.4 & 113:16:39:35.4 & 134.8 & $ 27.2$ & 198.6 & $ 38.8$ &   1.5 & \nd   & \nd   & \nd   \nl
5444 & 4B 960423  & 10196:43964.7 & 114:12:12:44.7 & 199.4 & $-31.5$ & 309.5 & $ 31.0$ &   4.9 & \nd   & \nd   & \nd   \nl
5446 & 4B 960425  & 10198: 1112.8 & 116:00:18:32.8 &  59.9 & $ 40.8$ & 157.1 & $ -9.3$ &   5.1 & \nd   & \nd   & \nd   \nl
5447 & 4B 960425B & 10198:86391.0 & 116:23:59:51.0 &   9.8 & $ 56.5$ & 121.2 & $ -6.3$ &   1.5 & \nd   & \nd   & \nd   \nl
5448 & 4B 960426  & 10199:23878.3 & 117:06:37:58.3 & 248.4 & $-46.0$ & 337.9 & $  1.3$ &   8.6 &   3.0 &   264 &  1024 \nl
5450 & 4B 960428  & 10201:47552.2 & 119:13:12:32.2 & 304.2 & $ 35.1$ &  73.3 & $ -0.2$ &   1.0 &   8.4 &   264 &  1024 \nl
5451 & 4B 960430  & 10203:49886.9 & 121:13:51:26.9 &  11.8 & $-51.5$ & 304.5 & $-65.6$ &   1.1 &  17.5 &   286 &  1024 \nl
5452 & 4B 960505  & 10208:57231.1 & 126:15:53:51.1 &  98.2 & $ 36.0$ & 178.5 & $ 12.1$ &   4.0 & \nd   & \nd   & \nd   \nl
5453 & 4B 960507  & 10210:84959.7 & 128:23:35:59.7 &  79.2 & $ 17.9$ & 185.8 & $-11.5$ &   8.3 & \nd   & \nd   & \nd   \nl
5454 & 4B 960508  & 10211:48608.9 & 129:13:30: 8.9 & 142.0 & $-45.4$ & 269.9 & $  4.0$ &   3.4 &   2.6 &   308 &  1024 \nl
5456 & 4B 960508B & 10211:68405.4 & 129:19:00: 5.4 & 258.3 & $-77.6$ & 315.0 & $-21.5$ &   2.5 & \nd   & \nd   & \nd   \nl
5457 & 4B 960509  & 10212:44025.5 & 130:12:13:45.5 & 306.4 & $-76.8$ & 317.2 & $-31.7$ &   1.7 & \nd   & \nd   & \nd   \nl
5458 & 4B 960512  & 10215:76032.6 & 133:21:07:12.6 & 251.0 & $-20.5$ & 358.9 & $ 16.3$ &  10.8 &   1.1 &    77 &    64 \nl
5459 & 4B 960513  & 10216:80259.7 & 134:22:17:39.7 &  77.1 & $  3.5$ & 197.3 & $-21.0$ &  14.8 &   1.3 &    71 &    64 \nl
5461 & 4B 960515  & 10218: 2036.1 & 136:00:33:56.1 & 135.9 & $-25.5$ & 251.7 & $ 14.0$ &   7.3 & \nd   & \nd   & \nd   \nl
5462 & 4B 960516C & 10219: 3077.7 & 137:00:51:17.7 & 278.3 & $-24.9$ &   8.6 & $ -7.3$ &   1.4 & \nd   & \nd   & \nd   \nl
5463 & 4B 960516B & 10219:67039.4 & 137:18:37:19.4 & 208.8 & $ 61.9$ & 110.3 & $ 53.7$ &   1.6 & \nd   & \nd   & \nd   \nl
5464 & 4B 960516  & 10219:84248.3 & 137:23:24: 8.3 &  62.3 & $-18.1$ & 212.4 & $-43.8$ &   1.8 &   6.6 &   264 &  1024 \nl
5465 & 4B 960518  & 10221:45784.8 & 139:12:43: 4.8 & 130.6 & $  1.1$ & 225.3 & $ 25.1$ &   5.0 & \nd   & \nd   & \nd   \nl
5466 & 4B 960521  & 10224:29146.8 & 142:08:05:46.8 & 303.3 & $ 55.8$ &  90.4 & $ 11.7$ &   2.6 &   1.3 &   286 &  1024 \nl
5467 & 4B 960521B & 10224:33806.7 & 142:09:23:26.7 & 251.6 & $ 41.1$ &  65.2 & $ 40.4$ &   3.5 & \nd   & \nd   & \nd   \nl
5468 & 4B 960522  & 10225:23886.5 & 143:06:38: 6.5 & 347.5 & $ 57.8$ & 109.7 & $ -2.4$ &   4.0 & \nd   & \nd   & \nd   \nl
5469 & 4B 960523B & 10226:40212.2 & 144:11:10:12.2 & 203.7 & $ 42.2$ &  95.1 & $ 72.6$ &   3.7 &   3.3 &   264 &  1024 \nl
5470 & 4B 960523  & 10226:59521.8 & 144:16:32: 1.8 &  46.8 & $-63.3$ & 281.1 & $-47.7$ &   1.9 &  17.1 &   264 &  1024 \nl
5471 & 4B 960524C & 10227: 8592.6 & 145:02:23:12.6 &  27.6 & $ 39.3$ & 135.2 & $-22.2$ &   2.1 &   7.9 &   264 &  1024 \nl
5472 & 4B 960524B & 10227:32726.7 & 145:09:05:26.7 & 160.8 & $  2.6$ & 246.1 & $ 50.7$ &   2.8 &   3.7 &   286 &  1024 \nl
5473 & 4B 960524  & 10227:72549.1 & 145:20:09: 9.1 & 358.5 & $-24.8$ &  40.1 & $-76.9$ &   0.7 &   9.6 &   308 &  1024 \nl
5474 & 4B 960525  & 10228:84750.0 & 146:23:32:30.0 & 139.1 & $ 53.8$ & 163.4 & $ 42.7$ &   1.5 & \nd   & \nd   & \nd   \nl
5475 & 4B 960527  & 10230:56922.3 & 148:15:48:42.3 & 186.1 & $  1.1$ & 287.8 & $ 63.2$ &   2.6 &   5.9 &   264 &  1024 \nl
5476 & 4B 960528  & 10231: 8062.7 & 149:02:14:22.7 & 291.9 & $ 22.0$ &  56.5 & $  2.4$ &   1.5 &   6.5 &   264 &  1024 \nl
5477 & 4B 960529  & 10232:43665.1 & 150:12:07:45.1 &  14.4 & $ 48.9$ & 124.0 & $-14.0$ &   0.4 &  49.1 &   264 &  1024 \nl
5478 & 4B 960530  & 10233:62299.1 & 151:17:18:19.1 & 143.4 & $-53.8$ & 276.3 & $ -1.5$ &   1.5 &  10.4 &   286 &  1024 \nl
5479 & 4B 960531  & 10234: 6875.6 & 152:01:54:35.6 &  34.2 & $-28.5$ & 222.1 & $-71.1$ &   1.3 &   9.3 &   286 &  1024 \nl
5480 & 4B 960531B & 10234:32201.4 & 152:08:56:41.4 & 180.0 & $ 80.8$ & 125.5 & $ 36.1$ &   1.7 &   2.4 &   286 &  1024 \nl
5482 & 4B 960601B & 10235:17149.6 & 153:04:45:49.6 & 208.8 & $-56.5$ & 311.7 & $  5.3$ &   1.7 &   1.8 &   286 &  1024 \nl
5483 & 4B 960601  & 10235:65576.0 & 153:18:12:56.0 &   5.6 & $ 64.8$ & 119.8 & $  2.1$ &   3.9 & \nd   & \nd   & \nd   \nl
5484 & 4B 960602  & 10236:14383.0 & 154:03:59:43.0 & 272.7 & $-35.2$ & 357.2 & $ -7.8$ &   0.8 &   8.5 &   286 &  1024 \nl
5485 & 4B 960604  & 10238:73668.3 & 156:20:27:48.3 & 313.9 & $-26.9$ &  18.7 & $-38.0$ &  13.9 &   1.0 &   286 &  1024 \nl
5486 & 4B 960605  & 10239:29392.1 & 157:08:09:52.1 & 154.3 & $ -2.0$ & 244.8 & $ 42.8$ &   0.2 &  34.7 &   286 &  1024 \nl
5487 & 4B 960605B & 10239:47495.9 & 157:13:11:35.9 & 244.1 & $ 52.8$ &  81.6 & $ 44.5$ &   3.5 & \nd   & \nd   & \nd   \nl
5488 & 4B 960607B & 10241:22122.1 & 159:06:08:42.1 & 299.3 & $-23.5$ &  17.9 & $-24.4$ &   8.5 & \nd   & \nd   & \nd   \nl
5489 & 4B 960607  & 10241:78075.6 & 159:21:41:15.6 &  48.4 & $ 75.1$ & 131.8 & $ 14.7$ &   0.4 &  31.3 &   286 &  1024 \nl
5490 & 4B 960608  & 10242:56012.5 & 160:15:33:32.5 & 255.9 & $-13.1$ &   8.1 & $ 16.8$ &   2.8 &   2.0 &   286 &  1024 \nl
5491 & 4B 960608B & 10242:69702.4 & 160:19:21:42.4 & 311.6 & $ 56.4$ &  93.6 & $  8.2$ &   8.0 &   2.1 &    71 &    64 \nl
5492 & 4B 960610  & 10244:76983.0 & 162:21:23: 3.0 & 328.2 & $-29.4$ &  18.9 & $-50.9$ &   2.6 &   3.2 &   286 &  1024 \nl
5493 & 4B 960612  & 10246:20552.4 & 164:05:42:32.4 &  22.3 & $  6.3$ & 139.5 & $-55.3$ &   1.8 & \nd   & \nd   & \nd   \nl
5494 & 4B 960613B & 10247:\hfill   225.0 & 165:00:03:45.0 & 276.5 & $-66.5$ & 328.3 & $-22.3$ &   3.5 & \nd   & \nd   & \nd   \nl
5495 & 4B 960613  & 10247:49269.2 & 165:13:41: 9.2 & 221.7 & $ 36.0$ &  60.0 & $ 64.0$ &   2.3 &   4.6 &   242 &  1024 \nl
5496 & 4B 960614  & 10248:63781.1 & 166:17:43: 1.1 & 212.4 & $ 44.0$ &  85.0 & $ 66.9$ &   4.2 &   3.3 &    77 &    64 \nl
5497 & 4B 960615  & 10249: 7588.0 & 167:02:06:28.0 & 110.9 & $ 51.1$ & 166.5 & $ 25.7$ &   4.5 &   1.2 &   264 &  1024 \nl
5498 & 4B 960615B & 10249:14822.3 & 167:04:07: 2.3 & 237.4 & $ 64.8$ &  98.8 & $ 43.0$ &  14.3 &   1.1 &   143 &   256 \nl
5499 & 4B 960615C & 10249:86315.9 & 167:23:58:35.9 & 295.5 & $-66.0$ & 330.1 & $-29.7$ &   7.4 & \nd   & \nd   & \nd   \nl
5500 & 4B 960616B & 10250:25444.2 & 168:07:04: 4.2 & 171.4 & $ 44.0$ & 163.0 & $ 65.9$ &   2.6 & \nd   & \nd   & \nd   \nl
5501 & 4B 960616C & 10250:47703.2 & 168:13:15: 3.2 & 168.4 & $-39.0$ & 282.9 & $ 20.1$ &   8.1 & \nd   & \nd   & \nd   \nl
5502 & 4B 960616  & 10250:66495.6 & 168:18:28:15.6 & 109.1 & $ 62.7$ & 153.6 & $ 26.7$ &   2.6 &   5.2 &    71 &    64 \nl
5503 & 4B 960617  & 10251:13138.6 & 169:03:38:58.6 & 310.1 & $-44.7$ & 355.8 & $-37.6$ &   7.0 &   1.4 &   264 &  1024 \nl
5504 & 4B 960617B & 10251:76196.3 & 169:21:09:56.3 & 161.1 & $-30.9$ & 273.2 & $ 24.5$ &   2.2 &   4.1 &   143 &   256 \nl
5505 & 4B 960618  & 10252: 8000.2 & 170:02:13:20.2 & 199.4 & $ 53.0$ & 114.1 & $ 63.6$ &   4.6 & \nd   & \nd   & \nd   \nl
5507 & 4B 960620  & 10254:19535.6 & 172:05:25:35.6 & 206.9 & $ 27.8$ &  39.2 & $ 77.6$ &   5.2 &   1.1 &   264 &  1024 \nl
5508 & 4B 960621C & 10255: 8412.4 & 173:02:20:12.4 & 357.2 & $ 10.9$ &  99.0 & $-49.1$ &   3.6 & \nd   & \nd   & \nd   \nl
5509 & 4B 960621  & 10255:17306.3 & 173:04:48:26.3 &  90.7 & $ 31.8$ & 179.4 & $  4.6$ &   4.3 &   1.4 &   264 &  1024 \nl
5510 & 4B 960621B & 10255:23685.8 & 173:06:34:45.8 & 290.5 & $ 25.3$ &  58.9 & $  5.1$ &   2.8 & \nd   & \nd   & \nd   \nl
5511 & 4B 960621D & 10255:80609.0 & 173:22:23:29.0 &  71.6 & $ 57.5$ & 150.5 & $  7.9$ &   8.5 & \nd   & \nd   & \nd   \nl
5512 & 4B 960623  & 10257: 4728.5 & 175:01:18:48.5 & 180.8 & $  7.6$ & 270.3 & $ 67.3$ &   0.7 & \nd   & \nd   & \nd   \nl
5513 & 4B 960623D & 10257:12038.9 & 175:03:20:38.9 & 287.0 & $-45.6$ & 351.7 & $-21.8$ &   7.6 &   1.0 &   264 &  1024 \nl
5514 & 4B 960623C & 10257:33103.3 & 175:09:11:43.3 & 163.7 & $-59.7$ & 288.7 & $ -0.1$ &   6.0 & \nd   & \nd   & \nd   \nl
5515 & 4B 960623B & 10257:65443.5 & 175:18:10:43.5 & 359.0 & $  0.1$ &  94.6 & $-59.7$ &   2.4 &   2.5 &   286 &  1024 \nl
5516 & 4B 960624B & 10258: 9437.9 & 176:02:37:17.9 & 178.6 & $-10.5$ & 280.8 & $ 49.9$ &   2.8 &   1.3 &   286 &  1024 \nl
5517 & 4B 960624  & 10258:12373.5 & 176:03:26:13.5 &  99.0 & $ 32.0$ & 182.4 & $ 11.0$ &   1.8 & \nd   & \nd   & \nd   \nl
5518 & 4B 960625  & 10259:16946.9 & 177:04:42:26.9 & 110.6 & $ -8.2$ & 223.8 & $  3.1$ &   0.9 &   8.5 &   264 &  1024 \nl
5521 & 4B 960626  & 10260:69254.6 & 178:19:14:14.6 & 324.1 & $ 34.7$ &  83.5 & $-12.9$ &   3.5 & \nd   & \nd   & \nd   \nl
5523 & 4B 960628  & 10262:19222.7 & 180:05:20:22.7 & 327.0 & $ 48.3$ &  94.3 & $ -4.1$ &   1.2 & \nd   & \nd   & \nd   \nl
5524 & 4B 960702B & 10266: 3549.9 & 184:00:59: 9.9 & 108.7 & $ 19.4$ & 197.9 & $ 13.7$ &   5.8 & \nd   & \nd   & \nd   \nl
5525 & 4B 960702  & 10266:54686.4 & 184:15:11:26.4 &  36.8 & $-15.5$ & 190.2 & $-64.9$ &   0.5 & \nd   & \nd   & \nd   \nl
5526 & 4B 960703B & 10267:49373.9 & 185:13:42:53.9 &   4.6 & $ -7.8$ &  99.5 & $-69.1$ &   1.0 &   9.8 &   198 &  1024 \nl
5527 & 4B 960703  & 10267:65440.3 & 185:18:10:40.3 & 330.4 & $-54.8$ & 339.1 & $-48.7$ &   1.1 & \nd   & \nd   & \nd   \nl
5528 & 4B 960704  & 10268:58116.2 & 186:16:08:36.2 & 358.3 & $ -7.3$ &  85.4 & $-65.8$ &   6.0 &   3.7 &   198 &  1024 \nl
5529 & 4B 960705  & 10269: 2983.2 & 187:00:49:43.2 &  29.5 & $ -0.3$ & 156.4 & $-58.8$ &   2.8 & \nd   & \nd   & \nd   \nl
5530 & 4B 960707  & 10271:37000.3 & 189:10:16:40.3 & 321.0 & $ 82.5$ & 116.6 & $ 22.4$ &   1.1 & \nd   & \nd   & \nd   \nl
5531 & 4B 960707C & 10271:44693.4 & 189:12:24:53.4 & 189.3 & $ -1.8$ & 295.5 & $ 60.9$ &   1.2 & \nd   & \nd   & \nd   \nl
5532 & 4B 960707B & 10271:59164.1 & 189:16:26: 4.1 & 162.4 & $-14.3$ & 263.7 & $ 39.1$ &   9.4 & \nd   & \nd   & \nd   \nl
5533 & 4B 960708  & 10272:54306.1 & 190:15:05: 6.1 & 221.9 & $ -8.0$ & 345.8 & $ 45.0$ &   2.1 &   6.8 &   108 &   256 \nl
5534 & 4B 960708B & 10272:72572.4 & 190:20:09:32.4 & 307.0 & $  9.8$ &  53.4 & $-16.4$ &   0.5 & \nd   & \nd   & \nd   \nl
5536 & 4B 960710  & 10274:38686.7 & 192:10:44:46.7 & 346.5 & $-30.7$ &  17.9 & $-66.7$ &   5.3 &   1.2 &    49 &    64 \nl
5537 & 4B 960713B & 10277:62123.2 & 195:17:15:23.2 & 130.1 & $ 12.5$ & 213.7 & $ 29.8$ &  10.1 &   1.4 &    99 &   256 \nl
5538 & 4B 960713  & 10277:71132.9 & 195:19:45:32.9 & 169.3 & $ 85.4$ & 125.1 & $ 31.3$ &   2.6 &   2.0 &   180 &  1024 \nl
5539 & 4B 960715  & 10279: 2906.8 & 197:00:48:26.8 &   3.4 & $ 35.5$ & 114.3 & $-26.7$ &   1.7 &   1.5 &   270 &  1024 \nl
5540 & 4B 960715B & 10279:27193.0 & 197:07:33:13.0 &  81.8 & $ 48.8$ & 161.2 & $  7.6$ &   2.6 &   1.4 &   198 &  1024 \nl
5541 & 4B 960715C & 10279:40754.9 & 197:11:19:14.9 & 313.0 & $ 51.9$ &  90.5 & $  4.7$ &   1.3 &   3.4 &   216 &  1024 \nl
5542 & 4B 960716  & 10280: 8049.1 & 198:02:14: 9.1 &  55.4 & $-10.5$ & 198.8 & $-46.7$ &   1.3 &   2.7 &   216 &  1024 \nl
5543 & 4B 960717  & 10281:16560.8 & 199:04:36: 0.8 &   7.0 & $ 17.0$ & 114.9 & $-45.5$ &   3.1 & \nd   & \nd   & \nd   \nl
5545 & 4B 960720  & 10284:41812.9 & 202:11:36:52.9 & 262.4 & $ 49.3$ &  76.0 & $ 33.3$ &   1.6 &   7.2 &   252 &  1024 \nl
5546 & 4B 960722B & 10286: 1621.2 & 204:00:27: 1.2 & 228.8 & $ 10.5$ &  13.8 & $ 52.3$ &   5.9 &   1.4 &   234 &  1024 \nl
5547 & 4B 960722C & 10286:14911.6 & 204:04:08:31.6 &  52.0 & $-77.2$ & 292.8 & $-36.7$ &   2.5 &   3.0 &   198 &  1024 \nl
5548 & 4B 960722  & 10286:25506.5 & 204:07:05: 6.5 &  29.6 & $ 31.7$ & 139.3 & $-29.1$ &   0.9 &  11.9 &   180 &  1024 \nl
5551 & 4B 960723  & 10287:17161.9 & 205:04:46: 1.9 &  95.0 & $ 43.3$ & 170.7 & $ 12.9$ &   1.5 &   1.4 &   198 &  1024 \nl
5552 & 4B 960725  & 10289: 5415.6 & 207:01:30:15.6 & 275.8 & $ 37.0$ &  64.8 & $ 21.3$ &   3.1 & \nd   & \nd   & \nd   \nl
5553 & 4B 960729  & 10293: 6413.0 & 211:01:46:53.0 & 253.6 & $ -6.8$ &  12.3 & $ 22.2$ &   8.9 & \nd   & \nd   & \nd   \nl
5554 & 4B 960730  & 10294:70508.2 & 212:19:35: 8.2 & 277.9 & $-56.5$ & 338.6 & $-19.8$ &   2.8 & \nd   & \nd   & \nd   \nl
5555 & 4B 960730B & 10294:73998.0 & 212:20:33:18.0 & 150.0 & $ 25.4$ & 205.5 & $ 51.7$ &   2.1 &   1.3 &   216 &  1024 \nl
5556 & 4B 960731C & 10295:12173.0 & 213:03:22:53.0 & 199.5 & $-18.3$ & 311.8 & $ 44.1$ &   5.5 &   1.5 &   108 &   256 \nl
5557 & 4B 960731  & 10295:20761.7 & 213:05:46: 1.7 &  43.9 & $ 12.5$ & 164.2 & $-40.2$ &   0.9 & \nd   & \nd   & \nd   \nl
5558 & 4B 960731B & 10295:74689.2 & 213:20:44:49.2 & 125.5 & $ 37.4$ & 184.3 & $ 33.3$ &   3.7 & \nd   & \nd   & \nd   \nl
5559 & 4B 960802  & 10297:79619.8 & 215:22:06:59.8 & 249.5 & $ 30.5$ &  51.1 & $ 40.8$ &   6.7 &   1.7 &   198 &  1024 \nl
5560 & 4B 960803B & 10298:31212.9 & 216:08:40:12.9 & 166.3 & $ 40.4$ & 175.0 & $ 64.4$ &  10.2 &   1.3 &   180 &  1024 \nl
5561 & 4B 960803  & 10298:67522.4 & 216:18:45:22.4 & 338.0 & $-50.1$ & 342.5 & $-54.9$ &   1.9 &  11.7 &    49 &    64 \nl
5562 & 4B 960804B & 10299:70360.8 & 217:19:32:40.8 & 281.3 & $-52.1$ & 343.8 & $-20.2$ &   8.4 &   4.1 &    45 &    64 \nl
5563 & 4B 960804  & 10299:84535.8 & 217:23:28:55.8 & 218.7 & $ 68.2$ & 109.4 & $ 46.1$ &   0.4 &  27.7 &   198 &  1024 \nl
5564 & 4B 960805  & 10300:77347.1 & 218:21:29: 7.1 & 186.0 & $ 76.4$ & 125.1 & $ 40.7$ &   4.1 &   9.4 &    49 &    64 \nl
5565 & 4B 960806B & 10301:58713.3 & 219:16:18:33.3 & 320.0 & $  1.0$ &  53.0 & $-31.9$ &   5.8 &   1.0 &   216 &  1024 \nl
5566 & 4B 960806  & 10301:80909.8 & 219:22:28:29.8 & 182.9 & $ -2.2$ & 283.3 & $ 59.2$ &   1.5 &   3.1 &   198 &  1024 \nl
5567 & 4B 960807  & 10302:71366.3 & 220:19:49:26.3 & 157.5 & $ 32.1$ & 195.0 & $ 59.0$ &   0.2 &  46.0 &   216 &  1024 \nl
5568 & 4B 960808  & 10303:60123.8 & 221:16:42: 3.8 &  85.3 & $ 37.0$ & 172.6 & $  3.4$ &   0.4 &  48.2 &   198 &  1024 \nl
5569 & 4B 960810B & 10305:24571.6 & 223:06:49:31.6 & 185.3 & $-34.6$ & 295.9 & $ 27.9$ &   2.5 &   1.6 &   180 &  1024 \nl
5570 & 4B 960810  & 10305:83459.1 & 223:23:10:59.1 &   5.2 & $  8.3$ & 109.9 & $-53.8$ &   2.5 & \nd   & \nd   & \nd   \nl
5571 & 4B 960812  & 10307:50665.1 & 225:14:04:25.1 &  97.0 & $ 39.0$ & 175.3 & $ 12.5$ &   2.4 &   3.5 &   108 &   256 \nl
5572 & 4B 960813  & 10308:20770.0 & 226:05:46:10.0 &  89.8 & $ 14.9$ & 193.7 & $ -4.4$ &   1.2 &   4.3 &    63 &    64 \nl
5573 & 4B 960813B & 10308:78438.1 & 226:21:47:18.1 & 187.0 & $ 42.0$ & 139.4 & $ 74.4$ &   8.3 &   1.2 &   216 &  1024 \nl
5574 & 4B 960814  & 10309:58847.9 & 227:16:20:47.9 & 192.5 & $-48.5$ & 302.7 & $ 14.3$ &   1.6 &   2.0 &   198 &  1024 \nl
5575 & 4B 960815  & 10310:36027.1 & 228:10:00:27.1 & 265.3 & $-58.0$ & 334.3 & $-14.2$ &   1.0 &  12.7 &   216 &  1024 \nl
5576 & 4B 960816  & 10311: 8167.2 & 229:02:16: 7.2 & 187.7 & $ 56.5$ & 128.7 & $ 60.3$ &   8.5 &   1.2 &    45 &    64 \nl
5580 & 4B 960818  & 10313:57760.5 & 231:16:02:40.5 &  76.4 & $-32.8$ & 235.3 & $-35.5$ &   6.8 & \nd   & \nd   & \nd   \nl
5581 & 4B 960819  & 10314:74182.3 & 232:20:36:22.3 &  87.1 & $ 50.8$ & 161.3 & $ 11.6$ &   4.6 &   1.0 &   234 &  1024 \nl
5585 & 4B 960824  & 10319: 6110.9 & 237:01:41:50.9 & 351.2 & $ 65.7$ & 114.2 & $  4.3$ &   1.9 &   2.6 &    99 &   256 \nl
5586 & 4B 960825  & 10320:62837.6 & 238:17:27:17.6 &  63.9 & $ -3.5$ & 196.3 & $-35.9$ &   3.5 &   2.6 &   180 &  1024 \nl
\enddata
\end{deluxetable}
%\end{document}
}
\clearpage
%\vspace*{-.5cm}
{%Edited by hand to fix a few errors in automatically generated file
%\documentstyle[apjpt4]{article}
%\begin{document}
\setlength{\tabcolsep}{.2pc}
\newcommand{\nodc}{\makebox[1.6cm][c]{\nodata}}
\newcommand{\kev}{\hbox{ke\hskip -0.16ex V}}
\newcommand{\uplim}[2]{\makebox[2.2cm][r]{$<#1$E$#2$}}
\begin{deluxetable}{@{}r@{\hspace{.45cm}}cr@{\hspace{.45cm}}
cr@{\hspace{.3cm}}r@{\hspace{.3cm}}l}
\tablefontsize{\small}
\tablecolumns{7}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{Gamma-Ray Burst Parameters: Post-3B Events}
\tablehead{
\colhead{Trigger} & \colhead{$T_{90}$}
& \colhead{Peak Flux} & \colhead{Fluence 50--300 \kev}
& \colhead{Hardness} & \colhead{Fluence $> 20$ \kev}
& \makebox[1.2in][l]{Comments} \\
\colhead{Number} & \colhead{(s)}
& \colhead{(ph cm$^{-2}$ s$^{-1}$)}
& \colhead{(erg cm$^{-2}$)}
& \colhead{Ratio} & \colhead{(erg cm$^{-2}$)} &
}
\startdata
3177 & ($6.69\pm 2.23$)E+0 & $  2.70\pm 0.13$ & ($1.40\pm 0.04$)E$-6$
 & $ 2.81\pm  0.16$ & ($2.37\pm 0.39$)E$-6$ &  \nl
3178 & ($3.99\pm 0.44$)E+1 & $ 14.34\pm 0.21$ & ($2.01\pm 0.01$)E$-5$
 & $ 5.03\pm  0.05$ & ($9.93\pm 0.11$)E$-5$ & A(cdiu),G \nl
3193 & ($6.41\pm 1.65$)E+1 & $  0.65\pm 0.08$ & ($3.09\pm 0.08$)E$-6$
 & $ 3.02\pm  0.14$ & ($4.02\pm 0.59$)E$-6$ &  \nl
3200 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>7$)} \nl
3212 & ($8.34\pm 0.25$)E+1 & $  2.02\pm 0.10$ & ($5.29\pm 0.10$)E$-6$
 & $ 2.45\pm  0.08$ & ($1.04\pm 0.09$)E$-5$ & A(u) \nl
3215 & ($6.40\pm 0.91$)E$-1$ & $  6.48\pm 0.15$ & ($4.12\pm 0.12$)E$-7$
 & $ 5.72\pm  0.43$ & ($1.38\pm 0.10$)E$-6$ & B,G,X \nl
3217 & ($4.48\pm 0.15$)E+1 & $  0.99\pm 0.09$ & ($2.72\pm 0.07$)E$-6$
 & $ 3.16\pm  0.17$ & ($6.04\pm 0.76$)E$-6$ &  \nl
3218 & ($9.60\pm 1.10$)E$-2$ & $  0.83\pm 0.09$ & ($5.65\pm 0.55$)E$-8$
 & $12.32\pm  4.95$ & ($4.03\pm 0.74$)E$-7$ &  \nl
3220 & ($1.00\pm 0.08$)E+2 & $  0.69\pm 0.09$ & ($4.55\pm 0.12$)E$-6$
 & $ 3.26\pm  0.16$ & ($1.58\pm 0.15$)E$-5$ &  \nl
3227 & ($1.15\pm 0.00$)E+2 & $ 17.03\pm 0.25$ & ($4.16\pm 0.01$)E$-5$
 & $ 3.39\pm  0.02$ & ($1.02\pm 0.01$)E$-4$ & A(u) \nl
3229 & ($2.07\pm 0.09$)E+1 & $  0.77\pm 0.09$ & ($3.68\pm 0.41$)E$-7$
 & $ 1.03\pm  0.23$ & ($9.97\pm 4.97$)E$-7$ & G \nl
3237 & ($4.62\pm 0.16$)E+1 & $  2.01\pm 0.10$ & ($2.60\pm 0.06$)E$-6$
 & $ 2.26\pm  0.09$ & ($4.69\pm 0.48$)E$-6$ &  \nl
3238 & ($2.09\pm 0.05$)E+1 & $  1.59\pm 0.10$ & ($8.24\pm 0.53$)E$-7$
 & $ 1.74\pm  0.20$ & ($1.64\pm 0.54$)E$-6$ & G \nl
3240 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>6$)} \nl
3241 & ($4.54\pm 0.01$)E+1 & $ 12.48\pm 0.19$ & ($2.28\pm 0.01$)E$-5$
 & $ 2.46\pm  0.02$ & ($5.14\pm 0.09$)E$-5$ & A(u) \nl
3242 & ($8.58\pm 0.14$)E+0 & $  2.69\pm 0.11$ & ($1.64\pm 0.04$)E$-6$
 & $ 0.75\pm  0.04$ & ($5.22\pm 0.44$)E$-6$ & A(u),G \nl
3243 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>2.2$)} \nl
3245 & ($7.71\pm 0.01$)E+1 & $ 12.79\pm 0.21$ & ($8.29\pm 0.02$)E$-5$
 & $ 4.49\pm  0.02$ & ($2.62\pm 0.01$)E$-4$ & A(diu) \nl
3246 & ($5.45\pm 0.42$)E+1 & $  1.14\pm 0.09$ & ($2.52\pm 0.07$)E$-6$
 & $ 2.24\pm  0.11$ & ($5.20\pm 0.63$)E$-6$ &  \nl
3247 & ($2.01\pm 0.03$)E+2 & $  1.45\pm 0.09$ & ($1.52\pm 0.02$)E$-5$
 & $ 4.54\pm  0.10$ & ($3.59\pm 0.17$)E$-5$ &  \nl
3248 & ($8.42\pm 0.32$)E+1 & $  0.74\pm 0.09$ & ($1.35\pm 0.14$)E$-7$
 & \nodc & ($1.07\pm 0.29$)E$-6$ &  \nl
3249 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>7$)} \nl
3250 & \nodata & \nodc & \nodata
 & \nodc & \nodc & E,G \nl
3251 & ($4.90\pm 0.03$)E+1 & \nodc & \nodata
 & \nodc & \nodc & A(u) \nl
3253 & ($5.60\pm 0.01$)E+1 & \nodc & \nodata
 & \nodc & \nodc & A(u) \nl
3255 & ($3.49\pm 0.07$)E+1 & $ 11.87\pm 0.21$ & ($9.53\pm 0.07$)E$-6$
 & $ 1.79\pm  0.02$ & ($1.68\pm 0.06$)E$-5$ & A(u) \nl
3256 & ($9.66\pm 0.84$)E+1 & $  1.76\pm 0.11$ & ($2.95\pm 0.10$)E$-6$
 & $ 1.53\pm  0.09$ & ($4.15\pm 0.45$)E$-6$ &  \nl
3257 & ($6.36\pm 0.08$)E+1 & $  3.06\pm 0.13$ & ($1.07\pm 0.01$)E$-5$
 & $ 3.70\pm  0.07$ & ($1.46\pm 0.07$)E$-5$ & A(u) \nl
3259 & ($4.84\pm 0.17$)E+1 & $  2.06\pm 0.11$ & ($5.52\pm 0.08$)E$-6$
 & $ 3.62\pm  0.10$ & ($1.39\pm 0.09$)E$-5$ & A(u),G \nl
3266 & ($6.10\pm 2.33$)E$-1$ & $  1.38\pm 0.11$ & ($1.24\pm 0.12$)E$-7$
 & $ 8.39\pm  2.60$ & ($2.69\pm 0.89$)E$-7$ & G \nl
3267 & ($5.43\pm 1.19$)E+1 & $  0.45\pm 0.09$ & ($1.42\pm 0.07$)E$-6$
 & $ 2.72\pm  0.23$ & ($2.32\pm 0.59$)E$-6$ & G \nl
3269 & ($1.39\pm 0.05$)E+1 & $  6.17\pm 0.15$ & ($3.42\pm 0.05$)E$-6$
 & $ 7.16\pm  0.27$ & ($1.73\pm 0.08$)E$-5$ & A(u),G \nl
3273 & \nodata & $  1.59\pm 0.11$ & ($3.68\pm 0.11$)E$-6$
 & $ 2.32\pm  0.13$ & ($5.91\pm 0.79$)E$-6$ & G,H,\mbox{T($94$)} \nl
3276 & ($2.02\pm 0.23$)E+1 & $  1.27\pm 0.10$ & ($9.27\pm 0.59$)E$-7$
 & $ 2.05\pm  0.23$ & ($2.78\pm 0.55$)E$-6$ & G \nl
3278 & ($1.41\pm 7.65$)E+0 & $  0.63\pm 0.09$ & ($1.37\pm 0.25$)E$-7$
 & $ 4.35\pm  1.76$ & ($1.50\pm 0.29$)E$-6$ &  \nl
3279 & ($4.11\pm 0.20$)E+1 & $  1.16\pm 0.09$ & ($2.05\pm 0.10$)E$-6$
 & $ 1.39\pm  0.12$ & ($2.99\pm 0.83$)E$-6$ & B,G \nl
3280 & ($3.39\pm 1.35$)E+0 & $  0.39\pm 0.08$ & ($1.08\pm 0.16$)E$-7$
 & $ 3.59\pm  1.13$ & ($1.49\pm 1.12$)E$-7$ &  \nl
3282 & ($7.80\pm 1.40$)E$-2$ & $  0.97\pm 0.09$ & ($5.78\pm 0.52$)E$-8$
 & $ 4.94\pm  1.02$ & ($1.56\pm 0.43$)E$-7$ & G \nl
3283 & ($4.58\pm 0.14$)E+1 & $  2.57\pm 0.11$ & ($1.53\pm 0.04$)E$-6$
 & $ 2.37\pm  0.11$ & ($3.25\pm 0.40$)E$-6$ & A(k),G \nl
3284 & ($5.06\pm 1.18$)E+0 & $  1.03\pm 0.10$ & ($2.15\pm 0.32$)E$-7$
 & $ 4.47\pm  1.44$ & ($3.90\pm 2.58$)E$-7$ & G \nl
3286 & ($2.37\pm 0.58$)E+0 & $  0.72\pm 0.14$ & ($5.61\pm 2.54$)E$-8$
 & \nodc & ($1.40\pm 0.64$)E$-6$ &  \nl
3287 & ($3.34\pm 0.12$)E+1 & $  6.69\pm 0.15$ & ($9.10\pm 0.08$)E$-6$
 & $ 3.04\pm  0.05$ & ($2.14\pm 0.07$)E$-5$ & A(ktu),G \nl
3289 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>5$)} \nl
3290 & ($4.36\pm 0.03$)E+1 & $ 10.70\pm 0.18$ & ($1.01\pm 0.01$)E$-5$
 & $ 2.15\pm  0.03$ & ($1.75\pm 0.06$)E$-5$ & A(ktu) \nl
3291 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>0.3$)} \nl
3292 & ($1.14\pm 0.05$)E+2 & $  0.80\pm 0.10$ & ($1.82\pm 0.10$)E$-6$
 & $ 1.77\pm  0.17$ & ($8.32\pm 1.45$)E$-6$ &  \nl
3293 & ($2.56\pm 1.43$)E$-1$ & $  1.27\pm 0.25$ & ($1.47\pm 0.29$)E$-7$
 & \nodc & ($2.08\pm 1.29$)E$-7$ & X \nl
3294 & ($2.39\pm 0.07$)E+0 & $  1.70\pm 0.11$ & ($6.92\pm 0.35$)E$-7$
 & $ 9.79\pm  1.89$ & ($4.84\pm 0.55$)E$-6$ &  \nl
3295 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ku),G,\mbox{T($>14$)} \nl
3296 & \nodata & $  0.69\pm 0.09$ & ($5.83\pm 1.18$)E$-8$
 & $ 3.13\pm  1.20$ & ($6.53\pm 2.78$)E$-7$ & A(k),G,\mbox{T($>18$)} \nl
3297 & ($2.72\pm 0.23$)E$-1$ & $  2.43\pm 0.14$ & ($1.80\pm 0.13$)E$-7$
 & $ 4.99\pm  0.82$ & ($8.12\pm 1.70$)E$-7$ &  \nl
3298 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(iktu),G,\mbox{T($>48$)},X \nl
3299 & \nodata & $  0.94\pm 0.09$ & ($2.55\pm 0.14$)E$-7$
 & $ 1.59\pm  0.15$ & ($3.05\pm 0.71$)E$-7$ & A(k),G,\mbox{T($>20$)} \nl
3301 & ($3.61\pm 0.14$)E+1 & $  2.81\pm 0.11$ & ($6.36\pm 0.07$)E$-6$
 & $ 4.62\pm  0.12$ & ($2.96\pm 0.10$)E$-5$ & A(ku),G \nl
3303 & \nodata & $  3.62\pm 0.12$ & ($4.02\pm 0.06$)E$-6$
 & $ 2.38\pm  0.06$ & ($5.87\pm 0.36$)E$-6$ & A(ku),G,\mbox{T($16$)} \nl
3305 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(k),G,\mbox{T($>50$)} \nl
3306 & ($1.09\pm 0.01$)E+2 & $  3.28\pm 0.12$ & ($8.57\pm 0.10$)E$-6$
 & $ 1.92\pm  0.04$ & ($1.62\pm 0.09$)E$-5$ & A(u),G \nl
3307 & ($4.30\pm 0.13$)E+1 & $  1.70\pm 0.10$ & ($1.39\pm 0.08$)E$-6$
 & $ 1.38\pm  0.15$ & ($3.73\pm 1.07$)E$-6$ & H \nl
3308 & ($5.12\pm 0.91$)E$-1$ & $  0.68\pm 0.10$ & ($5.81\pm 1.01$)E$-8$
 & $ 4.44\pm  1.69$ & ($3.00\pm 1.61$)E$-7$ & X \nl
3311 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>17$)} \nl
3319 & ($2.06\pm 0.06$)E+2 & $  2.11\pm 0.12$ & ($7.45\pm 0.28$)E$-7$
 & $ 3.29\pm  0.23$ & ($1.38\pm 0.25$)E$-6$ &  \nl
3320 & ($4.26\pm 0.12$)E+1 & $  1.14\pm 0.09$ & ($5.38\pm 0.08$)E$-6$
 & $ 2.09\pm  0.06$ & ($7.20\pm 0.48$)E$-6$ &  \nl
3321 & ($2.29\pm 0.11$)E+1 & $  0.56\pm 0.08$ & ($5.86\pm 0.30$)E$-7$
 & $ 5.02\pm  0.60$ & ($1.23\pm 0.27$)E$-6$ &  \nl
3322 & ($2.67\pm 0.48$)E+1 & $  0.77\pm 0.09$ & ($8.61\pm 0.54$)E$-7$
 & $ 3.03\pm  0.33$ & ($1.14\pm 0.42$)E$-6$ & G \nl
3323 & ($4.48\pm 1.15$)E$-1$ & $  1.19\pm 0.09$ & ($1.52\pm 0.11$)E$-7$
 & $ 7.40\pm  1.37$ & ($5.31\pm 0.94$)E$-7$ &  \nl
3324 & ($3.78\pm 0.74$)E+1 & $  0.48\pm 0.10$ & ($4.68\pm 0.33$)E$-7$
 & $ 3.78\pm  0.51$ & ($5.05\pm 2.47$)E$-7$ &  \nl
3325 & \nodata & $  0.37\pm 0.09$ & ($9.85\pm 1.38$)E$-8$
 & $ 3.59\pm  0.99$ & ($3.81\pm 1.77$)E$-7$ & G,\mbox{T($>15$)} \nl
3328 & \nodata & $  0.53\pm 0.09$ & ($1.31\pm 0.13$)E$-7$
 & $ 2.01\pm  0.35$ & ($5.40\pm 1.59$)E$-7$ & G,\mbox{T($>25$)} \nl
3330 & ($6.20\pm 0.19$)E+1 & $  6.75\pm 0.15$ & ($1.07\pm 0.01$)E$-5$
 & $ 5.30\pm  0.12$ & ($4.69\pm 0.11$)E$-5$ & A(ku) \nl
3333 & ($5.20\pm 1.60$)E$-2$ & $  0.52\pm 0.09$ & ($2.52\pm 0.34$)E$-8$
 & $ 3.69\pm  0.94$ & ($3.87\pm 2.09$)E$-8$ & H \nl
3334 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ku),G \nl
3335 & ($1.25\pm 0.08$)E+0 & $  0.73\pm 0.09$ & ($1.14\pm 0.14$)E$-7$
 & $ 8.51\pm  3.80$ & ($6.84\pm 1.81$)E$-7$ &  \nl
3336 & ($1.53\pm 0.01$)E+2 & $  1.35\pm 0.09$ & ($9.28\pm 0.13$)E$-6$
 & $ 3.35\pm  0.09$ & ($1.46\pm 0.11$)E$-5$ & A(k),G \nl
3337 & \nodata & $  0.68\pm 0.09$ & ($8.52\pm 0.53$)E$-7$
 & $ 1.94\pm  0.21$ & ($1.99\pm 0.70$)E$-6$ & A(k),G,\mbox{T($>30$)} \nl
3338 & ($1.08\pm 0.16$)E$-1$ & $  1.11\pm 0.09$ & ($5.74\pm 0.54$)E$-8$
 & $ 2.78\pm  0.47$ & ($6.45\pm 4.61$)E$-8$ &  \nl
3339 & ($5.17\pm 0.50$)E+1 & $  0.57\pm 0.08$ & ($9.61\pm 0.71$)E$-7$
 & $ 3.63\pm  0.54$ & ($7.42\pm 1.33$)E$-6$ &  \nl
3340 & ($1.02\pm 0.42$)E+0 & $  1.90\pm 0.11$ & ($1.78\pm 0.11$)E$-7$
 & $ 4.17\pm  0.54$ & ($5.45\pm 1.33$)E$-7$ &  \nl
3342 & ($1.16\pm 0.20$)E$-1$ & $  0.72\pm 0.08$ & ($4.87\pm 0.56$)E$-8$
 & $ 7.03\pm  1.96$ & ($3.80\pm 0.59$)E$-7$ &  \nl
3345 & ($4.04\pm 0.12$)E+1 & $  6.76\pm 0.18$ & ($1.44\pm 0.01$)E$-5$
 & $ 3.38\pm  0.06$ & ($3.21\pm 0.12$)E$-5$ & A(ktu) \nl
3347 & ($6.12\pm 0.63$)E+1 & $  0.73\pm 0.09$ & ($2.77\pm 0.10$)E$-6$
 & $ 2.92\pm  0.20$ & ($5.80\pm 1.09$)E$-6$ & A(k),G \nl
3349 & ($3.84\pm 0.91$)E$-1$ & $  2.31\pm 0.11$ & ($1.64\pm 0.10$)E$-7$
 & $ 4.63\pm  0.67$ & ($2.83\pm 0.73$)E$-7$ & A(u),X \nl
3350 & ($1.31\pm 0.63$)E+1 & $  1.08\pm 0.10$ & ($8.17\pm 0.55$)E$-7$
 & $ 3.27\pm  0.44$ & ($3.40\pm 0.68$)E$-6$ &  \nl
3351 & ($1.03\pm 0.02$)E+2 & $  4.48\pm 0.13$ & ($4.46\pm 0.10$)E$-6$
 & $ 2.04\pm  0.08$ & ($1.08\pm 0.12$)E$-5$ & A(ku) \nl
3352 & ($4.63\pm 0.07$)E+1 & $  3.71\pm 0.12$ & ($6.06\pm 0.08$)E$-5$
 & $ 2.60\pm  0.06$ & ($8.17\pm 0.46$)E$-5$ & A(ktu),G \nl
3356 & ($5.95\pm 0.91$)E+0 & $  2.13\pm 0.12$ & ($1.11\pm 0.04$)E$-6$
 & $ 1.83\pm  0.11$ & ($1.60\pm 0.26$)E$-6$ & A(k) \nl
3357 & \nodata & $  0.27\pm 0.07$ & ($5.60\pm 0.57$)E$-7$
 & $ 5.43\pm  1.36$ & ($5.96\pm 1.18$)E$-6$ &  \nl
3358 & ($2.50\pm 0.33$)E+1 & $  0.93\pm 0.11$ & ($1.50\pm 0.08$)E$-6$
 & $ 1.79\pm  0.16$ & ($2.91\pm 0.64$)E$-6$ &  \nl
3359 & ($3.44\pm 0.25$)E$-1$ & $  2.54\pm 0.12$ & ($2.20\pm 0.11$)E$-7$
 & $ 7.95\pm  1.23$ & ($5.66\pm 1.14$)E$-7$ &  \nl
3360 & \nodata & $  1.18\pm 0.09$ & ($1.20\pm 0.01$)E$-5$
 & $ 5.38\pm  0.14$ & ($1.02\pm 0.02$)E$-4$ & A(ku),G,\mbox{T($>110$)} \nl
3361 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($<1$)},X \nl
3364 & ($3.96\pm 0.41$)E+1 & $  0.83\pm 0.10$ & ($2.80\pm 0.10$)E$-6$
 & $ 1.94\pm  0.13$ & ($1.16\pm 0.14$)E$-5$ & A(k),G \nl
3366 & \nodata & $ 13.56\pm 0.22$ & ($4.79\pm 0.04$)E$-6$
 & $ 0.84\pm  0.01$ & ($1.32\pm 0.04$)E$-5$ & G,X \nl
3369 & ($4.97\pm 0.22$)E+1 & $  0.79\pm 0.09$ & ($2.08\pm 0.10$)E$-6$
 & $ 1.08\pm  0.10$ & ($3.40\pm 0.52$)E$-6$ &  \nl
3370 & ($3.84\pm 0.72$)E+1 & $  0.69\pm 0.10$ & ($6.09\pm 0.52$)E$-7$
 & $ 2.74\pm  0.44$ & ($1.33\pm 0.47$)E$-6$ &  \nl
3374 & ($2.28\pm 0.50$)E+0 & $  1.28\pm 0.10$ & ($1.23\pm 0.14$)E$-7$
 & $ 3.92\pm  0.84$ & ($6.15\pm 2.13$)E$-7$ & G \nl
3378 & ($9.73\pm 0.84$)E+0 & $  0.75\pm 0.09$ & ($3.66\pm 0.33$)E$-7$
 & $ 7.83\pm  2.22$ & ($2.96\pm 0.74$)E$-6$ &  \nl
3379 & ($6.08\pm 0.51$)E$-1$ & $  1.65\pm 0.11$ & ($2.10\pm 0.12$)E$-7$
 & $ 6.02\pm  0.87$ & ($4.07\pm 1.03$)E$-7$ &  \nl
3384 & ($5.60\pm 2.80$)E$-2$ & $  0.55\pm 0.08$ & ($2.50\pm 0.31$)E$-8$
 & $ 6.17\pm  1.75$ & ($2.50\pm 1.72$)E$-8$ &  \nl
3385 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ku),G,\mbox{T($>21$)} \nl
3403 & ($3.18\pm 0.14$)E+1 & $  0.46\pm 0.08$ & ($1.39\pm 0.06$)E$-6$
 & $ 2.03\pm  0.16$ & ($1.63\pm 0.29$)E$-6$ & G \nl
3405 & ($6.74\pm 1.92$)E+1 & $  1.53\pm 0.11$ & ($2.28\pm 0.06$)E$-6$
 & $ 6.59\pm  0.47$ & ($1.76\pm 0.10$)E$-5$ & G,H \nl
3406 & \nodata & $  0.78\pm 0.09$ & ($3.12\pm 0.21$)E$-6$
 & $ 1.11\pm  0.15$ & ($4.78\pm 0.99$)E$-6$ & A(k),\mbox{T($283$)} \nl
3407 & ($9.14\pm 0.22$)E+1 & $  1.53\pm 0.10$ & ($3.41\pm 0.11$)E$-6$
 & $ 2.40\pm  0.13$ & ($6.80\pm 1.23$)E$-6$ &  \nl
3408 & ($5.86\pm 0.10$)E+1 & $ 12.73\pm 0.21$ & ($4.20\pm 0.01$)E$-5$
 & $ 3.75\pm  0.02$ & ($1.07\pm 0.01$)E$-4$ & A(ku) \nl
3410 & ($1.16\pm 0.06$)E$-1$ & $ 10.13\pm 0.16$ & ($5.30\pm 0.09$)E$-7$
 & $ 3.06\pm  0.10$ & ($6.46\pm 0.24$)E$-7$ & A(ku) \nl
3412 & ($6.80\pm 0.60$)E$-2$ & $ 22.22\pm 0.25$ & ($1.37\pm 0.02$)E$-6$
 & $ 6.36\pm  0.17$ & ($4.10\pm 0.09$)E$-6$ & A(iku),G \nl
3415 & ($5.43\pm 0.03$)E+1 & $  9.16\pm 0.19$ & ($1.74\pm 0.01$)E$-5$
 & $ 2.57\pm  0.03$ & ($3.17\pm 0.08$)E$-5$ & A(ku) \nl
3416 & ($3.74\pm 0.45$)E+1 & $  1.31\pm 0.09$ & ($9.69\pm 0.74$)E$-7$
 & $ 2.63\pm  0.38$ & ($1.91\pm 0.66$)E$-6$ & A(k) \nl
3431 & ($4.96\pm 0.82$)E$-1$ & \nodc & \nodata
 & \nodc & \nodc &  \nl
3436 & ($4.00\pm 0.07$)E+1 & $  3.56\pm 0.14$ & ($5.74\pm 0.09$)E$-6$
 & $ 3.16\pm  0.09$ & ($1.85\pm 0.13$)E$-5$ & A(ku),G \nl
3437 & ($3.44\pm 0.64$)E$-1$ & $  0.64\pm 0.09$ & ($4.94\pm 0.95$)E$-8$
 & \nodc & ($1.40\pm 1.28$)E$-7$ &  \nl
3439 & ($1.51\pm 0.02$)E+2 & $  1.66\pm 0.10$ & ($3.55\pm 0.11$)E$-6$
 & $ 2.39\pm  0.14$ & ($1.04\pm 0.14$)E$-5$ & A(k) \nl
3440 & \nodata & $  0.55\pm 0.08$ & ($3.91\pm 0.14$)E$-6$
 & $ 1.29\pm  0.09$ & ($9.49\pm 1.42$)E$-6$ & A(k),E,G \nl
3441 & ($2.40\pm 1.15$)E$-1$ & $  1.16\pm 1.29$ & \uplim{1.6}{-7}
 & \nodc & \uplim{1.4}{-6} &  \nl
3442 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ku),G,\mbox{T($>95$)} \nl
3443 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>17$)} \nl
3448 & ($3.31\pm 0.11$)E+2 & $  2.19\pm 0.11$ & ($1.73\pm 0.02$)E$-5$
 & $ 2.54\pm  0.06$ & ($7.26\pm 0.26$)E$-5$ & A(k) \nl
3449 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(u),G,\mbox{T($>15$)} \nl
3450 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>0.1$)} \nl
3453 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(k),E,G \nl
3458 & ($6.74\pm 0.02$)E+2 & $  8.68\pm 0.18$ & ($1.65\pm 0.01$)E$-5$
 & $ 3.36\pm  0.04$ & ($3.70\pm 0.07$)E$-5$ & A(ku) \nl
3464 & \nodata & $  2.15\pm 0.11$ & ($1.21\pm 0.02$)E$-5$
 & $ 3.42\pm  0.09$ & ($2.88\pm 0.14$)E$-5$ & A(k),B,G,H,\mbox{T($193$)} \nl
3465 & ($1.71\pm 0.33$)E+1 & $  0.56\pm 0.09$ & ($5.04\pm 0.58$)E$-7$
 & $ 3.41\pm  0.69$ & ($4.67\pm 1.15$)E$-6$ &  \nl
3466 & \nodata & $  0.87\pm 0.09$ & ($7.29\pm 0.39$)E$-7$
 & $ 2.83\pm  0.28$ & ($1.06\pm 0.29$)E$-6$ & G,H,\mbox{T($>16$)} \nl
3467 & \nodata & $  2.34\pm 0.11$ & ($9.59\pm 0.28$)E$-7$
 & $ 3.51\pm  0.21$ & ($1.32\pm 0.20$)E$-6$ & A(k),G,\mbox{T($9$)} \nl
3471 & ($1.98\pm 0.35$)E+1 & $  0.60\pm 0.09$ & ($6.42\pm 0.56$)E$-7$
 & $ 2.81\pm  0.44$ & ($2.97\pm 0.86$)E$-6$ & G \nl
3472 & ($1.59\pm 0.33$)E+1 & $  1.32\pm 0.11$ & ($1.47\pm 0.06$)E$-6$
 & $ 2.03\pm  0.13$ & ($2.76\pm 0.53$)E$-6$ & A(k),G \nl
3473 & ($1.28\pm 0.91$)E$-1$ & \nodc & \nodata
 & \nodc & \nodc & G,H,X \nl
3476 & ($2.43\pm 0.20$)E+0 & $  0.45\pm 0.09$ & ($1.05\pm 0.17$)E$-7$
 & \nodc & ($5.61\pm 1.89$)E$-7$ & X \nl
3477 & ($1.46\pm 0.33$)E+0 & $  0.70\pm 0.10$ & ($1.65\pm 0.21$)E$-7$
 & $ 8.94\pm  3.75$ & ($4.62\pm 2.79$)E$-7$ &  \nl
3480 & ($9.15\pm 0.26$)E+0 & $ 19.59\pm 0.25$ & ($5.99\pm 0.04$)E$-6$
 & $ 4.62\pm  0.07$ & ($1.65\pm 0.03$)E$-5$ & A(ku),G \nl
3481 & ($4.08\pm 0.01$)E+1 & $ 21.94\pm 0.27$ & ($1.81\pm 0.01$)E$-5$
 & $ 3.87\pm  0.04$ & ($5.67\pm 0.09$)E$-5$ & A(kuy),G,H \nl
3485 & ($1.14\pm 0.04$)E+2 & $  0.88\pm 0.09$ & ($4.52\pm 0.14$)E$-6$
 & $ 1.54\pm  0.09$ & ($6.19\pm 0.60$)E$-6$ & A(ku) \nl
3486 & ($6.78\pm 0.11$)E+1 & $  1.27\pm 0.09$ & ($2.29\pm 0.08$)E$-6$
 & $ 2.27\pm  0.15$ & ($2.85\pm 0.55$)E$-6$ & A(ku) \nl
3487 & ($6.42\pm 1.96$)E$-1$ & $  0.71\pm 0.09$ & ($7.98\pm 1.05$)E$-8$
 & $10.77\pm  5.32$ & ($3.76\pm 1.42$)E$-7$ & F \nl
3488 & ($6.02\pm 0.08$)E+1 & $  8.65\pm 0.19$ & ($3.57\pm 0.09$)E$-6$
 & $ 2.63\pm  0.12$ & ($9.73\pm 1.06$)E$-6$ & A(ku) \nl
3489 & ($3.31\pm 0.34$)E+1 & $  6.65\pm 0.18$ & ($2.11\pm 0.01$)E$-5$
 & $ 4.21\pm  0.06$ & ($4.93\pm 0.10$)E$-5$ & A(ku) \nl
3491 & ($1.40\pm 0.01$)E+1 & $ 30.22\pm 0.31$ & ($2.60\pm 0.01$)E$-5$
 & $ 2.93\pm  0.02$ & ($6.37\pm 0.06$)E$-5$ & A(kuy) \nl
3492 & \nodata & $ 58.61\pm 0.44$ & ($2.37\pm 0.01$)E$-5$
 & $ 3.77\pm  0.02$ & ($8.03\pm 0.06$)E$-5$ & A(dku),G,\mbox{T($>55$)} \nl
3493 & ($8.30\pm 0.68$)E+1 & $  0.82\pm 0.09$ & ($8.84\pm 0.53$)E$-7$
 & $ 7.42\pm  1.44$ & ($4.08\pm 0.67$)E$-6$ & A(k),B \nl
3494 & ($1.41\pm 0.09$)E+0 & $  1.05\pm 0.10$ & ($1.16\pm 0.24$)E$-7$
 & $ 3.16\pm  1.26$ & ($7.06\pm 4.45$)E$-7$ & B,G,X \nl
3499 & \nodata & \nodc & \nodata
 & \nodc & \nodc & B,G,\mbox{T($>11$)} \nl
3502 & ($4.16\pm 0.23$)E$-1$ & $  2.09\pm 0.11$ & ($2.21\pm 0.11$)E$-7$
 & $ 8.08\pm  1.24$ & ($6.98\pm 1.04$)E$-7$ & G \nl
3503 & ($2.64\pm 0.21$)E+1 & $  1.31\pm 0.10$ & ($9.97\pm 0.44$)E$-7$
 & $ 2.30\pm  0.18$ & ($1.33\pm 0.26$)E$-6$ & A(k) \nl
3505 & ($1.74\pm 0.11$)E+1 & $  0.84\pm 0.14$ & ($5.09\pm 1.05$)E$-7$
 & $ 2.82\pm  1.08$ & ($2.01\pm 1.54$)E$-6$ &  \nl
3509 & ($1.49\pm 0.29$)E+1 & $  1.08\pm 0.10$ & ($2.72\pm 0.07$)E$-6$
 & $ 2.49\pm  0.12$ & ($3.32\pm 0.42$)E$-6$ & A(ku) \nl
3510 & ($2.66\pm 2.18$)E$-1$ & $  1.03\pm 0.09$ & ($7.67\pm 0.88$)E$-8$
 & $ 7.44\pm  2.60$ & ($1.01\pm 0.65$)E$-7$ &  \nl
3511 & ($1.99\pm 0.31$)E+1 & $  1.59\pm 0.13$ & ($1.43\pm 0.08$)E$-6$
 & $ 1.39\pm  0.14$ & ($2.60\pm 0.64$)E$-6$ & B \nl
3512 & ($2.98\pm 0.15$)E+1 & $  4.84\pm 0.14$ & ($5.58\pm 0.07$)E$-6$
 & $ 3.45\pm  0.09$ & ($1.23\pm 0.07$)E$-5$ & A(ku) \nl
3514 & ($8.89\pm 0.31$)E+1 & $  0.80\pm 0.10$ & ($3.53\pm 0.11$)E$-6$
 & $ 2.53\pm  0.14$ & ($1.06\pm 0.15$)E$-5$ & A(k),F,G \nl
3515 & ($2.68\pm 1.00$)E+1 & $  0.73\pm 0.09$ & ($5.69\pm 0.32$)E$-7$
 & $ 2.05\pm  0.21$ & ($8.84\pm 2.50$)E$-7$ &  \nl
3516 & ($1.92\pm 0.12$)E+1 & $  5.28\pm 0.16$ & ($3.29\pm 0.05$)E$-6$
 & $ 3.97\pm  0.12$ & ($8.67\pm 0.56$)E$-6$ & A(cu) \nl
3523 & ($5.91\pm 0.01$)E+1 & $ 21.57\pm 0.26$ & ($5.76\pm 0.01$)E$-5$
 & $ 5.61\pm  0.03$ & ($4.09\pm 0.02$)E$-4$ & A(cku),H \nl
3527 & ($1.36\pm 0.15$)E+1 & $  3.01\pm 0.22$ & ($1.69\pm 0.06$)E$-6$
 & $ 3.14\pm  0.22$ & ($2.76\pm 0.42$)E$-6$ & A(k),H \nl
3528 & ($1.51\pm 0.04$)E+2 & $  0.41\pm 0.08$ & ($4.50\pm 0.37$)E$-7$
 & $ 1.48\pm  0.22$ & ($5.49\pm 3.55$)E$-7$ &  \nl
3529 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(k),G,\mbox{T($>20$)} \nl
3530 & ($1.60\pm 0.09$)E+0 & $  1.22\pm 0.10$ & ($1.20\pm 0.12$)E$-7$
 & $ 0.77\pm  0.17$ & ($8.22\pm 2.39$)E$-7$ & X \nl
3537 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(iku),G,\mbox{T($>100$)} \nl
3545 & ($1.44\pm 0.08$)E+0 & $  1.33\pm 0.10$ & ($3.02\pm 0.15$)E$-7$
 & $ 9.74\pm  1.73$ & ($1.61\pm 0.22$)E$-6$ & G \nl
3552 & ($2.33\pm 0.44$)E+1 & $  0.67\pm 0.10$ & ($9.66\pm 0.76$)E$-7$
 & $ 1.13\pm  0.17$ & ($2.34\pm 0.80$)E$-6$ & A(k) \nl
3564 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(k),G \nl
3567 & ($5.90\pm 0.07$)E+2 & $  1.19\pm 0.09$ & ($7.72\pm 0.21$)E$-6$
 & $ 2.97\pm  0.15$ & ($2.39\pm 0.27$)E$-5$ &  \nl
3569 & ($2.10\pm 0.25$)E+1 & $  4.53\pm 0.14$ & ($1.45\pm 0.05$)E$-6$
 & $ 2.44\pm  0.14$ & ($2.04\pm 0.29$)E$-6$ & A(ku) \nl
3571 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ku),G,\mbox{T($28$)} \nl
3580 & ($2.55\pm 0.39$)E+1 & \nodc & \nodata
 & \nodc & \nodc & H \nl
3585 & \nodata & \nodc & \nodata
 & \nodc & \nodc & E,G \nl
3588 & ($5.79\pm 0.09$)E+1 & $  1.45\pm 0.11$ & ($5.14\pm 0.12$)E$-6$
 & $ 1.48\pm  0.06$ & ($7.25\pm 0.89$)E$-6$ & A(ku) \nl
3590 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ku),G,\mbox{T($>12$)} \nl
3593 & ($5.91\pm 0.19$)E+1 & $  6.61\pm 0.17$ & ($8.92\pm 0.07$)E$-6$
 & $ 4.42\pm  0.07$ & ($4.42\pm 0.08$)E$-5$ & A(ku),G \nl
3594 & ($6.73\pm 0.38$)E+1 & \nodc & \nodata
 & \nodc & \nodc & A(ku),G \nl
3595 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>25$)} \nl
3598 & ($6.08\pm 2.24$)E+0 & $  4.36\pm 0.14$ & ($1.45\pm 0.03$)E$-6$
 & $ 3.02\pm  0.12$ & ($2.77\pm 0.24$)E$-6$ & A(k),G \nl
3606 & ($1.82\pm 0.07$)E+0 & $  3.40\pm 0.13$ & ($7.81\pm 0.19$)E$-7$
 & $ 7.67\pm  0.56$ & ($2.37\pm 0.19$)E$-6$ &  \nl
3608 & ($1.69\pm 0.19$)E+1 & $  1.70\pm 0.10$ & ($1.52\pm 0.04$)E$-6$
 & $ 3.33\pm  0.17$ & ($2.96\pm 0.37$)E$-6$ &  \nl
3611 & ($3.52\pm 0.77$)E+0 & $  0.72\pm 0.09$ & ($9.79\pm 1.70$)E$-8$
 & $ 2.28\pm  0.72$ & ($8.32\pm 3.96$)E$-7$ & A(k),X \nl
3618 & ($9.02\pm 0.39$)E+1 & $  2.50\pm 0.11$ & ($9.72\pm 0.11$)E$-6$
 & $ 4.07\pm  0.09$ & ($1.80\pm 0.10$)E$-5$ & A(k) \nl
3634 & ($1.42\pm 0.01$)E+2 & $  3.30\pm 0.16$ & ($1.33\pm 0.02$)E$-5$
 & $ 4.02\pm  0.11$ & ($4.23\pm 0.22$)E$-5$ & A(ku) \nl
3637 & ($1.32\pm 0.05$)E+1 & $  2.70\pm 0.12$ & ($3.22\pm 0.05$)E$-6$
 & $ 3.31\pm  0.10$ & ($4.11\pm 0.31$)E$-6$ & A(ku),G,H \nl
3639 & \nodata & $  1.13\pm 0.02$ & ($2.61\pm 0.33$)E$-6$
 & $ 2.84\pm  0.63$ & ($5.76\pm 3.93$)E$-6$ & A(k),G,\mbox{T($830$)} \nl
3640 & ($2.28\pm 0.36$)E$-1$ & $  1.05\pm 0.09$ & ($5.02\pm 0.49$)E$-8$
 & $ 2.03\pm  0.35$ & ($1.25\pm 0.45$)E$-7$ &  \nl
3642 & ($7.04\pm 0.91$)E$-1$ & $  3.97\pm 0.13$ & ($3.03\pm 0.12$)E$-7$
 & $ 4.04\pm  0.33$ & ($7.60\pm 0.99$)E$-7$ & X \nl
3643 & \nodata & $  0.83\pm 0.10$ & ($1.26\pm 0.17$)E$-7$
 & $ 1.23\pm  0.30$ & ($5.00\pm 3.07$)E$-7$ & A(u),G,\mbox{T($>3.3$)} \nl
3644 & ($7.76\pm 0.33$)E$-1$ & $  5.32\pm 0.15$ & ($5.68\pm 0.14$)E$-7$
 & $ 2.55\pm  0.12$ & ($1.04\pm 0.09$)E$-6$ & A(u),G \nl
3647 & \nodata & $  0.71\pm 0.10$ & ($1.93\pm 0.09$)E$-6$
 & $ 2.04\pm  0.16$ & ($2.37\pm 0.46$)E$-6$ & A(ku),B,G,\mbox{T($>56$)} \nl
3648 & ($5.71\pm 0.19$)E+1 & $  5.70\pm 0.15$ & ($8.78\pm 0.08$)E$-6$
 & $ 2.21\pm  0.04$ & ($1.60\pm 0.07$)E$-5$ & A(ku),G \nl
3649 & ($2.65\pm 0.39$)E+1 & $  4.28\pm 0.16$ & ($4.80\pm 0.25$)E$-6$
 & $ 2.78\pm  0.26$ & ($1.01\pm 0.24$)E$-5$ & A(ku) \nl
3651 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(k),G,\mbox{T($>170$)} \nl
3652 & \nodata & $  0.89\pm 0.10$ & ($1.57\pm 0.18$)E$-6$
 & $ 2.75\pm  0.55$ & ($3.00\pm 2.01$)E$-6$ & G,\mbox{T($76$)} \nl
3654 & ($1.19\pm 0.15$)E+1 & $  2.88\pm 0.14$ & ($4.35\pm 0.06$)E$-6$
 & $ 3.72\pm  0.11$ & ($7.60\pm 0.53$)E$-6$ & A(k) \nl
3655 & ($1.94\pm 0.44$)E+1 & $  0.88\pm 0.09$ & ($7.02\pm 0.35$)E$-7$
 & $ 2.11\pm  0.19$ & ($2.54\pm 0.46$)E$-6$ & A(u) \nl
3657 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(kuy),G,H,\mbox{T($>45$)} \nl
3658 & ($1.06\pm 0.02$)E+1 & $ 12.90\pm 0.21$ & ($1.11\pm 0.01$)E$-5$
 & $ 3.23\pm  0.03$ & ($2.55\pm 0.05$)E$-5$ & A(ku),G \nl
3662 & ($6.89\pm 0.12$)E+1 & $  3.05\pm 0.13$ & ($6.56\pm 0.09$)E$-6$
 & $ 3.79\pm  0.11$ & ($3.29\pm 0.13$)E$-5$ & A(ku) \nl
3663 & ($2.04\pm 0.00$)E+2 & $  4.48\pm 0.13$ & ($1.16\pm 0.01$)E$-5$
 & $ 3.26\pm  0.07$ & ($3.20\pm 0.16$)E$-5$ & A(ku) \nl
3664 & ($8.52\pm 1.05$)E+1 & $  1.98\pm 0.12$ & ($2.88\pm 0.12$)E$-6$
 & $ 1.28\pm  0.10$ & ($4.48\pm 0.98$)E$-6$ & A(ku) \nl
3665 & ($7.60\pm 0.30$)E$-2$ & $  4.00\pm 0.13$ & ($2.72\pm 0.09$)E$-7$
 & $10.90\pm  1.19$ & ($1.48\pm 0.09$)E$-6$ & G \nl
3668 & ($1.76\pm 1.00$)E$-1$ & $  2.13\pm 0.12$ & ($1.37\pm 0.07$)E$-7$
 & $ 9.05\pm  1.41$ & ($2.94\pm 0.18$)E$-6$ & G \nl
3671 & ($7.02\pm 2.47$)E+1 & $  0.94\pm 0.10$ & ($6.11\pm 0.33$)E$-7$
 & $ 5.06\pm  0.68$ & ($3.38\pm 0.48$)E$-6$ & H \nl
3709 & ($4.29\pm 0.64$)E+0 & \nodc & \nodata
 & \nodc & \nodc & A(ku) \nl
3711 & ($9.98\pm 1.41$)E+0 & \nodc & \nodata
 & \nodc & \nodc &  \nl
3717 & ($5.92\pm 0.69$)E+1 & $  0.77\pm 0.10$ & ($2.36\pm 0.15$)E$-6$
 & $ 1.30\pm  0.15$ & ($3.32\pm 0.65$)E$-6$ & A(k),B \nl
3722 & ($3.84\pm 0.91$)E$-1$ & $  1.95\pm 0.11$ & ($1.47\pm 0.10$)E$-7$
 & $ 4.48\pm  0.71$ & ($4.10\pm 1.03$)E$-7$ & X \nl
3728 & ($5.36\pm 2.41$)E$-1$ & $  1.32\pm 0.10$ & ($7.99\pm 0.99$)E$-8$
 & $ 4.05\pm  1.03$ & ($1.10\pm 0.67$)E$-7$ & G \nl
3733 & ($1.26\pm 0.55$)E+1 & $  0.56\pm 0.09$ & ($1.73\pm 0.22$)E$-7$
 & $ 2.17\pm  0.45$ & ($2.41\pm 1.71$)E$-7$ & G \nl
3734 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(dktuy),B,G,\mbox{T($>12$)} \nl
3735 & ($1.30\pm 0.09$)E+0 & $  4.16\pm 0.14$ & ($6.01\pm 0.17$)E$-7$
 & $ 9.91\pm  0.95$ & ($4.17\pm 0.23$)E$-6$ & A(k) \nl
3736 & ($5.60\pm 1.25$)E$-1$ & $ 11.02\pm 0.20$ & ($9.53\pm 0.17$)E$-7$
 & $ 5.47\pm  0.22$ & ($5.06\pm 0.20$)E$-6$ & A(ktu) \nl
3737 & ($3.20\pm 0.82$)E$-1$ & $  2.46\pm 0.12$ & ($1.73\pm 0.12$)E$-7$
 & $ 5.06\pm  0.78$ & ($9.56\pm 1.50$)E$-7$ & B \nl
3740 & ($9.73\pm 0.49$)E+1 & $  0.56\pm 0.09$ & ($8.85\pm 0.76$)E$-7$
 & $ 1.23\pm  0.20$ & ($1.35\pm 0.76$)E$-6$ & G \nl
3742 & ($4.48\pm 0.91$)E$-1$ & $  0.87\pm 0.10$ & ($1.07\pm 0.12$)E$-7$
 & \nodc & ($8.13\pm 1.89$)E$-7$ & X \nl
3745 & ($8.44\pm 0.27$)E+1 & $  2.21\pm 0.12$ & ($3.38\pm 0.12$)E$-6$
 & $ 2.45\pm  0.16$ & ($5.27\pm 0.89$)E$-6$ & A(k),B \nl
3750 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ktu),G,\mbox{T($>9$)} \nl
3751 & ($5.35\pm 2.64$)E$-1$ & $  1.98\pm 0.11$ & ($2.23\pm 0.12$)E$-7$
 & $ 5.83\pm  0.79$ & ($6.09\pm 0.91$)E$-7$ & B \nl
3758 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>11$)} \nl
3762 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>8$)} \nl
3764 & \nodata & \nodc & \nodata
 & \nodc & \nodc & \mbox{T($29$)} \nl
3765 & ($7.26\pm 0.13$)E+1 & $ 25.29\pm 0.27$ & ($2.55\pm 0.01$)E$-5$
 & $ 3.07\pm  0.02$ & ($4.90\pm 0.09$)E$-5$ & A(ktu) \nl
3766 & ($1.34\pm 0.06$)E+2 & $  1.09\pm 0.10$ & ($2.19\pm 0.10$)E$-6$
 & $ 3.01\pm  0.27$ & ($4.28\pm 0.99$)E$-6$ &  \nl
3767 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ktuy),G,H,\mbox{T($>7$)} \nl
3768 & ($5.11\pm 0.55$)E+1 & $  0.83\pm 0.10$ & ($1.30\pm 0.06$)E$-6$
 & $ 1.20\pm  0.11$ & ($1.86\pm 0.58$)E$-6$ &  \nl
3770 & ($5.44\pm 0.36$)E$-1$ & $  2.81\pm 0.12$ & ($3.21\pm 0.12$)E$-7$
 & $ 6.99\pm  0.71$ & ($1.05\pm 0.11$)E$-6$ &  \nl
3771 & ($1.32\pm 0.11$)E+2 & $  1.42\pm 0.10$ & ($2.44\pm 0.10$)E$-6$
 & $ 2.55\pm  0.19$ & ($4.76\pm 0.81$)E$-6$ & B,G \nl
3772 & \nodata & $  1.13\pm 0.09$ & ($2.10\pm 0.07$)E$-6$
 & $ 2.90\pm  0.18$ & ($9.34\pm 1.25$)E$-6$ & A(ck),G,\mbox{T($>52$)} \nl
3773 & ($1.07\pm 0.04$)E+2 & $  0.38\pm 0.08$ & ($1.01\pm 0.09$)E$-6$
 & $ 0.29\pm  0.10$ & ($1.15\pm 0.31$)E$-5$ &  \nl
3774 & ($2.19\pm 0.88$)E$-1$ & $  0.83\pm 0.10$ & ($4.13\pm 0.55$)E$-8$
 & $ 2.62\pm  0.61$ & \uplim{1.1}{-7} &  \nl
3775 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>1.024$)} \nl
3776 & ($1.11\pm 0.18$)E+1 & $  5.54\pm 0.14$ & ($9.74\pm 0.11$)E$-6$
 & $ 2.85\pm  0.06$ & ($1.65\pm 0.08$)E$-5$ & A(ku) \nl
3779 & ($1.13\pm 0.64$)E+1 & $  0.67\pm 0.09$ & ($3.02\pm 0.22$)E$-7$
 & $ 2.19\pm  0.28$ & ($4.54\pm 1.47$)E$-7$ &  \nl
3781 & \nodata & \nodc & \nodata
 & \nodc & \nodc & B,E,G \nl
3782 & ($1.60\pm 0.29$)E$-1$ & $  0.62\pm 0.08$ & ($3.20\pm 0.43$)E$-8$
 & $ 3.15\pm  0.81$ & ($3.74\pm 2.10$)E$-8$ &  \nl
3788 & ($6.57\pm 0.17$)E+1 & $  5.20\pm 0.15$ & ($2.09\pm 0.01$)E$-5$
 & $ 2.93\pm  0.03$ & ($4.27\pm 0.10$)E$-5$ & A(ku),G \nl
3789 & \nodata & $  2.10\pm 0.11$ & ($1.37\pm 0.04$)E$-6$
 & $ 3.18\pm  0.16$ & ($2.96\pm 0.36$)E$-6$ & \mbox{T($>10$)} \nl
3790 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>45$)} \nl
3791 & ($3.36\pm 0.23$)E$-1$ & $  2.12\pm 0.11$ & ($1.73\pm 0.11$)E$-7$
 & $ 8.42\pm  1.52$ & ($1.66\pm 0.23$)E$-6$ & G \nl
3792 & ($2.20\pm 0.46$)E+1 & $  0.60\pm 0.09$ & ($7.28\pm 0.56$)E$-7$
 & $ 2.12\pm  0.29$ & ($9.35\pm 5.82$)E$-7$ & G \nl
3796 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>36$)} \nl
3797 & \nodata & \nodc & \nodata
 & \nodc & \nodc & E,G \nl
3799 & ($0.96\pm 1.29$)E$-1$ & $  0.61\pm 0.09$ & ($3.56\pm 0.53$)E$-8$
 & $ 8.34\pm  3.92$ & ($4.36\pm 2.72$)E$-8$ & A(k),G \nl
3800 & ($2.20\pm 0.07$)E+1 & $  0.55\pm 0.09$ & ($7.07\pm 0.53$)E$-7$
 & $ 1.68\pm  0.23$ & ($8.92\pm 4.52$)E$-7$ &  \nl
3801 & ($3.08\pm 0.69$)E+1 & $  1.11\pm 0.10$ & ($1.31\pm 0.07$)E$-6$
 & $ 3.05\pm  0.32$ & ($1.73\pm 0.49$)E$-6$ &  \nl
3803 & ($1.50\pm 0.10$)E$-2$ & \nodc & \nodata
 & \nodc & \nodc &  \nl
3804 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>17$)} \nl
3805 & ($3.01\pm 0.27$)E+1 & $  0.81\pm 0.08$ & ($1.17\pm 0.05$)E$-6$
 & $ 2.24\pm  0.16$ & ($1.95\pm 0.40$)E$-6$ & A(k),G \nl
3806 & ($6.25\pm 0.14$)E+1 & \nodc & \nodata
 & \nodc & \nodc & A(ku),G \nl
3807 & ($5.70\pm 0.99$)E+0 & $  0.83\pm 0.10$ & ($5.26\pm 0.26$)E$-7$
 & $ 4.61\pm  0.53$ & ($1.10\pm 0.22$)E$-6$ &  \nl
3810 & ($7.60\pm 1.30$)E$-2$ & $  0.97\pm 0.11$ & ($6.38\pm 0.71$)E$-8$
 & $ 6.89\pm  1.88$ & ($2.41\pm 0.72$)E$-7$ & G \nl
3811 & ($5.44\pm 0.33$)E+0 & $  2.38\pm 0.13$ & ($1.49\pm 0.04$)E$-6$
 & $ 1.15\pm  0.05$ & ($3.45\pm 0.35$)E$-6$ & A(k),G \nl
3812 & \nodata & \nodc & \nodata
 & \nodc & \nodc & B,G,\mbox{T($>56$)} \nl
3814 & ($3.23\pm 1.42$)E+0 & $  2.28\pm 0.11$ & ($3.22\pm 0.20$)E$-7$
 & $ 1.76\pm  0.20$ & ($7.56\pm 2.32$)E$-7$ & A(k),B \nl
3815 & ($0.68\pm 1.55$)E+1 & $  2.32\pm 0.11$ & ($7.14\pm 0.26$)E$-7$
 & $ 1.19\pm  0.08$ & ($1.38\pm 0.18$)E$-6$ & A(k),B,G \nl
3819 & ($5.50\pm 1.13$)E+1 & $  0.93\pm 0.10$ & ($1.96\pm 0.08$)E$-6$
 & $ 1.94\pm  0.14$ & ($2.70\pm 0.72$)E$-6$ & A(k) \nl
3840 & ($4.17\pm 1.11$)E+0 & $  0.60\pm 0.09$ & ($7.54\pm 1.52$)E$-8$
 & $ 2.03\pm  0.73$ & ($9.24\pm 7.89$)E$-8$ &  \nl
3843 & ($5.05\pm 0.80$)E+1 & $  2.33\pm 0.11$ & ($9.04\pm 0.10$)E$-6$
 & $ 3.20\pm  0.07$ & ($1.32\pm 0.07$)E$-5$ & A(ku) \nl
3846 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>0.3$)} \nl
3848 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>12$)} \nl
3853 & ($9.13\pm 1.40$)E+1 & $  3.08\pm 0.18$ & ($1.43\pm 0.12$)E$-6$
 & $ 1.68\pm  0.24$ & ($4.64\pm 1.36$)E$-6$ &  \nl
3857 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(u),G,\mbox{T($>22$)} \nl
3860 & ($3.15\pm 0.04$)E+1 & $  4.44\pm 0.14$ & ($1.39\pm 0.01$)E$-5$
 & $ 6.06\pm  0.09$ & ($6.85\pm 0.10$)E$-5$ & A(dk) \nl
3864 & ($5.12\pm 0.08$)E+1 & $  1.11\pm 0.09$ & ($3.08\pm 0.16$)E$-7$
 & $ 7.51\pm  1.13$ & ($2.36\pm 0.27$)E$-6$ &  \nl
3866 & ($4.22\pm 1.03$)E+0 & $  5.65\pm 0.15$ & ($1.47\pm 0.03$)E$-6$
 & $ 4.70\pm  0.19$ & ($4.36\pm 0.27$)E$-6$ & A(ku),G \nl
3867 & ($9.39\pm 1.29$)E$-1$ & $  2.91\pm 0.14$ & ($3.26\pm 0.15$)E$-7$
 & $ 6.60\pm  0.74$ & ($1.55\pm 0.18$)E$-6$ &  \nl
3868 & ($1.28\pm 0.91$)E$-1$ & $  0.68\pm 0.08$ & ($3.52\pm 0.46$)E$-8$
 & $ 2.91\pm  0.70$ & ($1.49\pm 0.57$)E$-7$ & X \nl
3869 & ($8.64\pm 4.37$)E+0 & $  1.00\pm 0.10$ & ($7.15\pm 0.32$)E$-7$
 & $ 2.54\pm  0.21$ & ($1.27\pm 0.26$)E$-6$ & G \nl
3870 & ($8.45\pm 0.33$)E+0 & $ 13.93\pm 0.23$ & ($5.44\pm 0.05$)E$-6$
 & $ 2.09\pm  0.03$ & ($1.43\pm 0.05$)E$-5$ & A(ku) \nl
3871 & ($4.41\pm 0.16$)E+1 & $  1.11\pm 0.10$ & ($1.78\pm 0.07$)E$-6$
 & $ 2.28\pm  0.16$ & ($5.76\pm 0.95$)E$-6$ & A(ku) \nl
3875 & ($8.38\pm 1.47$)E+0 & $  2.80\pm 0.11$ & ($6.03\pm 0.21$)E$-7$
 & $ 1.14\pm  0.08$ & ($1.08\pm 0.14$)E$-6$ & A(ku),B \nl
3879 & ($3.09\pm 0.77$)E+1 & $  1.51\pm 0.10$ & ($1.51\pm 0.04$)E$-6$
 & $ 1.76\pm  0.08$ & ($2.40\pm 0.30$)E$-6$ &  \nl
3885 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>8$)} \nl
3886 & ($1.25\pm 0.03$)E+1 & $  2.11\pm 0.10$ & ($8.22\pm 0.31$)E$-7$
 & $ 2.70\pm  0.19$ & ($1.93\pm 0.33$)E$-6$ & G \nl
3887 & \nodata & \nodc & \nodata
 & \nodc & \nodc & \mbox{T($195$)} \nl
3888 & ($1.74\pm 0.20$)E+0 & $  2.90\pm 0.12$ & ($2.49\pm 0.17$)E$-7$
 & $ 4.67\pm  0.72$ & ($1.66\pm 0.24$)E$-6$ &  \nl
3889 & ($6.00\pm 0.60$)E$-2$ & $  0.95\pm 0.10$ & ($5.54\pm 0.40$)E$-8$
 & $ 7.25\pm  1.40$ & ($2.18\pm 0.38$)E$-7$ & G \nl
3890 & ($1.22\pm 0.03$)E+1 & $  1.05\pm 0.11$ & ($8.42\pm 0.46$)E$-7$
 & $ 1.50\pm  0.15$ & ($1.32\pm 0.38$)E$-6$ & B \nl
3891 & ($4.15\pm 0.18$)E+1 & $ 13.69\pm 0.22$ & ($6.48\pm 0.08$)E$-6$
 & $ 2.86\pm  0.07$ & ($1.41\pm 0.09$)E$-5$ & A(iku) \nl
3892 & ($3.90\pm 0.18$)E+0 & $  1.67\pm 0.10$ & ($5.81\pm 0.23$)E$-7$
 & $ 2.07\pm  0.15$ & ($1.82\pm 0.31$)E$-6$ & A(k),B,X \nl
3893 & ($3.56\pm 0.11$)E+1 & $  3.70\pm 0.13$ & ($1.36\pm 0.01$)E$-5$
 & $ 2.65\pm  0.03$ & ($1.82\pm 0.05$)E$-5$ & A(ku) \nl
3894 & ($1.48\pm 0.31$)E+0 & $  0.69\pm 0.09$ & ($8.73\pm 1.29$)E$-8$
 & $ 4.71\pm  1.69$ & ($3.00\pm 1.43$)E$-7$ & B \nl
3895 & ($7.68\pm 0.91$)E$-1$ & $  0.60\pm 0.10$ & ($7.35\pm 1.07$)E$-8$
 & $ 4.14\pm  1.25$ & ($1.24\pm 0.87$)E$-7$ & X \nl
3897 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>10$)} \nl
3899 & ($4.44\pm 0.94$)E+1 & $  0.47\pm 0.09$ & ($8.00\pm 0.71$)E$-7$
 & $ 1.88\pm  0.28$ & ($3.41\pm 1.24$)E$-6$ &  \nl
3900 & ($8.67\pm 0.49$)E+1 & $  1.53\pm 0.10$ & ($1.94\pm 0.09$)E$-6$
 & $ 1.70\pm  0.13$ & ($2.51\pm 0.73$)E$-6$ & A(u) \nl
3901 & ($4.35\pm 0.60$)E+1 & $  0.42\pm 0.08$ & ($9.91\pm 0.71$)E$-7$
 & $ 1.79\pm  0.22$ & ($1.45\pm 0.52$)E$-6$ &  \nl
3902 & ($1.92\pm 0.91$)E$-1$ & $  4.18\pm 0.12$ & ($2.67\pm 0.07$)E$-7$
 & $ 8.11\pm  0.67$ & ($1.27\pm 0.07$)E$-6$ & X \nl
3903 & ($6.64\pm 0.44$)E+1 & $  0.74\pm 0.09$ & ($8.21\pm 0.71$)E$-7$
 & $ 3.57\pm  0.65$ & ($2.84\pm 0.93$)E$-6$ &  \nl
3904 & ($3.60\pm 1.00$)E$-2$ & $  0.55\pm 0.09$ & ($1.70\pm 0.30$)E$-8$
 & $ 4.50\pm  1.59$ & ($8.80\pm 4.16$)E$-8$ & X \nl
3905 & ($2.43\pm 0.30$)E+1 & $  4.39\pm 0.14$ & ($5.13\pm 0.06$)E$-6$
 & $ 3.12\pm  0.07$ & ($1.18\pm 0.05$)E$-5$ & A(ku),G,U \nl
3906 & ($2.07\pm 0.37$)E+1 & $  2.32\pm 0.11$ & ($2.92\pm 0.05$)E$-6$
 & $ 2.04\pm  0.06$ & ($6.11\pm 0.49$)E$-6$ & A(ktu),G \nl
3908 & ($1.39\pm 0.12$)E+1 & $  1.02\pm 0.09$ & ($5.68\pm 0.53$)E$-7$
 & $ 3.39\pm  0.60$ & ($1.26\pm 0.62$)E$-6$ & G \nl
3909 & ($1.83\pm 0.12$)E+1 & $  2.77\pm 0.11$ & ($1.26\pm 0.04$)E$-6$
 & $ 1.69\pm  0.09$ & ($2.74\pm 0.38$)E$-6$ & A(ku) \nl
3910 & ($8.80\pm 1.80$)E$-2$ & $  0.93\pm 0.10$ & ($4.20\pm 0.52$)E$-8$
 & $ 1.62\pm  0.36$ & ($6.05\pm 3.48$)E$-8$ &  \nl
3911 & ($6.23\pm 1.78$)E+1 & \nodc & \nodata
 & \nodc & \nodc &  \nl
3912 & ($2.60\pm 0.13$)E+1 & $  4.04\pm 0.13$ & ($4.37\pm 0.06$)E$-6$
 & $ 2.68\pm  0.07$ & ($8.77\pm 0.49$)E$-6$ & A(ktu),H \nl
3913 & ($8.11\pm 0.09$)E+1 & $  1.08\pm 0.09$ & ($9.09\pm 0.10$)E$-6$
 & $ 2.84\pm  0.06$ & ($1.28\pm 0.07$)E$-5$ &  \nl
3914 & ($5.44\pm 0.45$)E+1 & $  0.32\pm 0.08$ & ($6.97\pm 0.71$)E$-7$
 & $ 2.47\pm  0.47$ & ($8.33\pm 4.03$)E$-7$ & G \nl
3915 & ($2.00\pm 0.25$)E$-1$ & \nodc & \nodata
 & \nodc & \nodc &  \nl
3916 & ($1.15\pm 0.09$)E+2 & $  1.14\pm 0.09$ & ($4.77\pm 0.09$)E$-6$
 & $ 2.24\pm  0.07$ & ($9.89\pm 1.02$)E$-6$ & B \nl
3917 & ($1.64\pm 0.03$)E+2 & $  0.97\pm 0.09$ & ($4.93\pm 0.13$)E$-6$
 & $ 3.03\pm  0.15$ & ($3.27\pm 0.23$)E$-5$ & A(k) \nl
3918 & ($1.10\pm 0.02$)E+2 & $  2.00\pm 0.12$ & ($8.59\pm 0.12$)E$-6$
 & $ 3.49\pm  0.10$ & ($2.15\pm 0.14$)E$-5$ & A(ku),G \nl
3919 & ($1.32\pm 0.29$)E$-1$ & $  0.57\pm 0.08$ & ($3.02\pm 0.51$)E$-8$
 & $ 2.14\pm  0.62$ & ($5.32\pm 3.56$)E$-8$ &  \nl
3921 & ($4.64\pm 1.61$)E$-1$ & $  3.17\pm 0.12$ & ($3.16\pm 0.12$)E$-7$
 & $10.94\pm  1.44$ & ($1.35\pm 0.13$)E$-6$ &  \nl
3924 & ($1.05\pm 0.16$)E+1 & $  1.12\pm 0.09$ & ($3.74\pm 0.35$)E$-7$
 & $ 1.67\pm  0.28$ & ($1.90\pm 0.65$)E$-6$ & B \nl
3926 & ($9.95\pm 1.07$)E+0 & $  0.87\pm 0.11$ & ($6.37\pm 0.46$)E$-7$
 & $ 5.01\pm  0.74$ & ($2.80\pm 0.39$)E$-6$ &  \nl
3927 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,H,\mbox{T($>14$)} \nl
3929 & ($2.85\pm 0.40$)E+1 & $  3.97\pm 0.13$ & ($7.61\pm 0.07$)E$-6$
 & $ 4.04\pm  0.07$ & ($2.35\pm 0.08$)E$-5$ & A(ktu) \nl
3930 & ($1.73\pm 0.27$)E+2 & $ 10.72\pm 0.21$ & ($2.80\pm 0.01$)E$-5$
 & $ 6.09\pm  0.06$ & ($1.18\pm 0.01$)E$-4$ & A(ktu) \nl
3932 & \nodata & \nodc & \nodata
 & \nodc & \nodc & E,G \nl
3935 & ($2.72\pm 0.41$)E+1 & $  0.49\pm 0.09$ & ($5.70\pm 0.45$)E$-7$
 & $ 2.88\pm  0.41$ & ($7.11\pm 1.03$)E$-6$ & G \nl
3936 & ($2.88\pm 0.05$)E+0 & $  5.89\pm 0.15$ & ($2.41\pm 0.03$)E$-6$
 & $ 3.54\pm  0.08$ & ($3.15\pm 0.14$)E$-6$ & A(ku) \nl
3937 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ktu),G,\mbox{T($>120$)} \nl
3938 & ($6.70\pm 0.19$)E+1 & \nodc & \nodata
 & \nodc & \nodc & A(u),G \nl
3939 & ($1.72\pm 0.07$)E+0 & $  1.85\pm 0.10$ & ($2.72\pm 0.15$)E$-7$
 & $ 1.06\pm  0.12$ & ($9.48\pm 2.01$)E$-7$ &  \nl
3940 & ($5.76\pm 0.91$)E$-1$ & $  2.33\pm 0.11$ & ($2.29\pm 0.10$)E$-7$
 & $ 3.64\pm  0.33$ & ($3.66\pm 0.69$)E$-7$ & B,X \nl
3941 & ($5.21\pm 0.94$)E+1 & $  0.42\pm 0.09$ & ($4.60\pm 0.50$)E$-7$
 & $ 1.51\pm  0.30$ & ($6.37\pm 2.97$)E$-7$ & B \nl
3954 & ($2.97\pm 0.26$)E+1 & $  8.19\pm 0.19$ & ($7.65\pm 0.07$)E$-6$
 & $ 3.80\pm  0.07$ & ($2.75\pm 0.07$)E$-5$ & A(ktuy),B \nl
4039 & ($5.88\pm 0.50$)E+1 & $  5.45\pm 0.15$ & ($1.26\pm 0.01$)E$-5$
 & $ 4.77\pm  0.08$ & ($8.30\pm 0.18$)E$-5$ & A(ku),G \nl
4048 & ($1.37\pm 0.04$)E+1 & $  4.47\pm 0.13$ & ($5.55\pm 0.05$)E$-6$
 & $ 5.05\pm  0.12$ & ($1.61\pm 0.06$)E$-5$ & A(ktu),G \nl
4095 & ($4.51\pm 1.17$)E+0 & $  1.16\pm 0.22$ & ($3.50\pm 0.92$)E$-7$
 & $ 2.81\pm  1.32$ & ($5.37\pm 4.88$)E$-7$ &  \nl
4146 & ($4.26\pm 0.41$)E+1 & $  0.87\pm 0.10$ & ($2.51\pm 0.10$)E$-6$
 & $ 1.36\pm  0.10$ & ($4.56\pm 0.92$)E$-6$ & A(u) \nl
4157 & ($2.00\pm 0.17$)E+1 & $  2.27\pm 0.12$ & ($2.90\pm 0.06$)E$-6$
 & $ 1.31\pm  0.05$ & ($4.67\pm 0.47$)E$-6$ & A(u) \nl
4216 & ($2.55\pm 0.23$)E+1 & $  1.51\pm 0.10$ & ($1.77\pm 0.06$)E$-6$
 & $ 2.54\pm  0.15$ & ($5.64\pm 0.81$)E$-6$ &  \nl
4251 & ($1.33\pm 0.70$)E+1 & $  0.37\pm 0.09$ & ($2.75\pm 0.48$)E$-7$
 & \nodc & \uplim{1.5}{-6} &  \nl
4256 & \nodata & $  1.08\pm 0.10$ & ($1.62\pm 0.11$)E$-6$
 & $ 1.70\pm  0.21$ & ($2.74\pm 0.97$)E$-6$ & G,H,\mbox{T($75$)} \nl
4312 & ($9.02\pm 1.52$)E+0 & $  8.77\pm 0.18$ & ($2.31\pm 0.03$)E$-6$
 & $ 1.36\pm  0.04$ & ($4.11\pm 0.25$)E$-6$ & A(ku) \nl
4327 & ($1.28\pm 0.91$)E$-1$ & $  3.34\pm 0.11$ & ($1.99\pm 0.07$)E$-7$
 & $ 5.13\pm  0.41$ & ($3.93\pm 0.41$)E$-7$ & X \nl
4350 & ($5.20\pm 0.11$)E+1 & $  3.27\pm 0.12$ & ($6.51\pm 0.09$)E$-6$
 & $ 2.33\pm  0.06$ & ($1.36\pm 0.08$)E$-5$ & G \nl
4368 & ($3.65\pm 0.01$)E+1 & $ 56.23\pm 0.40$ & ($1.07\pm 0.00$)E$-4$
 & $ 2.32\pm  0.01$ & ($2.20\pm 0.01$)E$-4$ & A(iktu) \nl
4388 & ($7.10\pm 0.25$)E+1 & $  0.97\pm 0.13$ & ($1.78\pm 0.14$)E$-6$
 & $ 2.76\pm  0.38$ & ($2.51\pm 1.05$)E$-6$ &  \nl
4462 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ku),G,\mbox{T($>40$)} \nl
4469 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($42$)} \nl
4556 & ($1.31\pm 0.10$)E+1 & $ 15.89\pm 0.24$ & ($1.54\pm 0.01$)E$-5$
 & $ 3.20\pm  0.04$ & ($3.64\pm 0.08$)E$-5$ & A(ktu) \nl
4569 & ($6.08\pm 1.58$)E+0 & $  1.95\pm 0.11$ & ($1.39\pm 0.03$)E$-6$
 & $ 4.22\pm  0.20$ & ($2.77\pm 0.31$)E$-6$ & A(k) \nl
4636 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>4$)} \nl
4649 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>14$)} \nl
4653 & ($5.17\pm 0.13$)E+1 & $  1.24\pm 0.11$ & ($2.57\pm 0.13$)E$-6$
 & $ 1.83\pm  0.17$ & ($3.41\pm 1.07$)E$-6$ & G \nl
4660 & ($1.17\pm 0.08$)E+0 & $  4.28\pm 0.14$ & ($9.23\pm 0.19$)E$-7$
 & $ 9.65\pm  0.62$ & ($4.38\pm 0.22$)E$-6$ & A(k) \nl
4701 & ($7.47\pm 0.03$)E+1 & $  7.14\pm 0.17$ & ($1.82\pm 0.01$)E$-5$
 & $ 3.46\pm  0.05$ & ($3.53\pm 0.11$)E$-5$ & A(ku) \nl
4710 & ($9.98\pm 1.03$)E+0 & $  2.89\pm 0.13$ & ($1.35\pm 0.04$)E$-6$
 & $ 2.66\pm  0.13$ & ($4.09\pm 0.47$)E$-6$ & A(ku),G \nl
4744 & ($1.28\pm 0.91$)E$-1$ & $  0.91\pm 0.09$ & ($4.97\pm 0.56$)E$-8$
 & $ 3.30\pm  0.66$ & ($1.44\pm 0.64$)E$-7$ & X \nl
4745 & ($2.59\pm 0.01$)E+2 & $  1.49\pm 0.13$ & ($4.33\pm 0.25$)E$-6$
 & $ 5.17\pm  0.67$ & ($9.51\pm 2.64$)E$-6$ & A(k) \nl
4757 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ku),G,\mbox{T($>80$)} \nl
4761 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>0.05$)} \nl
4776 & ($4.48\pm 0.91$)E$-1$ & $  4.59\pm 0.14$ & ($3.52\pm 0.12$)E$-7$
 & $ 6.31\pm  0.52$ & ($1.76\pm 0.18$)E$-6$ & X \nl
4807 & ($1.92\pm 0.91$)E$-1$ & $  0.52\pm 0.08$ & ($3.95\pm 0.56$)E$-8$
 & \nodc & ($2.97\pm 0.86$)E$-7$ & X \nl
4814 & ($2.96\pm 0.07$)E+0 & $  3.62\pm 0.12$ & ($1.52\pm 0.03$)E$-6$
 & $ 3.97\pm  0.16$ & ($2.83\pm 0.29$)E$-6$ & A(ku) \nl
4871 & ($3.84\pm 0.91$)E$-1$ & $  1.24\pm 0.09$ & ($9.48\pm 0.96$)E$-8$
 & $ 7.01\pm  2.14$ & ($1.54\pm 0.66$)E$-7$ & X \nl
4898 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ku),\mbox{T($>12$)} \nl
4939 & ($2.01\pm 0.19$)E+1 & $  1.31\pm 0.09$ & ($1.39\pm 0.05$)E$-6$
 & $ 2.94\pm  0.21$ & ($2.63\pm 0.47$)E$-6$ & A(k) \nl
4955 & ($4.64\pm 0.36$)E$-1$ & $  3.49\pm 0.13$ & ($2.19\pm 0.12$)E$-7$
 & $ 5.47\pm  0.66$ & ($5.81\pm 1.32$)E$-7$ &  \nl
4959 & ($3.13\pm 0.49$)E+1 & $  0.49\pm 0.09$ & ($1.21\pm 0.07$)E$-6$
 & $ 2.97\pm  0.30$ & ($4.22\pm 0.82$)E$-6$ & A(u) \nl
5079 & ($1.18\pm 0.30$)E+0 & $  0.91\pm 0.09$ & ($1.02\pm 0.13$)E$-7$
 & $ 4.20\pm  1.12$ & ($3.73\pm 1.51$)E$-7$ &  \nl
5080 & ($9.54\pm 0.23$)E+0 & $  4.00\pm 0.12$ & ($8.31\pm 0.29$)E$-7$
 & $ 0.79\pm  0.06$ & ($2.12\pm 0.33$)E$-6$ & A(u) \nl
5123 & \nodata & $  0.57\pm 0.09$ & ($3.72\pm 1.19$)E$-8$
 & \nodc & \uplim{1.3}{-7} & B,G,\mbox{T($0.192$)} \nl
5206 & ($3.04\pm 0.23$)E$-1$ & $  2.60\pm 0.13$ & ($2.26\pm 0.13$)E$-7$
 & $ 7.62\pm  1.15$ & ($2.61\pm 0.21$)E$-6$ &  \nl
5212 & ($3.84\pm 0.97$)E$-1$ & $  1.55\pm 0.12$ & ($1.61\pm 0.14$)E$-7$
 & $ 6.37\pm  1.28$ & ($7.35\pm 1.63$)E$-7$ &  \nl
5255 & ($6.95\pm 1.37$)E+1 & $  1.09\pm 0.11$ & ($1.94\pm 0.07$)E$-6$
 & $ 1.13\pm  0.08$ & ($3.15\pm 0.54$)E$-6$ & A(u) \nl
5277 & ($4.96\pm 0.23$)E$-1$ & $  7.32\pm 0.16$ & ($6.58\pm 0.14$)E$-7$
 & $ 7.73\pm  0.46$ & ($2.98\pm 0.14$)E$-6$ & A(ku) \nl
5299 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ku),E,G \nl
5304 & ($2.28\pm 0.03$)E+1 & $ 13.28\pm 0.23$ & ($3.28\pm 0.01$)E$-5$
 & $ 3.73\pm  0.02$ & ($7.83\pm 0.10$)E$-5$ & A(ku),G \nl
5305 & ($3.16\pm 0.45$)E+1 & $  0.92\pm 0.09$ & ($6.64\pm 0.60$)E$-7$
 & $ 0.80\pm  0.16$ & ($3.81\pm 1.23$)E$-6$ &  \nl
5316 & ($7.20\pm 1.10$)E$-2$ & \nodc & \nodata
 & \nodc & \nodc & B,G \nl
5337 & \nodata & \nodc & \nodata
 & \nodc & \nodc & B,G,\mbox{T($13$)} \nl
5339 & ($8.32\pm 0.91$)E$-1$ & $  7.01\pm 0.16$ & ($1.16\pm 0.02$)E$-6$
 & $ 8.10\pm  0.33$ & ($9.19\pm 0.20$)E$-6$ & B,G,X \nl
5377 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>13$)} \nl
5379 & ($1.13\pm 0.03$)E+1 & $  1.27\pm 0.09$ & ($1.41\pm 0.04$)E$-6$
 & $ 6.25\pm  0.40$ & ($4.78\pm 0.47$)E$-6$ &  \nl
5387 & ($4.32\pm 0.18$)E+1 & $  1.36\pm 0.10$ & ($3.19\pm 0.07$)E$-6$
 & $ 2.96\pm  0.12$ & ($3.65\pm 0.30$)E$-6$ &  \nl
5389 & ($2.37\pm 0.02$)E+1 & $  4.14\pm 0.13$ & ($4.68\pm 0.06$)E$-6$
 & $ 2.69\pm  0.06$ & ($7.03\pm 0.43$)E$-6$ & A(ku),G \nl
5392 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>36$)} \nl
5407 & ($7.60\pm 0.37$)E+1 & $  0.71\pm 0.09$ & ($3.60\pm 0.09$)E$-6$
 & $ 3.31\pm  0.14$ & ($5.90\pm 0.77$)E$-6$ &  \nl
5409 & ($7.04\pm 0.53$)E+1 & $  0.85\pm 0.09$ & ($6.20\pm 0.10$)E$-6$
 & $ 3.34\pm  0.10$ & ($1.12\pm 0.10$)E$-5$ &  \nl
5410 & \nodata & $  0.41\pm 0.08$ & ($1.07\pm 0.10$)E$-6$
 & $ 1.44\pm  0.23$ & ($2.58\pm 1.13$)E$-6$ & G,\mbox{T($>70$)} \nl
5411 & ($2.71\pm 0.80$)E+1 & $  0.79\pm 0.09$ & ($8.95\pm 0.40$)E$-7$
 & $ 1.45\pm  0.12$ & ($1.47\pm 0.28$)E$-6$ &  \nl
5412 & ($9.88\pm 0.29$)E+1 & $  1.39\pm 0.11$ & ($3.81\pm 0.11$)E$-6$
 & $ 1.70\pm  0.09$ & ($1.04\pm 0.15$)E$-5$ &  \nl
5413 & \nodata & $  1.72\pm 0.10$ & ($1.22\pm 0.01$)E$-5$
 & $ 2.12\pm  0.04$ & ($1.75\pm 0.10$)E$-5$ & A(u),H,\mbox{T($>120$)} \nl
5415 & ($2.59\pm 0.17$)E+1 & $  1.40\pm 0.10$ & ($2.48\pm 0.05$)E$-6$
 & $ 2.34\pm  0.09$ & ($3.55\pm 0.37$)E$-6$ &  \nl
5416 & ($2.32\pm 0.19$)E+1 & $  1.31\pm 0.10$ & ($1.99\pm 0.05$)E$-6$
 & $ 2.60\pm  0.12$ & ($3.42\pm 0.44$)E$-6$ & A(u) \nl
5417 & ($1.61\pm 0.21$)E+1 & $  8.16\pm 0.16$ & ($4.38\pm 0.04$)E$-6$
 & $ 3.19\pm  0.05$ & ($1.06\pm 0.03$)E$-5$ & A(ku),H \nl
5418 & \nodata & \nodc & \nodata
 & \nodc & \nodc & \mbox{T($>14$)} \nl
5419 & ($2.28\pm 0.12$)E+1 & $  3.43\pm 0.13$ & ($2.58\pm 0.06$)E$-6$
 & $ 1.81\pm  0.08$ & ($3.52\pm 0.38$)E$-6$ &  \nl
5420 & ($5.16\pm 0.58$)E+1 & $  0.46\pm 0.08$ & ($1.59\pm 0.09$)E$-6$
 & $ 2.75\pm  0.30$ & ($7.45\pm 1.40$)E$-6$ &  \nl
5421 & ($2.67\pm 0.01$)E+2 & $  1.97\pm 0.10$ & ($1.08\pm 0.02$)E$-5$
 & $ 3.45\pm  0.10$ & ($1.50\pm 0.13$)E$-5$ &  \nl
5423 & ($1.33\pm 0.58$)E+1 & $  0.77\pm 0.09$ & ($3.55\pm 0.31$)E$-7$
 & $ 1.93\pm  0.29$ & ($5.72\pm 2.52$)E$-7$ &  \nl
5425 & \nodata & $  1.12\pm 0.10$ & ($1.59\pm 0.20$)E$-7$
 & \nodc & ($5.64\pm 1.28$)E$-7$ & X \nl
5427 & \nodata & $  1.48\pm 0.09$ & ($2.06\pm 0.04$)E$-6$
 & $ 2.63\pm  0.10$ & ($3.19\pm 0.35$)E$-6$ & A(u),B,\mbox{T($10$)} \nl
5428 & ($9.85\pm 0.80$)E+1 & $  1.41\pm 0.12$ & ($8.01\pm 0.82$)E$-7$
 & $ 1.18\pm  0.23$ & ($1.18\pm 0.41$)E$-6$ &  \nl
5429 & ($2.00\pm 0.03$)E+2 & $  2.04\pm 0.12$ & ($5.25\pm 0.15$)E$-6$
 & $ 3.77\pm  0.21$ & ($1.45\pm 0.18$)E$-5$ & G \nl
5432 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>7$)} \nl
5433 & ($7.60\pm 0.22$)E+1 & $  2.83\pm 0.12$ & ($2.04\pm 0.08$)E$-6$
 & $ 2.47\pm  0.16$ & ($6.08\pm 1.12$)E$-6$ & A(ku),U \nl
5434 & ($3.50\pm 0.31$)E+1 & $  0.92\pm 0.10$ & ($1.01\pm 0.05$)E$-6$
 & $ 3.49\pm  0.34$ & ($3.17\pm 0.63$)E$-6$ &  \nl
5436 & \nodata & $  5.36\pm 0.16$ & ($1.20\pm 0.03$)E$-6$
 & $ 1.06\pm  0.05$ & ($2.18\pm 0.15$)E$-6$ & A(ku),G,\mbox{T($>4$)} \nl
5439 & ($4.54\pm 0.14$)E+0 & $  6.79\pm 0.15$ & ($5.40\pm 0.16$)E$-7$
 & $ 4.27\pm  0.28$ & ($2.68\pm 0.20$)E$-6$ & G \nl
5443 & \nodata & $  0.41\pm 0.08$ & ($8.77\pm 1.18$)E$-8$
 & $ 1.65\pm  0.39$ & \uplim{2.8}{-7} & A(ku),G,H,\mbox{T($>130$)} \nl
5444 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,X \nl
5446 & \nodata & $  0.65\pm 0.08$ & ($5.20\pm 0.28$)E$-6$
 & $ 2.21\pm  0.21$ & ($6.38\pm 1.79$)E$-6$ & \mbox{T($600$)} \nl
5447 & ($5.59\pm 0.13$)E+1 & $  3.88\pm 0.14$ & ($5.02\pm 0.11$)E$-6$
 & $ 1.15\pm  0.05$ & ($9.48\pm 0.85$)E$-6$ & A(ku) \nl
5448 & ($8.96\pm 0.59$)E$-1$ & $  1.00\pm 0.09$ & ($2.27\pm 0.11$)E$-7$
 & $18.80\pm  5.22$ & ($1.07\pm 0.12$)E$-6$ &  \nl
5450 & ($1.72\pm 0.02$)E+2 & $  4.15\pm 0.13$ & ($5.73\pm 0.12$)E$-6$
 & $ 4.18\pm  0.19$ & ($1.67\pm 0.14$)E$-5$ & A(ku) \nl
5451 & ($2.45\pm 0.08$)E+1 & $  4.30\pm 0.13$ & ($5.66\pm 0.06$)E$-6$
 & $ 3.00\pm  0.06$ & ($8.49\pm 0.45$)E$-6$ & A(ku),H \nl
5452 & \nodata & $  0.66\pm 0.10$ & ($2.44\pm 0.17$)E$-6$
 & $ 3.10\pm  0.39$ & ($7.22\pm 2.16$)E$-6$ & G,\mbox{T($>69$)} \nl
5453 & ($9.85\pm 3.24$)E$-1$ & $  0.84\pm 0.09$ & ($9.14\pm 0.97$)E$-8$
 & $ 3.54\pm  0.73$ & ($2.24\pm 0.87$)E$-7$ &  \nl
5454 & ($3.59\pm 0.25$)E+1 & $  1.02\pm 0.10$ & ($1.69\pm 0.08$)E$-6$
 & $ 2.18\pm  0.17$ & ($3.07\pm 0.80$)E$-6$ & B \nl
5456 & ($3.90\pm 0.64$)E+0 & $  2.87\pm 0.11$ & ($6.60\pm 0.23$)E$-7$
 & $ 2.83\pm  0.18$ & ($1.24\pm 0.20$)E$-6$ & G \nl
5457 & \nodata & $  1.20\pm 0.10$ & ($3.23\pm 0.09$)E$-6$
 & $ 3.11\pm  0.16$ & ($1.18\pm 0.12$)E$-5$ & G,H,\mbox{T($>90$)} \nl
5458 & ($2.40\pm 1.10$)E$-2$ & $  0.44\pm 0.09$ & ($1.56\pm 0.28$)E$-8$
 & $ 1.39\pm  0.45$ & \uplim{6.9}{-8} &  \nl
5459 & ($3.36\pm 1.45$)E$-1$ & $  0.86\pm 0.09$ & ($4.48\pm 0.91$)E$-8$
 & $ 3.31\pm  1.35$ & \uplim{2.1}{-7} &  \nl
5461 & ($1.41\pm 0.14$)E+0 & $  1.09\pm 0.09$ & ($2.91\pm 0.21$)E$-7$
 & $ 6.22\pm  1.16$ & ($4.93\pm 1.83$)E$-7$ & B,G,X \nl
5462 & \nodata & $  0.75\pm 0.10$ & ($7.19\pm 1.59$)E$-8$
 & $ 3.37\pm  1.41$ & \uplim{2.5}{-7} & B,G,X \nl
5463 & ($6.56\pm 0.20$)E+1 & $  0.76\pm 0.09$ & ($3.65\pm 0.09$)E$-6$
 & $ 3.05\pm  0.15$ & ($1.24\pm 0.12$)E$-5$ & G \nl
5464 & ($2.89\pm 0.20$)E+1 & $  2.60\pm 0.11$ & ($3.29\pm 0.06$)E$-6$
 & $ 4.91\pm  0.20$ & ($8.31\pm 0.67$)E$-6$ & A(u) \nl
5465 & ($3.90\pm 6.14$)E+0 & $  0.64\pm 0.09$ & ($2.54\pm 0.24$)E$-7$
 & $ 1.41\pm  0.24$ & ($3.47\pm 2.19$)E$-7$ & G \nl
5466 & ($1.63\pm 0.37$)E+1 & $  0.73\pm 0.10$ & ($8.24\pm 0.70$)E$-7$
 & $ 0.80\pm  0.15$ & ($2.56\pm 0.99$)E$-6$ &  \nl
5467 & ($2.97\pm 0.07$)E+0 & $  1.40\pm 0.10$ & ($6.20\pm 0.23$)E$-7$
 & $ 7.86\pm  0.89$ & ($2.37\pm 0.31$)E$-6$ & G \nl
5468 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>19$)} \nl
5469 & ($1.50\pm 0.05$)E+0 & $  2.10\pm 0.11$ & ($3.78\pm 0.16$)E$-7$
 & $ 5.45\pm  0.55$ & ($6.99\pm 1.22$)E$-7$ &  \nl
5470 & ($3.04\pm 0.04$)E+1 & $  4.79\pm 0.14$ & ($2.80\pm 0.05$)E$-6$
 & $ 5.09\pm  0.23$ & ($2.17\pm 0.09$)E$-5$ & A(ku) \nl
5471 & ($1.76\pm 0.02$)E+0 & $  2.46\pm 0.11$ & ($8.08\pm 0.19$)E$-7$
 & $13.73\pm  1.47$ & ($1.18\pm 0.04$)E$-5$ &  \nl
5472 & ($5.51\pm 0.27$)E+1 & $  1.96\pm 0.11$ & ($2.35\pm 0.08$)E$-6$
 & $ 2.41\pm  0.15$ & ($4.01\pm 0.67$)E$-6$ & A(u) \nl
5473 & ($8.06\pm 0.31$)E+1 & $  3.79\pm 0.13$ & ($9.06\pm 0.11$)E$-6$
 & $ 3.84\pm  0.09$ & ($2.62\pm 0.14$)E$-5$ & A(u) \nl
5474 & ($1.84\pm 1.11$)E+1 & $  0.91\pm 0.09$ & ($1.24\pm 0.04$)E$-6$
 & $ 1.41\pm  0.09$ & ($2.71\pm 0.37$)E$-6$ & G,H \nl
5475 & ($7.28\pm 0.50$)E+1 & $  2.42\pm 0.11$ & ($2.53\pm 0.08$)E$-6$
 & $ 3.61\pm  0.24$ & ($6.73\pm 1.00$)E$-6$ &  \nl
5476 & ($2.19\pm 0.20$)E+1 & $  2.55\pm 0.12$ & ($2.68\pm 0.06$)E$-6$
 & $ 2.09\pm  0.08$ & ($4.65\pm 0.55$)E$-6$ & A(u) \nl
5477 & ($1.71\pm 0.07$)E+1 & $ 23.87\pm 0.31$ & ($8.96\pm 0.06$)E$-6$
 & $ 7.38\pm  0.12$ & ($1.11\pm 0.01$)E$-4$ & A(iku) \nl
5478 & ($2.97\pm 0.03$)E+2 & $  2.96\pm 0.12$ & ($8.00\pm 0.17$)E$-6$
 & $ 2.76\pm  0.10$ & ($1.17\pm 0.15$)E$-5$ & A(k) \nl
5479 & ($1.37\pm 0.09$)E+2 & $  2.76\pm 0.12$ & ($5.88\pm 0.09$)E$-6$
 & $ 2.40\pm  0.06$ & ($1.24\pm 0.10$)E$-5$ & A(ku) \nl
5480 & ($4.73\pm 1.72$)E+1 & $  0.65\pm 0.08$ & ($1.84\pm 0.06$)E$-6$
 & $ 1.14\pm  0.08$ & ($2.89\pm 0.32$)E$-6$ &  \nl
5482 & ($2.53\pm 0.10$)E+2 & $  1.15\pm 0.12$ & ($9.85\pm 0.34$)E$-6$
 & $ 2.70\pm  0.16$ & ($1.86\pm 0.32$)E$-5$ &  \nl
5483 & ($2.56\pm 0.58$)E+0 & $  1.32\pm 0.11$ & ($2.24\pm 0.20$)E$-7$
 & $ 1.04\pm  0.18$ & ($4.18\pm 1.67$)E$-7$ & G \nl
5484 & ($6.46\pm 0.88$)E+1 & $  2.68\pm 0.12$ & ($2.67\pm 0.06$)E$-6$
 & $ 3.24\pm  0.13$ & ($6.38\pm 0.56$)E$-6$ & B \nl
5485 & ($3.84\pm 0.89$)E+0 & $  0.40\pm 0.08$ & ($1.53\pm 0.18$)E$-7$
 & $ 3.46\pm  0.82$ & ($5.09\pm 2.51$)E$-7$ &  \nl
5486 & ($8.67\pm 0.01$)E+1 & $  9.35\pm 0.18$ & ($3.40\pm 0.01$)E$-5$
 & $ 3.31\pm  0.02$ & ($9.28\pm 0.13$)E$-5$ & A(iku) \nl
5487 & ($1.21\pm 0.23$)E+1 & $  0.52\pm 0.10$ & ($5.09\pm 0.46$)E$-7$
 & $ 0.85\pm  0.16$ & ($7.76\pm 3.96$)E$-7$ & G \nl
5488 & ($1.92\pm 0.45$)E$-1$ & $  0.72\pm 0.08$ & ($4.68\pm 0.53$)E$-8$
 & $ 6.88\pm  2.10$ & ($6.82\pm 3.30$)E$-8$ & G \nl
5489 & ($1.40\pm 0.01$)E+2 & $  9.44\pm 0.18$ & ($2.22\pm 0.01$)E$-5$
 & $ 3.63\pm  0.04$ & ($5.09\pm 0.14$)E$-5$ & A(iku) \nl
5490 & ($1.84\pm 0.06$)E+1 & $  0.97\pm 0.10$ & ($1.02\pm 0.05$)E$-6$
 & $ 1.73\pm  0.15$ & ($1.28\pm 0.23$)E$-6$ &  \nl
5491 & ($1.44\pm 0.25$)E$-1$ & $  1.14\pm 0.09$ & ($6.16\pm 0.53$)E$-8$
 & $ 3.37\pm  0.57$ & ($6.90\pm 3.73$)E$-8$ &  \nl
5492 & ($1.48\pm 0.02$)E+2 & $  1.01\pm 0.10$ & ($1.79\pm 0.08$)E$-6$
 & $ 4.30\pm  0.41$ & ($6.58\pm 1.11$)E$-6$ & A(u) \nl
5493 & ($7.09\pm 0.11$)E+1 & $  0.81\pm 0.09$ & ($2.77\pm 0.12$)E$-6$
 & $ 2.02\pm  0.15$ & ($6.44\pm 1.18$)E$-6$ & F,G \nl
5494 & ($3.20\pm 0.32$)E+1 & $  0.88\pm 0.10$ & ($3.50\pm 0.38$)E$-7$
 & $ 5.32\pm  1.33$ & ($1.15\pm 0.51$)E$-6$ & G \nl
5495 & ($2.63\pm 1.45$)E+1 & $  2.12\pm 0.11$ & ($1.79\pm 0.07$)E$-6$
 & $ 2.64\pm  0.20$ & ($3.37\pm 0.59$)E$-6$ &  \nl
5496 & ($5.60\pm 0.90$)E$-2$ & \nodc & \nodata
 & \nodc & \nodc &  \nl
5497 & ($1.18\pm 0.13$)E+2 & $  0.68\pm 0.08$ & ($1.88\pm 0.11$)E$-6$
 & $ 1.44\pm  0.15$ & ($3.21\pm 0.84$)E$-6$ &  \nl
5498 & ($7.69\pm 2.10$)E$-1$ & $  0.71\pm 0.09$ & ($5.85\pm 1.05$)E$-8$
 & $ 6.23\pm  2.68$ & ($1.58\pm 1.01$)E$-7$ &  \nl
5499 & ($6.24\pm 0.25$)E$-1$ & $  1.34\pm 0.10$ & ($1.73\pm 0.11$)E$-7$
 & $ 6.57\pm  1.04$ & ($8.16\pm 1.45$)E$-7$ &  \nl
5500 & ($1.36\pm 1.64$)E$-1$ & $  2.77\pm 0.12$ & ($1.75\pm 0.07$)E$-7$
 & $ 8.78\pm  1.11$ & ($3.85\pm 0.59$)E$-7$ & G \nl
5501 & ($3.84\pm 0.91$)E$-1$ & $  1.13\pm 0.10$ & ($8.78\pm 0.99$)E$-8$
 & $ 2.98\pm  0.62$ & ($9.82\pm 7.74$)E$-8$ & G,X \nl
5502 & ($6.40\pm 9.10$)E$-2$ & $  1.01\pm 0.10$ & ($7.38\pm 0.67$)E$-8$
 & \nodc & ($4.39\pm 0.22$)E$-6$ & X \nl
5503 & ($2.00\pm 0.09$)E+2 & $  0.50\pm 0.08$ & ($9.05\pm 1.28$)E$-7$
 & $ 0.88\pm  0.26$ & ($1.62\pm 1.47$)E$-6$ &  \nl
5504 & ($7.68\pm 3.01$)E+0 & $  2.57\pm 0.12$ & ($4.35\pm 0.25$)E$-7$
 & $ 1.15\pm  0.13$ & ($7.88\pm 2.16$)E$-7$ & A(k),B \nl
5505 & \nodata & $  0.76\pm 0.09$ & ($1.07\pm 0.07$)E$-6$
 & $ 3.32\pm  0.42$ & ($2.98\pm 0.78$)E$-6$ & \mbox{T($35$)} \nl
5507 & ($6.72\pm 0.60$)E+0 & $  0.40\pm 0.09$ & ($3.99\pm 0.52$)E$-7$
 & $ 1.63\pm  0.38$ & ($5.38\pm 4.85$)E$-7$ &  \nl
5508 & ($4.89\pm 0.06$)E+2 & $  1.22\pm 0.10$ & ($2.81\pm 0.26$)E$-7$
 & $ 1.11\pm  0.20$ & ($3.91\pm 1.44$)E$-7$ & G \nl
5509 & \nodata & $  0.51\pm 0.08$ & ($3.82\pm 0.15$)E$-6$
 & $ 2.91\pm  0.21$ & ($1.27\pm 0.20$)E$-5$ & \mbox{T($143$)} \nl
5510 & ($5.07\pm 1.36$)E+1 & $  0.44\pm 0.12$ & ($2.81\pm 0.27$)E$-6$
 & $ 1.91\pm  0.33$ & ($3.64\pm 1.21$)E$-6$ &  \nl
5511 & \nodata & \nodc & \nodata
 & \nodc & \nodc & E,G \nl
5512 & ($9.03\pm 1.31$)E+1 & $  3.46\pm 0.14$ & ($1.50\pm 0.02$)E$-5$
 & $ 3.37\pm  0.07$ & ($5.16\pm 0.18$)E$-5$ & A(ku),G \nl
5513 & ($1.70\pm 0.12$)E+1 & $  0.36\pm 0.09$ & ($4.83\pm 0.81$)E$-7$
 & $ 2.37\pm  0.69$ & ($1.17\pm 0.89$)E$-6$ &  \nl
5514 & \nodata & $  1.02\pm 0.10$ & ($3.86\pm 1.03$)E$-8$
 & \nodc & \uplim{6.7}{-7} & A(u),G,\mbox{T($>2.0$)} \nl
5515 & ($4.97\pm 0.62$)E+1 & $  1.02\pm 0.10$ & ($1.88\pm 0.08$)E$-6$
 & $ 2.29\pm  0.17$ & ($4.30\pm 0.85$)E$-6$ & A(u) \nl
5516 & ($2.77\pm 0.39$)E+1 & $  0.57\pm 0.10$ & ($1.25\pm 0.07$)E$-6$
 & $ 2.47\pm  0.25$ & ($1.36\pm 0.32$)E$-6$ &  \nl
5517 & ($1.45\pm 0.26$)E+1 & $  1.77\pm 0.11$ & ($1.33\pm 0.05$)E$-6$
 & $ 2.88\pm  0.19$ & ($1.90\pm 0.39$)E$-6$ & A(u),G \nl
5518 & ($5.19\pm 0.36$)E+1 & $  2.35\pm 0.11$ & ($3.28\pm 0.05$)E$-6$
 & $ 2.95\pm  0.09$ & ($7.41\pm 0.48$)E$-6$ & A(ku) \nl
5521 & \nodata & \nodc & \nodata
 & \nodc & \nodc & E,G \nl
5523 & ($1.79\pm 0.14$)E+1 & $  3.66\pm 0.14$ & ($3.90\pm 0.07$)E$-6$
 & $ 2.36\pm  0.07$ & ($6.88\pm 0.66$)E$-6$ & A(ku),G \nl
5524 & ($4.29\pm 0.46$)E+1 & $  0.49\pm 0.08$ & ($1.06\pm 0.09$)E$-6$
 & $ 2.14\pm  0.30$ & ($1.29\pm 0.95$)E$-6$ & G \nl
5525 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(ku),G \nl
5526 & ($7.24\pm 0.18$)E+1 & $  3.38\pm 0.12$ & ($8.56\pm 0.09$)E$-6$
 & $ 2.98\pm  0.06$ & ($2.02\pm 0.10$)E$-5$ & A(u) \nl
5527 & ($8.20\pm 0.08$)E$-1$ & $  4.50\pm 0.13$ & ($8.70\pm 0.14$)E$-7$
 & $10.53\pm  0.62$ & ($6.74\pm 0.17$)E$-6$ & A(ik),G \nl
5528 & ($8.55\pm 0.75$)E$-1$ & $  1.98\pm 0.11$ & ($2.07\pm 0.11$)E$-7$
 & $ 6.47\pm  0.88$ & ($1.28\pm 0.14$)E$-6$ & B \nl
5529 & ($1.01\pm 0.13$)E+0 & $  2.78\pm 0.13$ & ($3.06\pm 0.13$)E$-7$
 & $ 6.04\pm  0.63$ & ($6.30\pm 1.05$)E$-7$ & B,G \nl
5530 & ($4.95\pm 0.06$)E+0 & $  5.49\pm 0.14$ & ($2.20\pm 0.03$)E$-6$
 & $ 1.47\pm  0.04$ & ($3.26\pm 0.14$)E$-6$ & A(ku),G \nl
5531 & ($3.39\pm 0.75$)E+1 & $  1.67\pm 0.10$ & ($2.77\pm 0.06$)E$-6$
 & $ 2.16\pm  0.08$ & ($4.42\pm 0.45$)E$-6$ & A(u),G \nl
5532 & \nodata & $  0.77\pm 0.09$ & ($2.27\pm 0.10$)E$-6$
 & $ 6.42\pm  0.69$ & ($6.53\pm 1.33$)E$-6$ & G,\mbox{T($>70$)} \nl
5533 & ($7.68\pm 0.91$)E$-1$ & $  4.86\pm 0.15$ & ($7.47\pm 0.16$)E$-7$
 & $13.60\pm  1.24$ & ($5.19\pm 0.21$)E$-6$ & X \nl
5534 & \nodata & $  4.89\pm 0.15$ & ($2.51\pm 0.04$)E$-6$
 & $ 1.67\pm  0.04$ & ($4.47\pm 0.27$)E$-6$ & A(ku),G,\mbox{T($>10$)} \nl
5536 & ($4.80\pm 1.10$)E$-2$ & $  0.58\pm 0.09$ & ($2.77\pm 0.30$)E$-8$
 & $ 3.60\pm  0.80$ & ($3.31\pm 2.24$)E$-8$ &  \nl
5537 & ($4.48\pm 0.91$)E$-1$ & $  0.86\pm 0.09$ & ($8.33\pm 1.05$)E$-8$
 & $ 7.79\pm  2.82$ & ($3.15\pm 1.28$)E$-7$ & B,X \nl
5538 & ($2.36\pm 0.37$)E+1 & $  0.63\pm 0.09$ & ($1.20\pm 0.05$)E$-6$
 & $ 4.32\pm  0.43$ & ($3.87\pm 0.50$)E$-6$ &  \nl
5539 & ($7.78\pm 2.67$)E+1 & $  1.88\pm 0.13$ & ($1.29\pm 0.10$)E$-6$
 & $ 1.86\pm  0.24$ & ($1.58\pm 0.64$)E$-6$ & A(u) \nl
5540 & ($7.68\pm 1.37$)E+1 & $  1.07\pm 0.10$ & ($1.08\pm 0.09$)E$-6$
 & $ 1.30\pm  0.21$ & ($4.98\pm 1.33$)E$-6$ & G \nl
5541 & ($2.64\pm 0.61$)E+1 & $  1.66\pm 0.11$ & ($1.89\pm 0.06$)E$-6$
 & $ 2.13\pm  0.12$ & ($3.68\pm 0.65$)E$-6$ &  \nl
5542 & ($8.00\pm 0.93$)E+1 & $  1.44\pm 0.11$ & ($4.55\pm 0.10$)E$-6$
 & $ 6.19\pm  0.34$ & ($9.66\pm 0.89$)E$-6$ & B \nl
5543 & \nodata & $  0.61\pm 0.10$ & ($3.71\pm 1.33$)E$-8$
 & \nodc & ($4.62\pm 2.92$)E$-7$ & E,G \nl
5545 & ($1.25\pm 0.24$)E+1 & $  2.23\pm 0.12$ & ($1.21\pm 0.04$)E$-6$
 & $ 4.01\pm  0.28$ & ($2.93\pm 0.54$)E$-6$ &  \nl
5546 & ($3.78\pm 2.80$)E+0 & $  0.61\pm 0.10$ & ($2.81\pm 0.29$)E$-7$
 & $ 7.05\pm  1.94$ & ($2.43\pm 0.54$)E$-6$ &  \nl
5547 & ($8.96\pm 1.43$)E$-1$ & $  1.68\pm 0.12$ & ($3.03\pm 0.13$)E$-7$
 & $15.47\pm  3.43$ & ($2.07\pm 0.19$)E$-6$ & G,X \nl
5548 & ($1.88\pm 0.07$)E+2 & $  5.95\pm 0.15$ & ($7.63\pm 0.13$)E$-6$
 & $ 2.02\pm  0.06$ & ($1.53\pm 0.12$)E$-5$ & A(ku) \nl
5551 & ($6.04\pm 0.28$)E+1 & $  0.88\pm 0.09$ & ($3.99\pm 0.11$)E$-6$
 & $ 2.40\pm  0.12$ & ($5.46\pm 0.53$)E$-6$ &  \nl
5552 & \nodata & \nodc & \nodata
 & \nodc & \nodc & E,G \nl
5553 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($6$)} \nl
5554 & ($7.93\pm 1.85$)E+1 & $  1.26\pm 0.10$ & ($3.79\pm 0.08$)E$-6$
 & $ 3.94\pm  0.17$ & ($1.30\pm 0.11$)E$-5$ & B,G \nl
5555 & ($4.92\pm 0.49$)E+1 & $  0.79\pm 0.10$ & ($2.39\pm 0.10$)E$-6$
 & $ 2.92\pm  0.21$ & ($3.14\pm 0.45$)E$-6$ & H \nl
5556 & ($1.51\pm 0.11$)E+0 & $  1.30\pm 0.10$ & ($2.09\pm 0.15$)E$-7$
 & $ 2.47\pm  0.32$ & ($2.59\pm 0.97$)E$-7$ & G \nl
5557 & \nodata & $  0.72\pm 0.09$ & ($3.35\pm 1.39$)E$-8$
 & \nodc & \uplim{3.2}{-7} & A(ku),E,G \nl
5558 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>0.38$)} \nl
5559 & ($1.67\pm 0.28$)E+1 & $  0.55\pm 0.08$ & ($3.79\pm 0.22$)E$-7$
 & $ 7.59\pm  1.39$ & ($1.06\pm 0.26$)E$-6$ &  \nl
5560 & ($4.90\pm 0.68$)E$-1$ & $  0.75\pm 0.09$ & ($8.25\pm 1.04$)E$-8$
 & $ 7.37\pm  2.59$ & ($2.36\pm 0.86$)E$-7$ &  \nl
5561 & ($1.04\pm 0.11$)E$-1$ & $  7.39\pm 0.16$ & ($3.41\pm 0.08$)E$-7$
 & $ 1.85\pm  0.08$ & ($4.49\pm 0.31$)E$-7$ & A(ku) \nl
5562 & ($1.60\pm 0.36$)E$-1$ & $  1.50\pm 0.09$ & ($9.99\pm 0.60$)E$-8$
 & $ 9.66\pm  1.85$ & ($3.68\pm 0.61$)E$-7$ &  \nl
5563 & ($4.89\pm 0.21$)E+0 & $ 21.43\pm 0.29$ & ($3.88\pm 0.04$)E$-6$
 & $ 2.42\pm  0.04$ & ($7.36\pm 0.22$)E$-6$ & A(ku) \nl
5564 & ($4.48\pm 1.84$)E$-1$ & $  2.81\pm 0.13$ & ($1.88\pm 0.11$)E$-7$
 & $ 9.13\pm  1.82$ & ($1.74\pm 0.19$)E$-6$ &  \nl
5565 & ($1.28\pm 0.22$)E+1 & $  1.30\pm 0.10$ & ($2.71\pm 0.25$)E$-7$
 & $ 1.11\pm  0.20$ & ($4.20\pm 1.60$)E$-7$ & X \nl
5566 & ($3.98\pm 0.26$)E+1 & $  0.88\pm 0.09$ & ($4.49\pm 0.09$)E$-6$
 & $ 4.07\pm  0.17$ & ($1.32\pm 0.11$)E$-5$ & A(k) \nl
5567 & ($1.27\pm 0.01$)E+1 & $ 21.89\pm 0.28$ & ($1.55\pm 0.01$)E$-5$
 & $ 4.26\pm  0.04$ & ($4.48\pm 0.06$)E$-5$ & A(iku) \nl
5568 & ($5.18\pm 0.14$)E+0 & $ 13.33\pm 0.20$ & ($7.58\pm 0.04$)E$-6$
 & $ 7.77\pm  0.13$ & ($4.05\pm 0.05$)E$-5$ & A(u) \nl
5569 & ($2.48\pm 0.18$)E+1 & $  0.63\pm 0.09$ & ($9.52\pm 0.48$)E$-7$
 & $ 1.37\pm  0.13$ & ($1.52\pm 0.30$)E$-6$ &  \nl
5570 & \nodata & \nodc & \nodata
 & \nodc & \nodc & A(k),G,\mbox{T($>0.3$)} \nl
5571 & ($8.06\pm 1.28$)E+0 & $  2.45\pm 0.12$ & ($4.22\pm 0.20$)E$-7$
 & $ 3.31\pm  0.29$ & ($9.30\pm 2.03$)E$-7$ &  \nl
5572 & ($2.01\pm 0.08$)E+1 & $  3.43\pm 0.12$ & ($6.45\pm 0.28$)E$-7$
 & $ 5.21\pm  0.53$ & ($1.01\pm 0.21$)E$-6$ &  \nl
5573 & ($7.81\pm 6.99$)E+0 & $  0.35\pm 0.09$ & ($1.97\pm 0.28$)E$-7$
 & $ 3.19\pm  0.84$ & ($1.55\pm 0.52$)E$-6$ &  \nl
5574 & ($1.20\pm 0.13$)E+2 & $  1.18\pm 0.10$ & ($4.13\pm 0.09$)E$-6$
 & $ 2.87\pm  0.12$ & ($6.99\pm 0.75$)E$-6$ &  \nl
5575 & ($1.28\pm 0.03$)E+1 & $  8.68\pm 0.18$ & ($4.30\pm 0.04$)E$-6$
 & $ 2.50\pm  0.05$ & ($1.15\pm 0.05$)E$-5$ & A(ku) \nl
5576 & ($1.92\pm 0.97$)E$-1$ & $  0.75\pm 0.11$ & ($4.94\pm 0.71$)E$-8$
 & $ 7.05\pm  2.79$ & ($1.87\pm 0.59$)E$-7$ &  \nl
5580 & \nodata & \nodc & \nodata
 & \nodc & \nodc & E,G \nl
5581 & ($2.88\pm 0.67$)E+1 & $  0.57\pm 0.10$ & ($6.59\pm 0.48$)E$-7$
 & $ 2.04\pm  0.26$ & ($9.11\pm 4.17$)E$-7$ &  \nl
5585 & ($2.30\pm 0.04$)E+2 & $  1.61\pm 0.10$ & ($5.88\pm 0.15$)E$-6$
 & $ 1.85\pm  0.08$ & ($2.31\pm 0.22$)E$-5$ &  \nl
5586 & \nodata & \nodc & \nodata
 & \nodc & \nodc & G,\mbox{T($>0.8$)} \nl
\enddata
\tablecomments{
\noindent Explanation of comments:
\begin{list}{}{\setlength{\labelwidth}{.5cm}}
\item [A --] Also detected by other instruments: 
c--{\sl COMPTEL/CGRO}, d--{\sl DMS},
i--{\sl SROSS-C}, k--{\sl KONUS/WIND},
t--{\sl TGRS/WIND}, u--{\it Ulysses},
y--{\it Yohkoh}
\item [B --] Noisy background due to interfering source(s) or
magnetospheric activity.
\item [E --] Insufficient data for duration estimate.
\item [F --] Flare or particle event occurs during burst
accumulation interval.
\item [G --] Data gap(s) during burst accumulation interval.
\item [H --] High voltage turned off during burst accumulation
interval.
\item [T --] Duration estimated visually; value (s) in
parentheses.
\item [U --] Untriggered unrelated burst occurs during burst
accumulation interval.
\item [X --] High time resolution (TTE) data not available.
\end{list}
}
\end{deluxetable}
%\end{document}
}
\clearpage

\begin{deluxetable}{cccc}
\tablefontsize{\small}
\tablecolumns{4}
\tablenum{7}
\tablecaption{$V/V_{\rm max}$ for Various Subsets}
\tablehead{
   Subset   &   Trigger Energy  &      Number of   &  $V/V_{\rm max}$ \nl
            &       (keV)       &        bursts    &     }
\startdata
 4Br, channels 1+2      &   25--100     &     43     &     0.357$\pm$0.045   \nl
 4Br, channels 2+3      &   50--300     &     740    &     0.324$\pm$0.011   \nl
 4Br, channels 3+4      &  $>$ 100    &      103   &      0.345$\pm$0.029  \nl
 4Br, channels 1+2+3+4  &  $>$ 25     &     25     &     0.398$\pm$0.061   \nl
    Full 3B             &   50--300     &     658    &     0.329$\pm$0.011   \nl
    Full 4Br            &   various   &     911    &      0.330$\pm$0.010  \nl
\enddata
\end{deluxetable}
